Constructing Maximal Germ Couplings of Brownian Motions with Drift

Consider all the possible ways of coupling together two Brownian motions with the same starting position but with different drifts onto the same probability space. It is known that there exist couplings which make these processes agree for some random, positive, maximal initial length of time. Presently, we provide an explicit, elementary construction of such couplings.

==> basic_fig.tex <==
\begin{tikzpicture}[scale=3.3]
\draw[<->] (0,-0.25) -- (0,0.9);
\draw[thin,color=black, opacity=1] (0,0) -- (2,0.35);
\draw[thin,color=blue, opacity=1] (0,0) -- (2,0.7);
\draw[thin,color=red, opacity=1] (0,0.0) -- (2,0.0);
\draw[thin,color=red, opacity=0.5] (0.000000,0.000000) -- (0.001334,0.014426) -- (0.002667,0.041368) -- (0.004001,0.030129) -- (0.005334,0.009500) -- (0.006668,0.013470) -- (0.008001,0.014115) -- (0.009335,0.018440) -- (0.010668,-0.013991) -- (0.012002,-0.044725) -- (0.013336,-0.030766) -- (0.014669,-0.050854) -- (0.016003,-0.044848) -- (0.017336,-0.052174) -- (0.018670,-0.037318) -- (0.020003,-0.032207) -- (0.021337,-0.020147) -- (0.022670,-0.035150) -- (0.024004,-0.030407) -- (0.025338,-0.021108) -- (0.026671,-0.029580) -- (0.028005,-0.015972) -- (0.029338,-0.036656) -- (0.030672,-0.033801) -- (0.032005,-0.038152) -- (0.033339,-0.047317) -- (0.034672,-0.062965) -- (0.036006,-0.072038) -- (0.037340,-0.084359) -- (0.038673,-0.086228) -- (0.040007,-0.082420) -- (0.041340,-0.088622) -- (0.042674,-0.102507) -- (0.044007,-0.096030) -- (0.045341,-0.091086) -- (0.046674,-0.084275) -- (0.048008,-0.083697) -- (0.049342,-0.064764) -- (0.050675,-0.044403) -- (0.052009,-0.043353) -- (0.053342,-0.049292) -- (0.054676,-0.050313) -- (0.056009,-0.055823) -- (0.057343,-0.054240) -- (0.058676,-0.047664) -- (0.060010,-0.039121) -- (0.061344,-0.019245) -- (0.062677,-0.030479) -- (0.064011,-0.024435) -- (0.065344,-0.019382) -- (0.066678,-0.016837) -- (0.068011,-0.009083) -- (0.069345,0.007183) -- (0.070678,0.019077) -- (0.072012,0.001747) -- (0.073346,-0.028652) -- (0.074679,-0.031269) -- (0.076013,-0.037968) -- (0.077346,-0.042905) -- (0.078680,-0.045451) -- (0.080013,-0.062084) -- (0.081347,-0.075532) -- (0.082680,-0.069139) -- (0.084014,-0.075612) -- (0.085348,-0.083520) -- (0.086681,-0.058729) -- (0.088015,-0.071507) -- (0.089348,-0.074988) -- (0.090682,-0.060867) -- (0.092015,-0.057813) -- (0.093349,-0.056442) -- (0.094682,-0.067906) -- (0.096016,-0.061934) -- (0.097350,-0.069685) -- (0.098683,-0.085894) -- (0.100017,-0.104624) -- (0.101350,-0.100662) -- (0.102684,-0.122443) -- (0.104017,-0.104021) -- (0.105351,-0.111901) -- (0.106684,-0.099946) -- (0.108018,-0.113845) -- (0.109352,-0.121643) -- (0.110685,-0.120055) -- (0.112019,-0.122385) -- (0.113352,-0.116187) -- (0.114686,-0.131051) -- (0.116019,-0.116953) -- (0.117353,-0.114708) -- (0.118686,-0.111030) -- (0.120020,-0.117815) -- (0.121354,-0.103129) -- (0.122687,-0.094369) -- (0.124021,-0.119918) -- (0.125354,-0.105352) -- (0.126688,-0.103552) -- (0.128021,-0.097005) -- (0.129355,-0.107967) -- (0.130688,-0.094096) -- (0.132022,-0.080749) -- (0.133356,-0.079731) -- (0.134689,-0.053683) -- (0.136023,-0.043712) -- (0.137356,-0.038572) -- (0.138690,-0.039535) -- (0.140023,-0.036128) -- (0.141357,-0.039976) -- (0.142690,-0.044485) -- (0.144024,-0.042325) -- (0.145358,-0.014062) -- (0.146691,0.010027) -- (0.148025,0.009699) -- (0.149358,0.004598) -- (0.150692,0.004056) -- (0.152025,0.009992) -- (0.153359,0.023350) -- (0.154692,0.041669) -- (0.156026,0.079712) -- (0.157360,0.107197) -- (0.158693,0.117900) -- (0.160027,0.125357) -- (0.161360,0.123008) -- (0.162694,0.125121) -- (0.164027,0.115961) -- (0.165361,0.114731) -- (0.166694,0.093904) -- (0.168028,0.074748) -- (0.169362,0.073249) -- (0.170695,0.087683) -- (0.172029,0.087692) -- (0.173362,0.071360) -- (0.174696,0.083388) -- (0.176029,0.081118) -- (0.177363,0.087050) -- (0.178696,0.081032) -- (0.180030,0.066691) -- (0.181364,0.062308) -- (0.182697,0.065450) -- (0.184031,0.082972) -- (0.185364,0.073574) -- (0.186698,0.066934) -- (0.188031,0.046878) -- (0.189365,0.037470) -- (0.190698,0.046866) -- (0.192032,0.036934) -- (0.193366,0.021991) -- (0.194699,0.035948) -- (0.196033,0.040585) -- (0.197366,0.036344) -- (0.198700,0.054274) -- (0.200033,0.063128) -- (0.201367,0.083753) -- (0.202700,0.053341) -- (0.204034,0.038063) -- (0.205368,0.043887) -- (0.206701,0.057627) -- (0.208035,0.066436) -- (0.209368,0.069585) -- (0.210702,0.064053) -- (0.212035,0.069119) -- (0.213369,0.078828) -- (0.214702,0.114748) -- (0.216036,0.125920) -- (0.217370,0.117243) -- (0.218703,0.120921) -- (0.220037,0.115583) -- (0.221370,0.093185) -- (0.222704,0.085321) -- (0.224037,0.068314) -- (0.225371,0.057711) -- (0.226704,0.059252) -- (0.228038,0.069831) -- (0.229372,0.071560) -- (0.230705,0.073283) -- (0.232039,0.058945) -- (0.233372,0.062893) -- (0.234706,0.069603) -- (0.236039,0.048962) -- (0.237373,0.055096) -- (0.238706,0.065677) -- (0.240040,0.057759) -- (0.241374,0.073501) -- (0.242707,0.070832) -- (0.244041,0.064755) -- (0.245374,0.099037) -- (0.246708,0.086626) -- (0.248041,0.083078) -- (0.249375,0.072009) -- (0.250708,0.058604) -- (0.252042,0.043918) -- (0.253376,0.056558) -- (0.254709,0.039783) -- (0.256043,0.037104) -- (0.257376,0.030128) -- (0.258710,0.020213) -- (0.260043,0.024882) -- (0.261377,0.034837) -- (0.262710,0.038535) -- (0.264044,0.043160) -- (0.265378,0.021963) -- (0.266711,0.022464) -- (0.268045,0.038760) -- (0.269378,0.018933) -- (0.270712,0.008393) -- (0.272045,0.014024) -- (0.273379,0.024442) -- (0.274712,0.015507) -- (0.276046,0.042917) -- (0.277380,0.027727) -- (0.278713,0.055822) -- (0.280047,0.078172) -- (0.281380,0.087108) -- (0.282714,0.081120) -- (0.284047,0.087770) -- (0.285381,0.072782) -- (0.286714,0.087744) -- (0.288048,0.106860) -- (0.289382,0.102910) -- (0.290715,0.086873) -- (0.292049,0.097495) -- (0.293382,0.106821) -- (0.294716,0.122047) -- (0.296049,0.096605) -- (0.297383,0.088276) -- (0.298716,0.071202) -- (0.300050,0.063734) -- (0.301384,0.082596) -- (0.302717,0.104552) -- (0.304051,0.094772) -- (0.305384,0.114228) -- (0.306718,0.105525) -- (0.308051,0.079786) -- (0.309385,0.097513) -- (0.310718,0.098554) -- (0.312052,0.092528) -- (0.313386,0.078404) -- (0.314719,0.099168) -- (0.316053,0.098284) -- (0.317386,0.106874) -- (0.318720,0.099341) -- (0.320053,0.106761) -- (0.321387,0.127679) -- (0.322720,0.123557) -- (0.324054,0.129078) -- (0.325388,0.134286) -- (0.326721,0.137603) -- (0.328055,0.141327) -- (0.329388,0.148072) -- (0.330722,0.156367) -- (0.332055,0.155050) -- (0.333389,0.152168) -- (0.334722,0.162108) -- (0.336056,0.152280) -- (0.337390,0.154665) -- (0.338723,0.152652) -- (0.340057,0.140654) -- (0.341390,0.139176) -- (0.342724,0.145064) -- (0.344057,0.143828) -- (0.345391,0.156575) -- (0.346724,0.179497) -- (0.348058,0.189064) -- (0.349392,0.205380) -- (0.350725,0.194541) -- (0.352059,0.210219) -- (0.353392,0.211071) -- (0.354726,0.214569) -- (0.356059,0.213084) -- (0.357393,0.222344) -- (0.358726,0.200603) -- (0.360060,0.201135) -- (0.361394,0.188789) -- (0.362727,0.196117) -- (0.364061,0.198637) -- (0.365394,0.204839) -- (0.366728,0.216499) -- (0.368061,0.241681) -- (0.369395,0.240714) -- (0.370728,0.258275) -- (0.372062,0.255143) -- (0.373396,0.268390) -- (0.374729,0.255691) -- (0.376063,0.267606) -- (0.377396,0.265470) -- (0.378730,0.278615) -- (0.380063,0.259709) -- (0.381397,0.258970) -- (0.382730,0.252093) -- (0.384064,0.253367) -- (0.385398,0.248141) -- (0.386731,0.226492) -- (0.388065,0.215522) -- (0.389398,0.232479) -- (0.390732,0.202360) -- (0.392065,0.210325) -- (0.393399,0.213561) -- (0.394732,0.217185) -- (0.396066,0.214442) -- (0.397400,0.210288) -- (0.398733,0.177025) -- (0.400067,0.163448) -- (0.401400,0.164111) -- (0.402734,0.161874) -- (0.404067,0.169670) -- (0.405401,0.179193) -- (0.406734,0.169610) -- (0.408068,0.164553) -- (0.409402,0.162143) -- (0.410735,0.169826) -- (0.412069,0.163424) -- (0.413402,0.162493) -- (0.414736,0.147502) -- (0.416069,0.134557) -- (0.417403,0.153889) -- (0.418736,0.145799) -- (0.420070,0.146110) -- (0.421404,0.131762) -- (0.422737,0.137032) -- (0.424071,0.122193) -- (0.425404,0.092170) -- (0.426738,0.080315) -- (0.428071,0.055713) -- (0.429405,0.031899) -- (0.430738,0.031634) -- (0.432072,0.039478) -- (0.433406,0.041794) -- (0.434739,0.041718) -- (0.436073,0.042868) -- (0.437406,0.030344) -- (0.438740,0.032587) -- (0.440073,0.008873) -- (0.441407,0.025792) -- (0.442740,0.039113) -- (0.444074,0.024702) -- (0.445408,0.033236) -- (0.446741,0.038677) -- (0.448075,0.033360) -- (0.449408,0.019934) -- (0.450742,0.019347) -- (0.452075,0.032296) -- (0.453409,0.023116) -- (0.454742,0.042667) -- (0.456076,0.044003) -- (0.457410,0.043749) -- (0.458743,0.048319) -- (0.460077,0.051015) -- (0.461410,0.076463) -- (0.462744,0.064703) -- (0.464077,0.075039) -- (0.465411,0.081551) -- (0.466744,0.081300) -- (0.468078,0.095175) -- (0.469412,0.084628) -- (0.470745,0.075875) -- (0.472079,0.085004) -- (0.473412,0.085999) -- (0.474746,0.075747) -- (0.476079,0.087892) -- (0.477413,0.078689) -- (0.478746,0.074518) -- (0.480080,0.051387) -- (0.481414,0.037387) -- (0.482747,0.038571) -- (0.484081,0.060100) -- (0.485414,0.079527) -- (0.486748,0.073375) -- (0.488081,0.071195) -- (0.489415,0.063940) -- (0.490748,0.061854) -- (0.492082,0.060940) -- (0.493416,0.060031) -- (0.494749,0.061798) -- (0.496083,0.090643) -- (0.497416,0.086327) -- (0.498750,0.100654) -- (0.500083,0.091233) -- (0.501417,0.091838) -- (0.502750,0.080318) -- (0.504084,0.079878) -- (0.505418,0.067525) -- (0.506751,0.048221) -- (0.508085,0.055768) -- (0.509418,0.043103) -- (0.510752,0.062578) -- (0.512085,0.044691) -- (0.513419,0.058127) -- (0.514752,0.031981) -- (0.516086,0.020437) -- (0.517420,0.045916) -- (0.518753,0.036216) -- (0.520087,0.013373) -- (0.521420,0.018075) -- (0.522754,0.016943) -- (0.524087,0.022349) -- (0.525421,0.032819) -- (0.526754,0.037279) -- (0.528088,0.026656) -- (0.529422,0.026257) -- (0.530755,0.027844) -- (0.532089,0.022942) -- (0.533422,0.022461) -- (0.534756,0.012520) -- (0.536089,0.019767) -- (0.537423,0.024680) -- (0.538756,0.012853) -- (0.540090,0.017542) -- (0.541424,-0.003598) -- (0.542757,-0.016738) -- (0.544091,-0.027626) -- (0.545424,-0.003139) -- (0.546758,-0.009677) -- (0.548091,-0.012066) -- (0.549425,-0.013539) -- (0.550758,-0.043118) -- (0.552092,-0.038201) -- (0.553426,-0.042981) -- (0.554759,-0.041103) -- (0.556093,-0.013289) -- (0.557426,-0.017784) -- (0.558760,-0.011102) -- (0.560093,-0.015631) -- (0.561427,-0.026802) -- (0.562760,-0.027070) -- (0.564094,-0.021245) -- (0.565428,-0.004142) -- (0.566761,0.004096) -- (0.568095,-0.006497) -- (0.569428,-0.018705) -- (0.570762,-0.008668) -- (0.572095,-0.016475) -- (0.573429,-0.008176) -- (0.574762,-0.015113) -- (0.576096,-0.012734) -- (0.577430,-0.009401) -- (0.578763,-0.015318) -- (0.580097,-0.005596) -- (0.581430,-0.004582) -- (0.582764,0.022645) -- (0.584097,0.032962) -- (0.585431,0.018255) -- (0.586764,0.025344) -- (0.588098,0.013508) -- (0.589432,0.022557) -- (0.590765,0.041671) -- (0.592099,0.062342) -- (0.593432,0.064436) -- (0.594766,0.082976) -- (0.596099,0.089257) -- (0.597433,0.091372) -- (0.598766,0.078901) -- (0.600100,0.067366) -- (0.601434,0.076176) -- (0.602767,0.086870) -- (0.604101,0.095586) -- (0.605434,0.094473) -- (0.606768,0.094986) -- (0.608101,0.090287) -- (0.609435,0.096865) -- (0.610768,0.085165) -- (0.612102,0.078285) -- (0.613436,0.086501) -- (0.614769,0.093763) -- (0.616103,0.099886) -- (0.617436,0.124252) -- (0.618770,0.138769) -- (0.620103,0.148791) -- (0.621437,0.149167) -- (0.622770,0.139560) -- (0.624104,0.132349) -- (0.625438,0.116891) -- (0.626771,0.099556) -- (0.628105,0.113644) -- (0.629438,0.094731) -- (0.630772,0.094585) -- (0.632105,0.105769) -- (0.633439,0.118248) -- (0.634772,0.108930) -- (0.636106,0.093168) -- (0.637440,0.098629) -- (0.638773,0.105754) -- (0.640107,0.115248) -- (0.641440,0.089788) -- (0.642774,0.096186) -- (0.644107,0.087036) -- (0.645441,0.082422) -- (0.646774,0.067516) -- (0.648108,0.075169) -- (0.649442,0.073517) -- (0.650775,0.069142) -- (0.652109,0.044727) -- (0.653442,0.028982) -- (0.654776,0.022667) -- (0.656109,0.020931) -- (0.657443,0.007665) -- (0.658776,0.024821) -- (0.660110,0.022055) -- (0.661444,0.039724) -- (0.662777,0.057622) -- (0.664111,0.071469) -- (0.665444,0.059140) -- (0.666778,0.039962) -- (0.668111,0.018292) -- (0.669445,0.001502) -- (0.670778,0.028089) -- (0.672112,0.032938) -- (0.673446,0.005667) -- (0.674779,0.001303) -- (0.676113,0.011721) -- (0.677446,0.047772) -- (0.678780,0.073807) -- (0.680113,0.067963) -- (0.681447,0.064221) -- (0.682780,0.055615) -- (0.684114,0.062981) -- (0.685448,0.075357) -- (0.686781,0.062169) -- (0.688115,0.052891) -- (0.689448,0.053424) -- (0.690782,0.054564) -- (0.692115,0.079639) -- (0.693449,0.085735) -- (0.694782,0.078455) -- (0.696116,0.094449) -- (0.697450,0.092228) -- (0.698783,0.101572) -- (0.700117,0.145974) -- (0.701450,0.121964) -- (0.702784,0.114854) -- (0.704117,0.107398) -- (0.705451,0.122413) -- (0.706784,0.130115) -- (0.708118,0.152827) -- (0.709452,0.152676) -- (0.710785,0.146167) -- (0.712119,0.146488) -- (0.713452,0.145996) -- (0.714786,0.167465) -- (0.716119,0.173795) -- (0.717453,0.175690) -- (0.718786,0.173838) -- (0.720120,0.176964) -- (0.721454,0.159764) -- (0.722787,0.162827) -- (0.724121,0.140611) -- (0.725454,0.126713) -- (0.726788,0.127218) -- (0.728121,0.123894) -- (0.729455,0.142333) -- (0.730788,0.167119) -- (0.732122,0.155524) -- (0.733456,0.142693) -- (0.734789,0.130033) -- (0.736123,0.122469) -- (0.737456,0.135994) -- (0.738790,0.128929) -- (0.740123,0.131580) -- (0.741457,0.144154) -- (0.742790,0.144863) -- (0.744124,0.138420) -- (0.745458,0.138019) -- (0.746791,0.133849) -- (0.748125,0.135278) -- (0.749458,0.140186) -- (0.750792,0.144867) -- (0.752125,0.150441) -- (0.753459,0.143601) -- (0.754792,0.154743) -- (0.756126,0.169195) -- (0.757460,0.182888) -- (0.758793,0.180207) -- (0.760127,0.163013) -- (0.761460,0.158045) -- (0.762794,0.168125) -- (0.764127,0.159148) -- (0.765461,0.159559) -- (0.766794,0.169846) -- (0.768128,0.180047) -- (0.769462,0.185902) -- (0.770795,0.171640) -- (0.772129,0.151486) -- (0.773462,0.136464) -- (0.774796,0.139765) -- (0.776129,0.129676) -- (0.777463,0.136258) -- (0.778796,0.152014) -- (0.780130,0.154785) -- (0.781464,0.170560) -- (0.782797,0.177081) -- (0.784131,0.168037) -- (0.785464,0.156301) -- (0.786798,0.162249) -- (0.788131,0.158094) -- (0.789465,0.156237) -- (0.790798,0.159191) -- (0.792132,0.170344) -- (0.793466,0.163588) -- (0.794799,0.183800) -- (0.796133,0.193938) -- (0.797466,0.185762) -- (0.798800,0.193459) -- (0.800133,0.193548) -- (0.801467,0.194406) -- (0.802800,0.173379) -- (0.804134,0.178198) -- (0.805468,0.198190) -- (0.806801,0.193977) -- (0.808135,0.190188) -- (0.809468,0.215207) -- (0.810802,0.231678) -- (0.812135,0.243936) -- (0.813469,0.237937) -- (0.814802,0.216816) -- (0.816136,0.212244) -- (0.817470,0.207311) -- (0.818803,0.193299) -- (0.820137,0.185018) -- (0.821470,0.184688) -- (0.822804,0.167893) -- (0.824137,0.152824) -- (0.825471,0.162049) -- (0.826804,0.169193) -- (0.828138,0.160988) -- (0.829472,0.168837) -- (0.830805,0.181379) -- (0.832139,0.156679) -- (0.833472,0.160429) -- (0.834806,0.163356) -- (0.836139,0.168188) -- (0.837473,0.161672) -- (0.838806,0.171400) -- (0.840140,0.177396) -- (0.841474,0.157506) -- (0.842807,0.157838) -- (0.844141,0.153919) -- (0.845474,0.159926) -- (0.846808,0.158906) -- (0.848141,0.168681) -- (0.849475,0.179822) -- (0.850808,0.196318) -- (0.852142,0.179049) -- (0.853476,0.191434) -- (0.854809,0.190454) -- (0.856143,0.184584) -- (0.857476,0.194652) -- (0.858810,0.199152) -- (0.860143,0.197905) -- (0.861477,0.204772) -- (0.862810,0.213186) -- (0.864144,0.218828) -- (0.865478,0.212561) -- (0.866811,0.217915) -- (0.868145,0.224351) -- (0.869478,0.224688) -- (0.870812,0.210957) -- (0.872145,0.204566) -- (0.873479,0.222802) -- (0.874812,0.239080) -- (0.876146,0.231053) -- (0.877480,0.216634) -- (0.878813,0.213565) -- (0.880147,0.221409) -- (0.881480,0.218989) -- (0.882814,0.231140) -- (0.884147,0.220222) -- (0.885481,0.240559) -- (0.886814,0.267021) -- (0.888148,0.216107) -- (0.889482,0.221524) -- (0.890815,0.204876) -- (0.892149,0.184088) -- (0.893482,0.167464) -- (0.894816,0.194736) -- (0.896149,0.196588) -- (0.897483,0.168718) -- (0.898816,0.159095) -- (0.900150,0.153584) -- (0.901484,0.147388) -- (0.902817,0.129052) -- (0.904151,0.126084) -- (0.905484,0.160310) -- (0.906818,0.144826) -- (0.908151,0.162774) -- (0.909485,0.157134) -- (0.910818,0.143779) -- (0.912152,0.141147) -- (0.913486,0.143954) -- (0.914819,0.150573) -- (0.916153,0.154215) -- (0.917486,0.155930) -- (0.918820,0.142777) -- (0.920153,0.135836) -- (0.921487,0.136584) -- (0.922820,0.147783) -- (0.924154,0.141193) -- (0.925488,0.118506) -- (0.926821,0.111175) -- (0.928155,0.111684) -- (0.929488,0.139031) -- (0.930822,0.148998) -- (0.932155,0.155787) -- (0.933489,0.163880) -- (0.934822,0.140784) -- (0.936156,0.135587) -- (0.937490,0.144649) -- (0.938823,0.137374) -- (0.940157,0.095067) -- (0.941490,0.079144) -- (0.942824,0.085969) -- (0.944157,0.089941) -- (0.945491,0.090384) -- (0.946824,0.097211) -- (0.948158,0.077821) -- (0.949492,0.075663) -- (0.950825,0.087063) -- (0.952159,0.091010) -- (0.953492,0.075849) -- (0.954826,0.057480) -- (0.956159,0.088210) -- (0.957493,0.080361) -- (0.958826,0.097969) -- (0.960160,0.118504) -- (0.961494,0.115613) -- (0.962827,0.113618) -- (0.964161,0.110159) -- (0.965494,0.084768) -- (0.966828,0.090489) -- (0.968161,0.084634) -- (0.969495,0.094878) -- (0.970828,0.121650) -- (0.972162,0.119447) -- (0.973496,0.135654) -- (0.974829,0.130733) -- (0.976163,0.156414) -- (0.977496,0.139920) -- (0.978830,0.130264) -- (0.980163,0.138789) -- (0.981497,0.148918) -- (0.982830,0.139384) -- (0.984164,0.141129) -- (0.985498,0.130995) -- (0.986831,0.120325) -- (0.988165,0.135278) -- (0.989498,0.136365) -- (0.990832,0.144611) -- (0.992165,0.147872) -- (0.993499,0.136636) -- (0.994832,0.121592) -- (0.996166,0.144404) -- (0.997500,0.154724) -- (0.998833,0.156763) -- (1.000167,0.158194) -- (1.001500,0.149364) -- (1.002834,0.145493) -- (1.004167,0.129245) -- (1.005501,0.102395) -- (1.006834,0.120807) -- (1.008168,0.125969) -- (1.009502,0.119457) -- (1.010835,0.112936) -- (1.012169,0.106263) -- (1.013502,0.108308) -- (1.014836,0.097814) -- (1.016169,0.087741) -- (1.017503,0.097941) -- (1.018836,0.103524) -- (1.020170,0.125238) -- (1.021504,0.129854) -- (1.022837,0.133647) -- (1.024171,0.141732) -- (1.025504,0.136082) -- (1.026838,0.133282) -- (1.028171,0.116855) -- (1.029505,0.151474) -- (1.030838,0.137278) -- (1.032172,0.150906) -- (1.033506,0.125750) -- (1.034839,0.120197) -- (1.036173,0.123913) -- (1.037506,0.142287) -- (1.038840,0.136199) -- (1.040173,0.139979) -- (1.041507,0.125835) -- (1.042840,0.147398) -- (1.044174,0.109107) -- (1.045508,0.110054) -- (1.046841,0.105693) -- (1.048175,0.130973) -- (1.049508,0.119267) -- (1.050842,0.121265) -- (1.052175,0.140952) -- (1.053509,0.130332) -- (1.054842,0.124024) -- (1.056176,0.097201) -- (1.057510,0.082497) -- (1.058843,0.084321) -- (1.060177,0.059358) -- (1.061510,0.052859) -- (1.062844,0.061417) -- (1.064177,0.076635) -- (1.065511,0.069894) -- (1.066844,0.057497) -- (1.068178,0.041037) -- (1.069512,0.038566) -- (1.070845,0.069241) -- (1.072179,0.075987) -- (1.073512,0.084483) -- (1.074846,0.089614) -- (1.076179,0.096262) -- (1.077513,0.080427) -- (1.078846,0.086067) -- (1.080180,0.076926) -- (1.081514,0.067650) -- (1.082847,0.084358) -- (1.084181,0.087205) -- (1.085514,0.103030) -- (1.086848,0.086986) -- (1.088181,0.086236) -- (1.089515,0.085191) -- (1.090848,0.082289) -- (1.092182,0.093333) -- (1.093516,0.096036) -- (1.094849,0.106648) -- (1.096183,0.103823) -- (1.097516,0.116859) -- (1.098850,0.114408) -- (1.100183,0.116822) -- (1.101517,0.122606) -- (1.102850,0.135631) -- (1.104184,0.134753) -- (1.105518,0.116169) -- (1.106851,0.112966) -- (1.108185,0.104613) -- (1.109518,0.110745) -- (1.110852,0.099148) -- (1.112185,0.106966) -- (1.113519,0.113591) -- (1.114852,0.128336) -- (1.116186,0.120883) -- (1.117520,0.115929) -- (1.118853,0.124564) -- (1.120187,0.125678) -- (1.121520,0.124932) -- (1.122854,0.138545) -- (1.124187,0.132500) -- (1.125521,0.137432) -- (1.126854,0.124611) -- (1.128188,0.113326) -- (1.129522,0.120984) -- (1.130855,0.107696) -- (1.132189,0.123824) -- (1.133522,0.120488) -- (1.134856,0.122207) -- (1.136189,0.111748) -- (1.137523,0.091263) -- (1.138856,0.092273) -- (1.140190,0.082447) -- (1.141524,0.100475) -- (1.142857,0.104358) -- (1.144191,0.081535) -- (1.145524,0.105362) -- (1.146858,0.108341) -- (1.148191,0.110578) -- (1.149525,0.110821) -- (1.150858,0.099408) -- (1.152192,0.101996) -- (1.153526,0.093263) -- (1.154859,0.110375) -- (1.156193,0.099153) -- (1.157526,0.090091) -- (1.158860,0.088039) -- (1.160193,0.091911) -- (1.161527,0.084505) -- (1.162860,0.065449) -- (1.164194,0.055397) -- (1.165528,0.043228) -- (1.166861,0.036840) -- (1.168195,0.043253) -- (1.169528,0.050232) -- (1.170862,0.032279) -- (1.172195,0.026417) -- (1.173529,0.025964) -- (1.174862,0.033076) -- (1.176196,0.025698) -- (1.177530,0.019524) -- (1.178863,0.034910) -- (1.180197,0.038580) -- (1.181530,0.044755) -- (1.182864,0.051874) -- (1.184197,0.050428) -- (1.185531,0.061195) -- (1.186864,0.067129) -- (1.188198,0.042515) -- (1.189532,0.038171) -- (1.190865,0.049386) -- (1.192199,0.060280) -- (1.193532,0.071095) -- (1.194866,0.080987) -- (1.196199,0.093553) -- (1.197533,0.091531) -- (1.198866,0.098189) -- (1.200200,0.119244) -- (1.201534,0.124540) -- (1.202867,0.116609) -- (1.204201,0.141769) -- (1.205534,0.121581) -- (1.206868,0.117272) -- (1.208201,0.121587) -- (1.209535,0.120053) -- (1.210868,0.088728) -- (1.212202,0.091769) -- (1.213536,0.113687) -- (1.214869,0.099243) -- (1.216203,0.111567) -- (1.217536,0.112145) -- (1.218870,0.092603) -- (1.220203,0.073042) -- (1.221537,0.098029) -- (1.222870,0.116043) -- (1.224204,0.138888) -- (1.225538,0.137147) -- (1.226871,0.117703) -- (1.228205,0.118521) -- (1.229538,0.127354) -- (1.230872,0.147116) -- (1.232205,0.139290) -- (1.233539,0.145769) -- (1.234872,0.134815) -- (1.236206,0.153644) -- (1.237540,0.136789) -- (1.238873,0.145398) -- (1.240207,0.152364) -- (1.241540,0.167286) -- (1.242874,0.163787) -- (1.244207,0.168768) -- (1.245541,0.140583) -- (1.246874,0.108125) -- (1.248208,0.120759) -- (1.249542,0.126239) -- (1.250875,0.125121) -- (1.252209,0.137259) -- (1.253542,0.139961) -- (1.254876,0.136453) -- (1.256209,0.138350) -- (1.257543,0.140954) -- (1.258876,0.134046) -- (1.260210,0.137767) -- (1.261544,0.113935) -- (1.262877,0.110725) -- (1.264211,0.108104) -- (1.265544,0.121732) -- (1.266878,0.132655) -- (1.268211,0.116450) -- (1.269545,0.104289) -- (1.270878,0.099317) -- (1.272212,0.104918) -- (1.273546,0.107189) -- (1.274879,0.136209) -- (1.276213,0.126611) -- (1.277546,0.097963) -- (1.278880,0.085381) -- (1.280213,0.101785) -- (1.281547,0.095173) -- (1.282880,0.105352) -- (1.284214,0.095168) -- (1.285548,0.091493) -- (1.286881,0.094668) -- (1.288215,0.077564) -- (1.289548,0.084327) -- (1.290882,0.099488) -- (1.292215,0.095356) -- (1.293549,0.078864) -- (1.294882,0.066544) -- (1.296216,0.042105) -- (1.297550,0.032155) -- (1.298883,0.017046) -- (1.300217,0.025699) -- (1.301550,0.024236) -- (1.302884,0.010232) -- (1.304217,0.011318) -- (1.305551,0.010246) -- (1.306884,0.048516) -- (1.308218,0.051606) -- (1.309552,0.047646) -- (1.310885,0.070649) -- (1.312219,0.076584) -- (1.313552,0.084216) -- (1.314886,0.091117) -- (1.316219,0.097597) -- (1.317553,0.094671) -- (1.318886,0.100223) -- (1.320220,0.107609) -- (1.321554,0.077437) -- (1.322887,0.047609) -- (1.324221,0.059011) -- (1.325554,0.054680) -- (1.326888,0.056710) -- (1.328221,0.042723) -- (1.329555,0.043327) -- (1.330888,0.036155) -- (1.332222,0.057695) -- (1.333556,0.057453) -- (1.334889,0.057224) -- (1.336223,0.048616) -- (1.337556,0.038934) -- (1.338890,0.032237) -- (1.340223,0.029575) -- (1.341557,0.033068) -- (1.342890,0.032060) -- (1.344224,0.030528) -- (1.345558,0.030447) -- (1.346891,0.021769) -- (1.348225,0.006349) -- (1.349558,-0.006740) -- (1.350892,-0.006706) -- (1.352225,-0.015140) -- (1.353559,-0.022951) -- (1.354892,-0.030949) -- (1.356226,-0.025379) -- (1.357560,-0.016281) -- (1.358893,-0.015971) -- (1.360227,-0.009706) -- (1.361560,-0.006159) -- (1.362894,0.009719) -- (1.364227,0.009151) -- (1.365561,-0.003410) -- (1.366894,-0.007458) -- (1.368228,0.006179) -- (1.369562,0.000618) -- (1.370895,0.001930) -- (1.372229,-0.009836) -- (1.373562,0.000614) -- (1.374896,-0.000581) -- (1.376229,-0.031235) -- (1.377563,-0.034163) -- (1.378896,-0.030644) -- (1.380230,-0.047263) -- (1.381564,-0.055959) -- (1.382897,-0.046598) -- (1.384231,-0.054066) -- (1.385564,-0.071887) -- (1.386898,-0.073556) -- (1.388231,-0.066776) -- (1.389565,-0.077629) -- (1.390898,-0.082560) -- (1.392232,-0.085506) -- (1.393566,-0.066773) -- (1.394899,-0.059501) -- (1.396233,-0.072684) -- (1.397566,-0.075748) -- (1.398900,-0.060961) -- (1.400233,-0.065204) -- (1.401567,-0.081704) -- (1.402900,-0.094287) -- (1.404234,-0.106994) -- (1.405568,-0.096096) -- (1.406901,-0.070121) -- (1.408235,-0.069159) -- (1.409568,-0.069039) -- (1.410902,-0.073290) -- (1.412235,-0.056320) -- (1.413569,-0.072749) -- (1.414902,-0.068523) -- (1.416236,-0.063771) -- (1.417570,-0.071020) -- (1.418903,-0.050500) -- (1.420237,-0.064494) -- (1.421570,-0.036238) -- (1.422904,-0.038937) -- (1.424237,-0.030844) -- (1.425571,-0.022975) -- (1.426904,-0.005418) -- (1.428238,-0.008269) -- (1.429572,-0.008520) -- (1.430905,0.017995) -- (1.432239,0.019364) -- (1.433572,0.044444) -- (1.434906,0.028835) -- (1.436239,0.028310) -- (1.437573,0.027682) -- (1.438906,0.024851) -- (1.440240,0.023069) -- (1.441574,0.014922) -- (1.442907,0.018290) -- (1.444241,0.027782) -- (1.445574,0.033979) -- (1.446908,0.036667) -- (1.448241,0.051024) -- (1.449575,0.055073) -- (1.450908,0.057956) -- (1.452242,0.065223) -- (1.453576,0.044175) -- (1.454909,0.016659) -- (1.456243,-0.003242) -- (1.457576,0.007853) -- (1.458910,0.007322) -- (1.460243,0.029121) -- (1.461577,0.046547) -- (1.462910,0.042825) -- (1.464244,0.040705) -- (1.465578,0.049885) -- (1.466911,0.045930) -- (1.468245,0.036832) -- (1.469578,0.035319) -- (1.470912,0.033055) -- (1.472245,0.060149) -- (1.473579,0.071554) -- (1.474912,0.081736) -- (1.476246,0.107625) -- (1.477580,0.112642) -- (1.478913,0.096709) -- (1.480247,0.093049) -- (1.481580,0.091469) -- (1.482914,0.082669) -- (1.484247,0.070369) -- (1.485581,0.062986) -- (1.486914,0.083163) -- (1.488248,0.079133) -- (1.489582,0.089124) -- (1.490915,0.109403) -- (1.492249,0.103339) -- (1.493582,0.100930) -- (1.494916,0.098274) -- (1.496249,0.077283) -- (1.497583,0.069405) -- (1.498916,0.051705) -- (1.500250,0.059426) -- (1.501584,0.065374) -- (1.502917,0.062468) -- (1.504251,0.064121) -- (1.505584,0.041785) -- (1.506918,0.045345) -- (1.508251,0.037480) -- (1.509585,0.035095) -- (1.510918,0.034658) -- (1.512252,0.001360) -- (1.513586,0.006874) -- (1.514919,0.019911) -- (1.516253,0.018099) -- (1.517586,0.010464) -- (1.518920,0.005786) -- (1.520253,0.013763) -- (1.521587,-0.011392) -- (1.522920,-0.011900) -- (1.524254,-0.000929) -- (1.525588,-0.011959) -- (1.526921,-0.011784) -- (1.528255,0.001067) -- (1.529588,-0.014722) -- (1.530922,-0.023198) -- (1.532255,-0.011930) -- (1.533589,-0.014813) -- (1.534922,-0.020757) -- (1.536256,-0.030078) -- (1.537590,-0.019831) -- (1.538923,-0.021671) -- (1.540257,-0.030498) -- (1.541590,-0.004384) -- (1.542924,-0.009291) -- (1.544257,0.001428) -- (1.545591,0.005758) -- (1.546924,-0.005649) -- (1.548258,-0.022528) -- (1.549592,-0.046923) -- (1.550925,-0.059686) -- (1.552259,-0.057766) -- (1.553592,-0.061878) -- (1.554926,-0.059642) -- (1.556259,-0.061478) -- (1.557593,-0.028470) -- (1.558926,-0.016390) -- (1.560260,-0.004504) -- (1.561594,-0.003875) -- (1.562927,0.010412) -- (1.564261,0.000234) -- (1.565594,0.012663) -- (1.566928,0.023910) -- (1.568261,0.004228) -- (1.569595,0.002956) -- (1.570928,0.003614) -- (1.572262,-0.001168) -- (1.573596,-0.005334) -- (1.574929,-0.020879) -- (1.576263,-0.027434) -- (1.577596,-0.014134) -- (1.578930,-0.009167) -- (1.580263,-0.020972) -- (1.581597,-0.009918) -- (1.582930,-0.001274) -- (1.584264,-0.012024) -- (1.585598,-0.024571) -- (1.586931,-0.035432) -- (1.588265,-0.017147) -- (1.589598,-0.001518) -- (1.590932,0.011594) -- (1.592265,0.010755) -- (1.593599,0.024899) -- (1.594932,0.032495) -- (1.596266,0.025180) -- (1.597600,0.027641) -- (1.598933,0.013906) -- (1.600267,0.017608) -- (1.601600,-0.016878) -- (1.602934,-0.024903) -- (1.604267,-0.040060) -- (1.605601,-0.007974) -- (1.606934,-0.031534) -- (1.608268,-0.017745) -- (1.609602,-0.043266) -- (1.610935,-0.043801) -- (1.612269,-0.078268) -- (1.613602,-0.068022) -- (1.614936,-0.065537) -- (1.616269,-0.048053) -- (1.617603,-0.056145) -- (1.618936,-0.058077) -- (1.620270,-0.064149) -- (1.621604,-0.061717) -- (1.622937,-0.061714) -- (1.624271,-0.032986) -- (1.625604,-0.056013) -- (1.626938,-0.039037) -- (1.628271,-0.045436) -- (1.629605,-0.038618) -- (1.630938,-0.034830) -- (1.632272,-0.010718) -- (1.633606,-0.017051) -- (1.634939,0.008166) -- (1.636273,0.023076) -- (1.637606,-0.007370) -- (1.638940,-0.025753) -- (1.640273,-0.035798) -- (1.641607,-0.024508) -- (1.642940,-0.015540) -- (1.644274,-0.034480) -- (1.645608,-0.002240) -- (1.646941,-0.012194) -- (1.648275,-0.038240) -- (1.649608,-0.022025) -- (1.650942,-0.024102) -- (1.652275,-0.032029) -- (1.653609,-0.028767) -- (1.654942,-0.026136) -- (1.656276,-0.019605) -- (1.657610,-0.021107) -- (1.658943,-0.029941) -- (1.660277,-0.024883) -- (1.661610,0.002760) -- (1.662944,0.005100) -- (1.664277,0.005031) -- (1.665611,0.019717) -- (1.666944,0.008446) -- (1.668278,0.018635) -- (1.669612,0.012190) -- (1.670945,0.024212) -- (1.672279,0.005681) -- (1.673612,-0.001754) -- (1.674946,-0.019964) -- (1.676279,-0.007819) -- (1.677613,-0.019273) -- (1.678946,-0.003885) -- (1.680280,0.000746) -- (1.681614,-0.014537) -- (1.682947,-0.060408) -- (1.684281,-0.060416) -- (1.685614,-0.051671) -- (1.686948,-0.050633) -- (1.688281,-0.073551) -- (1.689615,-0.067622) -- (1.690948,-0.068291) -- (1.692282,-0.053208) -- (1.693616,-0.036120) -- (1.694949,-0.055777) -- (1.696283,-0.038768) -- (1.697616,-0.045626) -- (1.698950,-0.030398) -- (1.700283,-0.008874) -- (1.701617,-0.007342) -- (1.702950,-0.023361) -- (1.704284,-0.033597) -- (1.705618,-0.033313) -- (1.706951,-0.023193) -- (1.708285,-0.032575) -- (1.709618,-0.079094) -- (1.710952,-0.077328) -- (1.712285,-0.071016) -- (1.713619,-0.071477) -- (1.714952,-0.066800) -- (1.716286,-0.073177) -- (1.717620,-0.067427) -- (1.718953,-0.072388) -- (1.720287,-0.075212) -- (1.721620,-0.086288) -- (1.722954,-0.096661) -- (1.724287,-0.104959) -- (1.725621,-0.084782) -- (1.726954,-0.089409) -- (1.728288,-0.083657) -- (1.729622,-0.091950) -- (1.730955,-0.094299) -- (1.732289,-0.090243) -- (1.733622,-0.092030) -- (1.734956,-0.110119) -- (1.736289,-0.098258) -- (1.737623,-0.088149) -- (1.738956,-0.088210) -- (1.740290,-0.072558) -- (1.741624,-0.058551) -- (1.742957,-0.048727) -- (1.744291,-0.048951) -- (1.745624,-0.056279) -- (1.746958,-0.059304) -- (1.748291,-0.054753) -- (1.749625,-0.062864) -- (1.750958,-0.043299) -- (1.752292,-0.021777) -- (1.753626,-0.027262) -- (1.754959,-0.023913) -- (1.756293,-0.031067) -- (1.757626,-0.021624) -- (1.758960,-0.032743) -- (1.760293,-0.038168) -- (1.761627,-0.048199) -- (1.762960,-0.049753) -- (1.764294,-0.061186) -- (1.765628,-0.065224) -- (1.766961,-0.053495) -- (1.768295,-0.049205) -- (1.769628,-0.057993) -- (1.770962,-0.068569) -- (1.772295,-0.057018) -- (1.773629,-0.033039) -- (1.774962,-0.032412) -- (1.776296,-0.038732) -- (1.777630,-0.041926) -- (1.778963,-0.042482) -- (1.780297,-0.045407) -- (1.781630,-0.035238) -- (1.782964,-0.028043) -- (1.784297,-0.035569) -- (1.785631,-0.016015) -- (1.786964,-0.019554) -- (1.788298,-0.026380) -- (1.789632,-0.030399) -- (1.790965,-0.027781) -- (1.792299,-0.010177) -- (1.793632,-0.001485) -- (1.794966,0.008180) -- (1.796299,0.028234) -- (1.797633,0.062198) -- (1.798966,0.053899) -- (1.800300,0.058822) -- (1.801634,0.067795) -- (1.802967,0.065623) -- (1.804301,0.052421) -- (1.805634,0.051383) -- (1.806968,0.067282) -- (1.808301,0.068346) -- (1.809635,0.078333) -- (1.810968,0.056274) -- (1.812302,0.042166) -- (1.813636,0.059138) -- (1.814969,0.059921) -- (1.816303,0.062215) -- (1.817636,0.077498) -- (1.818970,0.055817) -- (1.820303,0.054919) -- (1.821637,0.057081) -- (1.822970,0.056532) -- (1.824304,0.070156) -- (1.825638,0.066806) -- (1.826971,0.048516) -- (1.828305,0.043251) -- (1.829638,0.029889) -- (1.830972,0.036514) -- (1.832305,0.044058) -- (1.833639,0.049835) -- (1.834972,0.029878) -- (1.836306,0.035007) -- (1.837640,0.038626) -- (1.838973,0.046880) -- (1.840307,0.045038) -- (1.841640,0.051491) -- (1.842974,0.055606) -- (1.844307,0.058116) -- (1.845641,0.049070) -- (1.846974,0.048257) -- (1.848308,0.029366) -- (1.849642,0.039617) -- (1.850975,0.027215) -- (1.852309,0.016237) -- (1.853642,-0.000310) -- (1.854976,-0.005249) -- (1.856309,0.001806) -- (1.857643,0.035492) -- (1.858976,0.032963) -- (1.860310,0.021360) -- (1.861644,0.022570) -- (1.862977,0.012438) -- (1.864311,0.001320) -- (1.865644,0.004951) -- (1.866978,0.002056) -- (1.868311,0.018461) -- (1.869645,0.003112) -- (1.870978,0.025825) -- (1.872312,0.006963) -- (1.873646,0.007798) -- (1.874979,0.009988) -- (1.876313,-0.018729) -- (1.877646,-0.027179) -- (1.878980,-0.015451) -- (1.880313,-0.025017) -- (1.881647,-0.029608) -- (1.882980,-0.004246) -- (1.884314,-0.008779) -- (1.885648,0.004482) -- (1.886981,-0.002268) -- (1.888315,-0.005256) -- (1.889648,0.005528) -- (1.890982,0.017111) -- (1.892315,0.028655) -- (1.893649,0.030902) -- (1.894982,0.040866) -- (1.896316,0.047436) -- (1.897650,0.038074) -- (1.898983,0.020528) -- (1.900317,0.014271) -- (1.901650,-0.007880) -- (1.902984,-0.007116) -- (1.904317,-0.002466) -- (1.905651,-0.006578) -- (1.906984,-0.004887) -- (1.908318,0.014030) -- (1.909652,0.035150) -- (1.910985,0.037051) -- (1.912319,0.055604) -- (1.913652,0.061384) -- (1.914986,0.061060) -- (1.916319,0.079435) -- (1.917653,0.084882) -- (1.918986,0.084597) -- (1.920320,0.080709) -- (1.921654,0.066986) -- (1.922987,0.060418) -- (1.924321,0.059201) -- (1.925654,0.033782) -- (1.926988,0.025142) -- (1.928321,0.018178) -- (1.929655,0.020381) -- (1.930988,0.021942) -- (1.932322,0.017744) -- (1.933656,0.014396) -- (1.934989,0.019648) -- (1.936323,0.007812) -- (1.937656,-0.002969) -- (1.938990,-0.000531) -- (1.940323,-0.006283) -- (1.941657,-0.008033) -- (1.942990,-0.009160) -- (1.944324,-0.005372) -- (1.945658,-0.023092) -- (1.946991,-0.010509) -- (1.948325,0.007087) -- (1.949658,-0.005033) -- (1.950992,-0.004990) -- (1.952325,-0.016951) -- (1.953659,-0.027899) -- (1.954992,-0.017053) -- (1.956326,-0.027697) -- (1.957660,-0.014212) -- (1.958993,-0.016245) -- (1.960327,-0.006210) -- (1.961660,-0.003887) -- (1.962994,0.017854) -- (1.964327,-0.004945) -- (1.965661,-0.003081) -- (1.966994,-0.007928) -- (1.968328,-0.001846) -- (1.969662,0.012616) -- (1.970995,0.009655) -- (1.972329,0.024669) -- (1.973662,0.013142) -- (1.974996,-0.007092) -- (1.976329,0.000260) -- (1.977663,0.012436) -- (1.978996,-0.005400) -- (1.980330,0.008188) -- (1.981664,0.011449) -- (1.982997,0.022151) -- (1.984331,0.011596) -- (1.985664,0.004288) -- (1.986998,0.013057) -- (1.988331,0.015357) -- (1.989665,0.016890) -- (1.990998,0.012702) -- (1.992332,0.008958) -- (1.993666,0.014208) -- (1.994999,-0.008652) -- (1.996333,-0.031476) -- (1.997666,-0.019557) -- (1.999000,-0.003884);
\draw[thin,color=blue, opacity=0.5] (0.000000,0.000000) -- (0.001334,0.014426) -- (0.002667,0.041368) -- (0.004001,0.030129) -- (0.005334,0.009500) -- (0.006668,0.013470) -- (0.008001,0.014115) -- (0.009335,0.018440) -- (0.010668,-0.013991) -- (0.012002,-0.044725) -- (0.013336,-0.030766) -- (0.014669,-0.050854) -- (0.016003,-0.044848) -- (0.017336,-0.052174) -- (0.018670,-0.037318) -- (0.020003,-0.032207) -- (0.021337,-0.020147) -- (0.022670,-0.035150) -- (0.024004,-0.030407) -- (0.025338,-0.021108) -- (0.026671,-0.029580) -- (0.028005,-0.015972) -- (0.029338,-0.036656) -- (0.030672,-0.033801) -- (0.032005,-0.038152) -- (0.033339,-0.047317) -- (0.034672,-0.062965) -- (0.036006,-0.072038) -- (0.037340,-0.084359) -- (0.038673,-0.086228) -- (0.040007,-0.082420) -- (0.041340,-0.088622) -- (0.042674,-0.102507) -- (0.044007,-0.096030) -- (0.045341,-0.091086) -- (0.046674,-0.084275) -- (0.048008,-0.083697) -- (0.049342,-0.064764) -- (0.050675,-0.044403) -- (0.052009,-0.043353) -- (0.053342,-0.049292) -- (0.054676,-0.050313) -- (0.056009,-0.055823) -- (0.057343,-0.054240) -- (0.058676,-0.047664) -- (0.060010,-0.039121) -- (0.061344,-0.019245) -- (0.062677,-0.030479) -- (0.064011,-0.024435) -- (0.065344,-0.019382) -- (0.066678,-0.016837) -- (0.068011,-0.009083) -- (0.069345,0.007183) -- (0.070678,0.019077) -- (0.072012,0.001747) -- (0.073346,-0.028652) -- (0.074679,-0.031269) -- (0.076013,-0.037968) -- (0.077346,-0.042905) -- (0.078680,-0.045451) -- (0.080013,-0.062084) -- (0.081347,-0.075532) -- (0.082680,-0.069139) -- (0.084014,-0.075612) -- (0.085348,-0.083520) -- (0.086681,-0.058729) -- (0.088015,-0.071507) -- (0.089348,-0.074988) -- (0.090682,-0.060867) -- (0.092015,-0.057813) -- (0.093349,-0.056442) -- (0.094682,-0.067906) -- (0.096016,-0.061934) -- (0.097350,-0.069685) -- (0.098683,-0.085894) -- (0.100017,-0.104624) -- (0.101350,-0.100662) -- (0.102684,-0.122443) -- (0.104017,-0.104021) -- (0.105351,-0.111901) -- (0.106684,-0.099946) -- (0.108018,-0.113845) -- (0.109352,-0.121643) -- (0.110685,-0.120055) -- (0.112019,-0.122385) -- (0.113352,-0.116187) -- (0.114686,-0.131051) -- (0.116019,-0.116953) -- (0.117353,-0.114708) -- (0.118686,-0.111030) -- (0.120020,-0.117815) -- (0.121354,-0.103129) -- (0.122687,-0.094369) -- (0.124021,-0.119918) -- (0.125354,-0.105352) -- (0.126688,-0.103552) -- (0.128021,-0.097005) -- (0.129355,-0.107967) -- (0.130688,-0.094096) -- (0.132022,-0.080749) -- (0.133356,-0.079731) -- (0.134689,-0.053683) -- (0.136023,-0.043712) -- (0.137356,-0.038572) -- (0.138690,-0.039535) -- (0.140023,-0.036128) -- (0.141357,-0.039976) -- (0.142690,-0.044485) -- (0.144024,-0.042325) -- (0.145358,-0.014062) -- (0.146691,0.010027) -- (0.148025,0.009699) -- (0.149358,0.004598) -- (0.150692,0.004056) -- (0.152025,0.009992) -- (0.153359,0.023350) -- (0.154692,0.041669) -- (0.156026,0.079712) -- (0.157360,0.107197) -- (0.158693,0.117900) -- (0.160027,0.125357) -- (0.161360,0.123008) -- (0.162694,0.125121) -- (0.164027,0.115961) -- (0.165361,0.114731) -- (0.166694,0.093904) -- (0.168028,0.074748) -- (0.169362,0.073249) -- (0.170695,0.087683) -- (0.172029,0.087692) -- (0.173362,0.071360) -- (0.174696,0.083388) -- (0.176029,0.081118) -- (0.177363,0.087050) -- (0.178696,0.081032) -- (0.180030,0.066691) -- (0.181364,0.062308) -- (0.182697,0.065450) -- (0.184031,0.082972) -- (0.185364,0.073574) -- (0.186698,0.066934) -- (0.188031,0.046878) -- (0.189365,0.037470) -- (0.190698,0.046866) -- (0.192032,0.036934) -- (0.193366,0.021991) -- (0.194699,0.035948) -- (0.196033,0.040585) -- (0.197366,0.036344) -- (0.198700,0.054274) -- (0.200033,0.063128) -- (0.201367,0.083753) -- (0.202700,0.053341) -- (0.204034,0.038063) -- (0.205368,0.043887) -- (0.206701,0.057627) -- (0.208035,0.066436) -- (0.209368,0.069585) -- (0.210702,0.064053) -- (0.212035,0.069119) -- (0.213369,0.078828) -- (0.214702,0.114748) -- (0.216036,0.125920) -- (0.217370,0.117243) -- (0.218703,0.120921) -- (0.220037,0.115583) -- (0.221370,0.093185) -- (0.222704,0.085321) -- (0.224037,0.068314) -- (0.225371,0.057711) -- (0.226704,0.059252) -- (0.228038,0.069831) -- (0.229372,0.071560) -- (0.230705,0.073283) -- (0.232039,0.058945) -- (0.233372,0.062893) -- (0.234706,0.069603) -- (0.236039,0.048962) -- (0.237373,0.055096) -- (0.238706,0.065677) -- (0.240040,0.057759) -- (0.241374,0.073501) -- (0.242707,0.070832) -- (0.244041,0.064755) -- (0.245374,0.099037) -- (0.246708,0.086626) -- (0.248041,0.083078) -- (0.249375,0.072009) -- (0.250708,0.058604) -- (0.252042,0.043918) -- (0.253376,0.056558) -- (0.254709,0.039783) -- (0.256043,0.037104) -- (0.257376,0.030128) -- (0.258710,0.020213) -- (0.260043,0.024882) -- (0.261377,0.034837) -- (0.262710,0.038535) -- (0.264044,0.043160) -- (0.265378,0.021963) -- (0.266711,0.022464) -- (0.268045,0.038760) -- (0.269378,0.018933) -- (0.270712,0.008393) -- (0.272045,0.014024) -- (0.273379,0.024442) -- (0.274712,0.015507) -- (0.276046,0.042917) -- (0.277380,0.027727) -- (0.278713,0.055822) -- (0.280047,0.078172) -- (0.281380,0.087108) -- (0.282714,0.081120) -- (0.284047,0.087770) -- (0.285381,0.072782) -- (0.286714,0.087744) -- (0.288048,0.106860) -- (0.289382,0.102910) -- (0.290715,0.086873) -- (0.292049,0.097495) -- (0.293382,0.106821) -- (0.294716,0.122047) -- (0.296049,0.096605) -- (0.297383,0.088276) -- (0.298716,0.071202) -- (0.300050,0.063734) -- (0.301384,0.082596) -- (0.302717,0.104552) -- (0.304051,0.094772) -- (0.305384,0.114228) -- (0.306718,0.105525) -- (0.308051,0.079786) -- (0.309385,0.097513) -- (0.310718,0.098554) -- (0.312052,0.092528) -- (0.313386,0.078404) -- (0.314719,0.099168) -- (0.316053,0.098284) -- (0.317386,0.106874) -- (0.318720,0.099341) -- (0.320053,0.106761) -- (0.321387,0.127679) -- (0.322720,0.123557) -- (0.324054,0.129078) -- (0.325388,0.134286) -- (0.326721,0.137603) -- (0.328055,0.141327) -- (0.329388,0.148072) -- (0.330722,0.156367) -- (0.332055,0.155050) -- (0.333389,0.152168) -- (0.334722,0.162108) -- (0.336056,0.152280) -- (0.337390,0.154665) -- (0.338723,0.152652) -- (0.340057,0.140654) -- (0.341390,0.139176) -- (0.342724,0.145064) -- (0.344057,0.143828) -- (0.345391,0.156575) -- (0.346724,0.179497) -- (0.348058,0.189064) -- (0.349392,0.205380) -- (0.350725,0.194541) -- (0.352059,0.210219) -- (0.353392,0.211071) -- (0.354726,0.214569) -- (0.356059,0.213084) -- (0.357393,0.222344) -- (0.358726,0.200603) -- (0.360060,0.201135) -- (0.361394,0.188789) -- (0.362727,0.196117) -- (0.364061,0.198637) -- (0.365394,0.204839) -- (0.366728,0.216499) -- (0.368061,0.241681) -- (0.369395,0.240714) -- (0.370728,0.258275) -- (0.372062,0.255143) -- (0.373396,0.268390) -- (0.374729,0.255691) -- (0.376063,0.267606) -- (0.377396,0.265470) -- (0.378730,0.278615) -- (0.380063,0.259709) -- (0.381397,0.258970) -- (0.382730,0.252093) -- (0.384064,0.253367) -- (0.385398,0.248141) -- (0.386731,0.226492) -- (0.388065,0.215522) -- (0.389398,0.232479) -- (0.390732,0.202360) -- (0.392065,0.210325) -- (0.393399,0.213561) -- (0.394732,0.217185) -- (0.396066,0.214442) -- (0.397400,0.210288) -- (0.398733,0.177025) -- (0.400067,0.163448) -- (0.401400,0.164111) -- (0.402734,0.161874) -- (0.404067,0.169670) -- (0.405401,0.179193) -- (0.406734,0.169610) -- (0.408068,0.164553) -- (0.409402,0.162143) -- (0.410735,0.169826) -- (0.412069,0.163424) -- (0.413402,0.162493) -- (0.414736,0.147502) -- (0.416069,0.134557) -- (0.417403,0.153889) -- (0.418736,0.145799) -- (0.420070,0.146110) -- (0.421404,0.131762) -- (0.422737,0.137032) -- (0.424071,0.122193) -- (0.425404,0.092170) -- (0.426738,0.080315) -- (0.428071,0.055713) -- (0.429405,0.031899) -- (0.430738,0.031634) -- (0.432072,0.039478) -- (0.433406,0.041794) -- (0.434739,0.041718) -- (0.436073,0.042868) -- (0.437406,0.030344) -- (0.438740,0.032587) -- (0.440073,0.008873) -- (0.441407,0.025792) -- (0.442740,0.039113) -- (0.444074,0.024702) -- (0.445408,0.033236) -- (0.446741,0.038677) -- (0.448075,0.033360) -- (0.449408,0.019934) -- (0.450742,0.019347) -- (0.452075,0.032296) -- (0.453409,0.023116) -- (0.454742,0.042667) -- (0.456076,0.044003) -- (0.457410,0.043749) -- (0.458743,0.048319) -- (0.460077,0.051015) -- (0.461410,0.076463) -- (0.462744,0.064703) -- (0.464077,0.075039) -- (0.465411,0.081551) -- (0.466744,0.081300) -- (0.468078,0.095175) -- (0.469412,0.084628) -- (0.470745,0.075875) -- (0.472079,0.085004) -- (0.473412,0.085999) -- (0.474746,0.075747) -- (0.476079,0.087892) -- (0.477413,0.078689) -- (0.478746,0.074518) -- (0.480080,0.051387) -- (0.481414,0.037387) -- (0.482747,0.038571) -- (0.484081,0.060100) -- (0.485414,0.079527) -- (0.486748,0.073375) -- (0.488081,0.071195) -- (0.489415,0.063940) -- (0.490748,0.061854) -- (0.492082,0.060940) -- (0.493416,0.060031) -- (0.494749,0.061798) -- (0.496083,0.090643) -- (0.497416,0.086327) -- (0.498750,0.100654) -- (0.500083,0.091233) -- (0.501417,0.091838) -- (0.502750,0.080318) -- (0.504084,0.079878) -- (0.505418,0.067525) -- (0.506751,0.048221) -- (0.508085,0.055768) -- (0.509418,0.043103) -- (0.510752,0.062578) -- (0.512085,0.044691) -- (0.513419,0.058127) -- (0.514752,0.031981) -- (0.516086,0.020437) -- (0.517420,0.045916) -- (0.518753,0.036216) -- (0.520087,0.013373) -- (0.521420,0.018075) -- (0.522754,0.016943) -- (0.524087,0.022349) -- (0.525421,0.032819) -- (0.526754,0.037279) -- (0.528088,0.026656) -- (0.529422,0.026257) -- (0.530755,0.027844) -- (0.532089,0.022942) -- (0.533422,0.022461) -- (0.534756,0.012520) -- (0.536089,0.019767) -- (0.537423,0.024680) -- (0.538756,0.012853) -- (0.540090,0.017542) -- (0.541424,-0.003598) -- (0.542757,-0.016738) -- (0.544091,-0.027626) -- (0.545424,-0.003139) -- (0.546758,-0.009677) -- (0.548091,-0.012066) -- (0.549425,-0.013539) -- (0.550758,-0.043118) -- (0.552092,-0.038201) -- (0.553426,-0.042981) -- (0.554759,-0.041103) -- (0.556093,-0.013289) -- (0.557426,-0.017784) -- (0.558760,-0.011102) -- (0.560093,-0.015631) -- (0.561427,-0.026802) -- (0.562760,-0.027070) -- (0.564094,-0.021245) -- (0.565428,-0.004142) -- (0.566761,0.004096) -- (0.568095,-0.006497) -- (0.569428,-0.018705) -- (0.570762,-0.008668) -- (0.572095,-0.016475) -- (0.573429,-0.008176) -- (0.574762,-0.015113) -- (0.576096,-0.012734) -- (0.577430,-0.009401) -- (0.578763,-0.015318) -- (0.580097,-0.005596) -- (0.581430,-0.004582) -- (0.582764,0.022645) -- (0.584097,0.032962) -- (0.585431,0.018255) -- (0.586764,0.025344) -- (0.588098,0.013508) -- (0.589432,0.022557) -- (0.590765,0.041671) -- (0.592099,0.062342) -- (0.593432,0.064436) -- (0.594766,0.082976) -- (0.596099,0.089257) -- (0.597433,0.091372) -- (0.598766,0.078901) -- (0.600100,0.067366) -- (0.601434,0.076176) -- (0.602767,0.086870) -- (0.604101,0.095586) -- (0.605434,0.094473) -- (0.606768,0.094986) -- (0.608101,0.090287) -- (0.609435,0.096865) -- (0.610768,0.085165) -- (0.612102,0.078285) -- (0.613436,0.086501) -- (0.614769,0.093763) -- (0.616103,0.099886) -- (0.617436,0.124252) -- (0.618770,0.138769) -- (0.620103,0.148791) -- (0.621437,0.149167) -- (0.622770,0.139560) -- (0.624104,0.132349) -- (0.625438,0.116891) -- (0.626771,0.099556) -- (0.628105,0.113644) -- (0.629438,0.094731) -- (0.630772,0.094585) -- (0.632105,0.105769) -- (0.633439,0.118248) -- (0.634772,0.108930) -- (0.636106,0.093168) -- (0.637440,0.098629) -- (0.638773,0.105754) -- (0.640107,0.115248) -- (0.641440,0.089788) -- (0.642774,0.096186) -- (0.644107,0.087036) -- (0.645441,0.082422) -- (0.646774,0.067516) -- (0.648108,0.075169) -- (0.649442,0.073517) -- (0.650775,0.069142) -- (0.652109,0.044727) -- (0.653442,0.028982) -- (0.654776,0.022667) -- (0.656109,0.020931) -- (0.657443,0.007665) -- (0.658776,0.024821) -- (0.660110,0.022055) -- (0.661444,0.039724) -- (0.662777,0.057622) -- (0.664111,0.071469) -- (0.665444,0.059140) -- (0.666778,0.039962) -- (0.668111,0.018292) -- (0.669445,0.001502) -- (0.670778,0.028089) -- (0.672112,0.032938) -- (0.673446,0.005667) -- (0.674779,0.001303) -- (0.676113,0.011721) -- (0.677446,0.047772) -- (0.678780,0.073807) -- (0.680113,0.067963) -- (0.681447,0.064221) -- (0.682780,0.055615) -- (0.684114,0.062981) -- (0.685448,0.075357) -- (0.686781,0.062169) -- (0.688115,0.052891) -- (0.689448,0.053424) -- (0.690782,0.054564) -- (0.692115,0.079639) -- (0.693449,0.085735) -- (0.694782,0.078455) -- (0.696116,0.094449) -- (0.697450,0.092228) -- (0.698783,0.101572) -- (0.700117,0.145974) -- (0.701450,0.121964) -- (0.702784,0.114854) -- (0.704117,0.107398) -- (0.705451,0.122413) -- (0.706784,0.130115) -- (0.708118,0.152827) -- (0.709452,0.152676) -- (0.710785,0.146167) -- (0.712119,0.146488) -- (0.713452,0.145996) -- (0.714786,0.167465) -- (0.716119,0.173795) -- (0.717453,0.175690) -- (0.718786,0.173838) -- (0.720120,0.176964) -- (0.721454,0.159764) -- (0.722787,0.162827) -- (0.724121,0.140611) -- (0.725454,0.126713) -- (0.726788,0.127218) -- (0.728121,0.123894) -- (0.729455,0.142333) -- (0.730788,0.167119) -- (0.732122,0.155524) -- (0.733456,0.142693) -- (0.734789,0.130033) -- (0.736123,0.122469) -- (0.737456,0.135994) -- (0.738790,0.128929) -- (0.740123,0.131580) -- (0.741457,0.144154) -- (0.742790,0.144863) -- (0.744124,0.138420) -- (0.745458,0.138019) -- (0.746791,0.133849) -- (0.748125,0.135278) -- (0.749458,0.140186) -- (0.750792,0.144867) -- (0.752125,0.150441) -- (0.753459,0.143601) -- (0.754792,0.154743) -- (0.756126,0.169195) -- (0.757460,0.182888) -- (0.758793,0.180207) -- (0.760127,0.163013) -- (0.761460,0.158045) -- (0.762794,0.168125) -- (0.764127,0.159148) -- (0.765461,0.159559) -- (0.766794,0.169846) -- (0.768128,0.180047) -- (0.769462,0.185902) -- (0.770795,0.171640) -- (0.772129,0.151486) -- (0.773462,0.136464) -- (0.774796,0.139765) -- (0.776129,0.129676) -- (0.777463,0.136258) -- (0.778796,0.152014) -- (0.780130,0.154785) -- (0.781464,0.170560) -- (0.782797,0.177081) -- (0.784131,0.168037) -- (0.785464,0.156301) -- (0.786798,0.162249) -- (0.788131,0.158094) -- (0.789465,0.156237) -- (0.790798,0.159191) -- (0.792132,0.170344) -- (0.793466,0.163588) -- (0.794799,0.183800) -- (0.796133,0.193938) -- (0.797466,0.185762) -- (0.798800,0.193459) -- (0.800133,0.193548) -- (0.801467,0.194406) -- (0.802800,0.173379) -- (0.804134,0.178198) -- (0.805468,0.198190) -- (0.806801,0.193977) -- (0.808135,0.190188) -- (0.809468,0.215207) -- (0.810802,0.231678) -- (0.812135,0.243936) -- (0.813469,0.237937) -- (0.814802,0.216816) -- (0.816136,0.212244) -- (0.817470,0.207311) -- (0.818803,0.193299) -- (0.820137,0.185018) -- (0.821470,0.184688) -- (0.822804,0.167893) -- (0.824137,0.152824) -- (0.825471,0.162049) -- (0.826804,0.169193) -- (0.828138,0.160988) -- (0.829472,0.168837) -- (0.830805,0.181379) -- (0.832139,0.156679) -- (0.833472,0.160429) -- (0.834806,0.163356) -- (0.836139,0.168188) -- (0.837473,0.161672) -- (0.838806,0.171400) -- (0.840140,0.177396) -- (0.841474,0.157506) -- (0.842807,0.157838) -- (0.844141,0.153919) -- (0.845474,0.159926) -- (0.846808,0.158906) -- (0.848141,0.168681) -- (0.849475,0.179822) -- (0.850808,0.196318) -- (0.852142,0.179049) -- (0.853476,0.191434) -- (0.854809,0.190454) -- (0.856143,0.184584) -- (0.857476,0.194652) -- (0.858810,0.199152) -- (0.860143,0.197905) -- (0.861477,0.204772) -- (0.862810,0.213186) -- (0.864144,0.218828) -- (0.865478,0.212561) -- (0.866811,0.217915) -- (0.868145,0.224351) -- (0.869478,0.224688) -- (0.870812,0.210957) -- (0.872145,0.204566) -- (0.873479,0.222802) -- (0.874812,0.239080) -- (0.876146,0.231053) -- (0.877480,0.216634) -- (0.878813,0.213565) -- (0.880147,0.221409) -- (0.881480,0.218989) -- (0.882814,0.231140) -- (0.884147,0.220222) -- (0.885481,0.240559) -- (0.886814,0.267021) -- (0.888148,0.216107) -- (0.889482,0.221524) -- (0.890815,0.204876) -- (0.892149,0.184088) -- (0.893482,0.167464) -- (0.894816,0.194736) -- (0.896149,0.196588) -- (0.897483,0.168718) -- (0.898816,0.159095) -- (0.900150,0.153584) -- (0.901484,0.147388) -- (0.902817,0.129052) -- (0.904151,0.126084) -- (0.905484,0.160310) -- (0.906818,0.144826) -- (0.908151,0.158306) -- (0.909485,0.164418) -- (0.910818,0.178244) -- (0.912152,0.181347) -- (0.913486,0.179012) -- (0.914819,0.172865) -- (0.916153,0.169694) -- (0.917486,0.168450) -- (0.918820,0.182075) -- (0.920153,0.189488) -- (0.921487,0.189210) -- (0.922820,0.178483) -- (0.924154,0.185544) -- (0.925488,0.208704) -- (0.926821,0.216506) -- (0.928155,0.216468) -- (0.929488,0.189593) -- (0.930822,0.180097) -- (0.932155,0.173779) -- (0.933489,0.166158) -- (0.934822,0.189726) -- (0.936156,0.195395) -- (0.937490,0.186803) -- (0.938823,0.194550) -- (0.940157,0.237328) -- (0.941490,0.253723) -- (0.942824,0.247369) -- (0.944157,0.243869) -- (0.945491,0.243897) -- (0.946824,0.237542) -- (0.948158,0.257403) -- (0.949492,0.260033) -- (0.950825,0.249104) -- (0.952159,0.245629) -- (0.953492,0.261262) -- (0.954826,0.280102) -- (0.956159,0.249843) -- (0.957493,0.258164) -- (0.958826,0.241027) -- (0.960160,0.220964) -- (0.961494,0.224326) -- (0.962827,0.226793) -- (0.964161,0.230723) -- (0.965494,0.256586) -- (0.966828,0.251336) -- (0.968161,0.257663) -- (0.969495,0.247890) -- (0.970828,0.221589) -- (0.972162,0.224264) -- (0.973496,0.208529) -- (0.974829,0.213921) -- (0.976163,0.188712) -- (0.977496,0.205677) -- (0.978830,0.215805) -- (0.980163,0.207752) -- (0.981497,0.198094) -- (0.982830,0.208099) -- (0.984164,0.206825) -- (0.985498,0.217431) -- (0.986831,0.228572) -- (0.988165,0.214091) -- (0.989498,0.213476) -- (0.990832,0.205701) -- (0.992165,0.202912) -- (0.993499,0.214619) -- (0.994832,0.230134) -- (0.996166,0.207794) -- (0.997500,0.197946) -- (0.998833,0.196377) -- (1.000167,0.195418) -- (1.001500,0.204720) -- (1.002834,0.209062) -- (1.004167,0.225782) -- (1.005501,0.253103) -- (1.006834,0.235163) -- (1.008168,0.230472) -- (1.009502,0.237456) -- (1.010835,0.244448) -- (1.012169,0.251593) -- (1.013502,0.250019) -- (1.014836,0.260985) -- (1.016169,0.271529) -- (1.017503,0.261801) -- (1.018836,0.256689) -- (1.020170,0.235446) -- (1.021504,0.231302) -- (1.022837,0.227980) -- (1.024171,0.220367) -- (1.025504,0.226489) -- (1.026838,0.229760) -- (1.028171,0.246658) -- (1.029505,0.212511) -- (1.030838,0.227179) -- (1.032172,0.214022) -- (1.033506,0.239649) -- (1.034839,0.245674) -- (1.036173,0.242430) -- (1.037506,0.224527) -- (1.038840,0.231086) -- (1.040173,0.227778) -- (1.041507,0.242393) -- (1.042840,0.221301) -- (1.044174,0.260064) -- (1.045508,0.259588) -- (1.046841,0.264422) -- (1.048175,0.239613) -- (1.049508,0.251790) -- (1.050842,0.250264) -- (1.052175,0.231048) -- (1.053509,0.242140) -- (1.054842,0.248919) -- (1.056176,0.276214) -- (1.057510,0.291389) -- (1.058843,0.290036) -- (1.060177,0.315471) -- (1.061510,0.322442) -- (1.062844,0.314355) -- (1.064177,0.299609) -- (1.065511,0.306821) -- (1.066844,0.319689) -- (1.068178,0.336621) -- (1.069512,0.339563) -- (1.070845,0.309359) -- (1.072179,0.303085) -- (1.073512,0.295061) -- (1.074846,0.290402) -- (1.076179,0.284225) -- (1.077513,0.300532) -- (1.078846,0.295362) -- (1.080180,0.304975) -- (1.081514,0.314723) -- (1.082847,0.298486) -- (1.084181,0.296111) -- (1.085514,0.280757) -- (1.086848,0.297273) -- (1.088181,0.298494) -- (1.089515,0.300011) -- (1.090848,0.303384) -- (1.092182,0.292811) -- (1.093516,0.290580) -- (1.094849,0.280439) -- (1.096183,0.283736) -- (1.097516,0.271172) -- (1.098850,0.274094) -- (1.100183,0.272152) -- (1.101517,0.266840) -- (1.102850,0.254286) -- (1.104184,0.255635) -- (1.105518,0.274691) -- (1.106851,0.278365) -- (1.108185,0.287189) -- (1.109518,0.281529) -- (1.110852,0.293597) -- (1.112185,0.286251) -- (1.113519,0.280097) -- (1.114852,0.265823) -- (1.116186,0.273748) -- (1.117520,0.279174) -- (1.118853,0.271010) -- (1.120187,0.270368) -- (1.121520,0.271585) -- (1.122854,0.258444) -- (1.124187,0.264960) -- (1.125521,0.260500) -- (1.126854,0.273792) -- (1.128188,0.285548) -- (1.129522,0.278362) -- (1.130855,0.292122) -- (1.132189,0.276465) -- (1.133522,0.280273) -- (1.134856,0.279025) -- (1.136189,0.289955) -- (1.137523,0.310912) -- (1.138856,0.310373) -- (1.140190,0.320671) -- (1.141524,0.303115) -- (1.142857,0.299703) -- (1.144191,0.322998) -- (1.145524,0.299642) -- (1.146858,0.297134) -- (1.148191,0.295369) -- (1.149525,0.295597) -- (1.150858,0.307482) -- (1.152192,0.305366) -- (1.153526,0.314570) -- (1.154859,0.297930) -- (1.156193,0.309623) -- (1.157526,0.319156) -- (1.158860,0.321680) -- (1.160193,0.318279) -- (1.161527,0.326157) -- (1.162860,0.345684) -- (1.164194,0.356208) -- (1.165528,0.368849) -- (1.166861,0.375708) -- (1.168195,0.369766) -- (1.169528,0.363258) -- (1.170862,0.381683) -- (1.172195,0.388016) -- (1.173529,0.388941) -- (1.174862,0.382300) -- (1.176196,0.390150) -- (1.177530,0.396796) -- (1.178863,0.381881) -- (1.180197,0.378682) -- (1.181530,0.372979) -- (1.182864,0.366331) -- (1.184197,0.368249) -- (1.185531,0.357954) -- (1.186864,0.352491) -- (1.188198,0.377577) -- (1.189532,0.382392) -- (1.190865,0.371649) -- (1.192199,0.361226) -- (1.193532,0.350882) -- (1.194866,0.341462) -- (1.196199,0.329368) -- (1.197533,0.331861) -- (1.198866,0.325675) -- (1.200200,0.305090) -- (1.201534,0.300267) -- (1.202867,0.308669) -- (1.204201,0.283980) -- (1.205534,0.304640) -- (1.206868,0.309421) -- (1.208201,0.305577) -- (1.209535,0.307582) -- (1.210868,0.339379) -- (1.212202,0.336809) -- (1.213536,0.315363) -- (1.214869,0.330279) -- (1.216203,0.318425) -- (1.217536,0.318319) -- (1.218870,0.338332) -- (1.220203,0.358365) -- (1.221537,0.333850) -- (1.222870,0.316307) -- (1.224204,0.293934) -- (1.225538,0.296146) -- (1.226871,0.316062) -- (1.228205,0.315715) -- (1.229538,0.307353) -- (1.230872,0.288063) -- (1.232205,0.296361) -- (1.233539,0.290353) -- (1.234872,0.301779) -- (1.236206,0.283420) -- (1.237540,0.300747) -- (1.238873,0.292610) -- (1.240207,0.286115) -- (1.241540,0.271665) -- (1.242874,0.275635) -- (1.244207,0.271126) -- (1.245541,0.299782) -- (1.246874,0.332712) -- (1.248208,0.320549) -- (1.249542,0.315541) -- (1.250875,0.317130) -- (1.252209,0.305463) -- (1.253542,0.303233) -- (1.254876,0.307212) -- (1.256209,0.305787) -- (1.257543,0.303654) -- (1.258876,0.311034) -- (1.260210,0.307785) -- (1.261544,0.332088) -- (1.262877,0.335769) -- (1.264211,0.338862) -- (1.265544,0.325706) -- (1.266878,0.315254) -- (1.268211,0.331931) -- (1.269545,0.344563) -- (1.270878,0.350006) -- (1.272212,0.344877) -- (1.273546,0.343077) -- (1.274879,0.314529) -- (1.276213,0.324598) -- (1.277546,0.353718) -- (1.278880,0.366772) -- (1.280213,0.350839) -- (1.281547,0.357922) -- (1.282880,0.348214) -- (1.284214,0.358870) -- (1.285548,0.363016) -- (1.286881,0.360313) -- (1.288215,0.377889) -- (1.289548,0.371597) -- (1.290882,0.356907) -- (1.292215,0.361511) -- (1.293549,0.378475) -- (1.294882,0.391266) -- (1.296216,0.416177) -- (1.297550,0.426598) -- (1.298883,0.442179) -- (1.300217,0.433997) -- (1.301550,0.435931) -- (1.302884,0.450407) -- (1.304217,0.449792) -- (1.305551,0.451336) -- (1.306884,0.413538) -- (1.308218,0.410919) -- (1.309552,0.415351) -- (1.310885,0.392818) -- (1.312219,0.387356) -- (1.313552,0.380195) -- (1.314886,0.373766) -- (1.316219,0.367757) -- (1.317553,0.371154) -- (1.318886,0.366074) -- (1.320220,0.359159) -- (1.321554,0.389803) -- (1.322887,0.420103) -- (1.324221,0.409172) -- (1.325554,0.413975) -- (1.326888,0.412416) -- (1.328221,0.426874) -- (1.329555,0.426742) -- (1.330888,0.434385) -- (1.332222,0.413316) -- (1.333556,0.414030) -- (1.334889,0.414730) -- (1.336223,0.423810) -- (1.337556,0.433963) -- (1.338890,0.441132) -- (1.340223,0.444265) -- (1.341557,0.441244) -- (1.342890,0.442724) -- (1.344224,0.444727) -- (1.345558,0.445279) -- (1.346891,0.454429) -- (1.348225,0.470320) -- (1.349558,0.483881) -- (1.350892,0.484319) -- (1.352225,0.493224) -- (1.353559,0.501506) -- (1.354892,0.509975) -- (1.356226,0.504877) -- (1.357560,0.496251) -- (1.358893,0.496412) -- (1.360227,0.490619) -- (1.361560,0.487543) -- (1.362894,0.472137) -- (1.364227,0.473176) -- (1.365561,0.486209) -- (1.366894,0.490728) -- (1.368228,0.477562) -- (1.369562,0.483595) -- (1.370895,0.482754) -- (1.372229,0.494992) -- (1.373562,0.485014) -- (1.374896,0.486680) -- (1.376229,0.517805) -- (1.377563,0.521205) -- (1.378896,0.518158) -- (1.380230,0.535248) -- (1.381564,0.544415) -- (1.382897,0.535526) -- (1.384231,0.543465) -- (1.385564,0.561758) -- (1.386898,0.563898) -- (1.388231,0.557590) -- (1.389565,0.568914) -- (1.390898,0.574317) -- (1.392232,0.577734) -- (1.393566,0.559473) -- (1.394899,0.552673) -- (1.396233,0.566326) -- (1.397566,0.569862) -- (1.398900,0.555547) -- (1.400233,0.560261) -- (1.401567,0.577232) -- (1.402900,0.590287) -- (1.404234,0.603466) -- (1.405568,0.593040) -- (1.406901,0.567536) -- (1.408235,0.567045) -- (1.409568,0.567397) -- (1.410902,0.572120) -- (1.412235,0.555620) -- (1.413569,0.572521) -- (1.414902,0.568767) -- (1.416236,0.564486) -- (1.417570,0.572206) -- (1.418903,0.552158) -- (1.420237,0.566624) -- (1.421570,0.538839) -- (1.422904,0.542010) -- (1.424237,0.534388) -- (1.425571,0.526990) -- (1.426904,0.509905) -- (1.428238,0.513227) -- (1.429572,0.513949) -- (1.430905,0.487907) -- (1.432239,0.487009) -- (1.433572,0.462400) -- (1.434906,0.478481) -- (1.436239,0.479477) -- (1.437573,0.480577) -- (1.438906,0.483879) -- (1.440240,0.486132) -- (1.441574,0.494752) -- (1.442907,0.491855) -- (1.444241,0.482834) -- (1.445574,0.477109) -- (1.446908,0.474892) -- (1.448241,0.461007) -- (1.449575,0.457429) -- (1.450908,0.455017) -- (1.452242,0.448223) -- (1.453576,0.469742) -- (1.454909,0.497729) -- (1.456243,0.518102) -- (1.457576,0.507478) -- (1.458910,0.508481) -- (1.460243,0.487153) -- (1.461577,0.470198) -- (1.462910,0.474392) -- (1.464244,0.476984) -- (1.465578,0.468275) -- (1.466911,0.472701) -- (1.468245,0.482271) -- (1.469578,0.484255) -- (1.470912,0.486991) -- (1.472245,0.460369) -- (1.473579,0.449435) -- (1.474912,0.439724) -- (1.476246,0.414306) -- (1.477580,0.409761) -- (1.478913,0.426166) -- (1.480247,0.430297) -- (1.481580,0.432349) -- (1.482914,0.441621) -- (1.484247,0.454391) -- (1.485581,0.462246) -- (1.486914,0.442541) -- (1.488248,0.447042) -- (1.489582,0.437523) -- (1.490915,0.417715) -- (1.492249,0.424250) -- (1.493582,0.427131) -- (1.494916,0.430259) -- (1.496249,0.451721) -- (1.497583,0.460071) -- (1.498916,0.478242) -- (1.500250,0.470993) -- (1.501584,0.465516) -- (1.502917,0.468894) -- (1.504251,0.467712) -- (1.505584,0.490519) -- (1.506918,0.487431) -- (1.508251,0.495767) -- (1.509585,0.498624) -- (1.510918,0.499533) -- (1.512252,0.533302) -- (1.513586,0.528259) -- (1.514919,0.515694) -- (1.516253,0.517977) -- (1.517586,0.526084) -- (1.518920,0.531233) -- (1.520253,0.523728) -- (1.521587,0.549354) -- (1.522920,0.550334) -- (1.524254,0.539834) -- (1.525588,0.551336) -- (1.526921,0.551633) -- (1.528255,0.539252) -- (1.529588,0.555513) -- (1.530922,0.564461) -- (1.532255,0.553665) -- (1.533589,0.557018) -- (1.534922,0.563434) -- (1.536256,0.573227) -- (1.537590,0.563451) -- (1.538923,0.565763) -- (1.540257,0.575061) -- (1.541590,0.549418) -- (1.542924,0.554797) -- (1.544257,0.544550) -- (1.545591,0.540691) -- (1.546924,0.552569) -- (1.548258,0.569920) -- (1.549592,0.594787) -- (1.550925,0.608021) -- (1.552259,0.606572) -- (1.553592,0.611156) -- (1.554926,0.609391) -- (1.556259,0.611699) -- (1.557593,0.579162) -- (1.558926,0.567554) -- (1.560260,0.556139) -- (1.561594,0.555981) -- (1.562927,0.542166) -- (1.564261,0.552816) -- (1.565594,0.540858) -- (1.566928,0.530083) -- (1.568261,0.550236) -- (1.569595,0.551980) -- (1.570928,0.551793) -- (1.572262,0.557046) -- (1.573596,0.561684) -- (1.574929,0.577700) -- (1.576263,0.584727) -- (1.577596,0.571898) -- (1.578930,0.567403) -- (1.580263,0.579679) -- (1.581597,0.569097) -- (1.582930,0.560924) -- (1.584264,0.572146) -- (1.585598,0.585164) -- (1.586931,0.596497) -- (1.588265,0.578683) -- (1.589598,0.563526) -- (1.590932,0.550885) -- (1.592265,0.552196) -- (1.593599,0.538524) -- (1.594932,0.531399) -- (1.596266,0.539186) -- (1.597600,0.537196) -- (1.598933,0.551402) -- (1.600267,0.548172) -- (1.601600,0.583129) -- (1.602934,0.591626) -- (1.604267,0.607254) -- (1.605601,0.575640) -- (1.606934,0.599671) -- (1.608268,0.586354) -- (1.609602,0.612346) -- (1.610935,0.613352) -- (1.612269,0.648291) -- (1.613602,0.638516) -- (1.614936,0.636503) -- (1.616269,0.619490) -- (1.617603,0.628054) -- (1.618936,0.630458) -- (1.620270,0.637001) -- (1.621604,0.635041) -- (1.622937,0.635509) -- (1.624271,0.607253) -- (1.625604,0.630751) -- (1.626938,0.614246) -- (1.628271,0.621116) -- (1.629605,0.614770) -- (1.630938,0.611454) -- (1.632272,0.587814) -- (1.633606,0.594617) -- (1.634939,0.569872) -- (1.636273,0.555434) -- (1.637606,0.586351) -- (1.638940,0.605206) -- (1.640273,0.615723) -- (1.641607,0.604904) -- (1.642940,0.596407) -- (1.644274,0.615819) -- (1.645608,0.584050) -- (1.646941,0.594475) -- (1.648275,0.620993) -- (1.649608,0.605250) -- (1.650942,0.607798) -- (1.652275,0.616196) -- (1.653609,0.613406) -- (1.654942,0.611247) -- (1.656276,0.605187) -- (1.657610,0.607161) -- (1.658943,0.616466) -- (1.660277,0.611880) -- (1.661610,0.584708) -- (1.662944,0.582839) -- (1.664277,0.583380) -- (1.665611,0.569166) -- (1.666944,0.580908) -- (1.668278,0.571191) -- (1.669612,0.578107) -- (1.670945,0.566556) -- (1.672279,0.585559) -- (1.673612,0.593465) -- (1.674946,0.612146) -- (1.676279,0.600473) -- (1.677613,0.612399) -- (1.678946,0.597482) -- (1.680280,0.593323) -- (1.681614,0.609077) -- (1.682947,0.655420) -- (1.684281,0.655899) -- (1.685614,0.647626) -- (1.686948,0.647059) -- (1.688281,0.670449) -- (1.689615,0.664991) -- (1.690948,0.666132) -- (1.692282,0.651520) -- (1.693616,0.634903) -- (1.694949,0.655032) -- (1.696283,0.638495) -- (1.697616,0.645824) -- (1.698950,0.631068) -- (1.700283,0.610015) -- (1.701617,0.608954) -- (1.702950,0.625445) -- (1.704284,0.636153) -- (1.705618,0.636340) -- (1.706951,0.626691) -- (1.708285,0.636545) -- (1.709618,0.683535) -- (1.710952,0.682241) -- (1.712285,0.676400) -- (1.713619,0.677333) -- (1.714952,0.673127) -- (1.716286,0.679976) -- (1.717620,0.674697) -- (1.718953,0.680130) -- (1.720287,0.683426) -- (1.721620,0.694973) -- (1.722954,0.705818) -- (1.724287,0.714586) -- (1.725621,0.694881) -- (1.726954,0.699980) -- (1.728288,0.694700) -- (1.729622,0.703464) -- (1.730955,0.706285) -- (1.732289,0.702700) -- (1.733622,0.704958) -- (1.734956,0.723519) -- (1.736289,0.712129) -- (1.737623,0.702491) -- (1.738956,0.703024) -- (1.740290,0.687843) -- (1.741624,0.674308) -- (1.742957,0.664956) -- (1.744291,0.665651) -- (1.745624,0.673450) -- (1.746958,0.676947) -- (1.748291,0.672867) -- (1.749625,0.681450) -- (1.750958,0.662356) -- (1.752292,0.641306) -- (1.753626,0.647263) -- (1.754959,0.644385) -- (1.756293,0.652010) -- (1.757626,0.643039) -- (1.758960,0.654630) -- (1.760293,0.660526) -- (1.761627,0.671028) -- (1.762960,0.673053) -- (1.764294,0.684959) -- (1.765628,0.689468) -- (1.766961,0.678210) -- (1.768295,0.674392) -- (1.769628,0.683651) -- (1.770962,0.694699) -- (1.772295,0.683619) -- (1.773629,0.660111) -- (1.774962,0.659956) -- (1.776296,0.666747) -- (1.777630,0.670413) -- (1.778963,0.671441) -- (1.780297,0.674836) -- (1.781630,0.665139) -- (1.782964,0.658415) -- (1.784297,0.666413) -- (1.785631,0.647331) -- (1.786964,0.651341) -- (1.788298,0.658639) -- (1.789632,0.663129) -- (1.790965,0.660983) -- (1.792299,0.643850) -- (1.793632,0.635630) -- (1.794966,0.626436) -- (1.796299,0.606854) -- (1.797633,0.573362) -- (1.798966,0.582132) -- (1.800300,0.577680) -- (1.801634,0.569179) -- (1.802967,0.571822) -- (1.804301,0.585496) -- (1.805634,0.587006) -- (1.806968,0.571577) -- (1.808301,0.570985) -- (1.809635,0.561470) -- (1.810968,0.584000) -- (1.812302,0.598580) -- (1.813636,0.582079) -- (1.814969,0.581767) -- (1.816303,0.579945) -- (1.817636,0.565133) -- (1.818970,0.587286) -- (1.820303,0.588656) -- (1.821637,0.586965) -- (1.822970,0.587986) -- (1.824304,0.574832) -- (1.825638,0.578655) -- (1.826971,0.597416) -- (1.828305,0.603152) -- (1.829638,0.616986) -- (1.830972,0.610832) -- (1.832305,0.603760) -- (1.833639,0.598454) -- (1.834972,0.618883) -- (1.836306,0.614226) -- (1.837640,0.611078) -- (1.838973,0.603295) -- (1.840307,0.605609) -- (1.841640,0.599628) -- (1.842974,0.595984) -- (1.844307,0.593946) -- (1.845641,0.603462) -- (1.846974,0.604747) -- (1.848308,0.624110) -- (1.849642,0.614330) -- (1.850975,0.627203) -- (1.852309,0.638653) -- (1.853642,0.655672) -- (1.854976,0.661082) -- (1.856309,0.654498) -- (1.857643,0.621284) -- (1.858976,0.624284) -- (1.860310,0.636359) -- (1.861644,0.635620) -- (1.862977,0.646224) -- (1.864311,0.657813) -- (1.865644,0.654654) -- (1.866978,0.658020) -- (1.868311,0.642087) -- (1.869645,0.657908) -- (1.870978,0.635666) -- (1.872312,0.654999) -- (1.873646,0.654636) -- (1.874979,0.652917) -- (1.876313,0.682106) -- (1.877646,0.691027) -- (1.878980,0.679770) -- (1.880313,0.689808) -- (1.881647,0.694871) -- (1.882980,0.669980) -- (1.884314,0.674985) -- (1.885648,0.662195) -- (1.886981,0.669417) -- (1.888315,0.672876) -- (1.889648,0.662563) -- (1.890982,0.651452) -- (1.892315,0.640380) -- (1.893649,0.638604) -- (1.894982,0.629112) -- (1.896316,0.623013) -- (1.897650,0.632846) -- (1.898983,0.650864) -- (1.900317,0.657593) -- (1.901650,0.680214) -- (1.902984,0.679922) -- (1.904317,0.675744) -- (1.905651,0.680327) -- (1.906984,0.679108) -- (1.908318,0.660662) -- (1.909652,0.640014) -- (1.910985,0.638584) -- (1.912319,0.620503) -- (1.913652,0.615194) -- (1.914986,0.615990) -- (1.916319,0.598086) -- (1.917653,0.593111) -- (1.918986,0.593867) -- (1.920320,0.598226) -- (1.921654,0.612421) -- (1.922987,0.619461) -- (1.924321,0.621150) -- (1.925654,0.647039) -- (1.926988,0.656151) -- (1.928321,0.663586) -- (1.929655,0.661855) -- (1.930988,0.660766) -- (1.932322,0.665435) -- (1.933656,0.669255) -- (1.934989,0.664474) -- (1.936323,0.676782) -- (1.937656,0.688034) -- (1.938990,0.686068) -- (1.940323,0.692291) -- (1.941657,0.694512) -- (1.942990,0.696111) -- (1.944324,0.692794) -- (1.945658,0.710985) -- (1.946991,0.698875) -- (1.948325,0.681749) -- (1.949658,0.694341) -- (1.950992,0.694770) -- (1.952325,0.707202) -- (1.953659,0.718622) -- (1.954992,0.708247) -- (1.956326,0.719362) -- (1.957660,0.706349) -- (1.958993,0.708854) -- (1.960327,0.699290) -- (1.961660,0.697438) -- (1.962994,0.676170) -- (1.964327,0.699439) -- (1.965661,0.698047) -- (1.966994,0.703366) -- (1.968328,0.697755) -- (1.969662,0.683764) -- (1.970995,0.687197) -- (1.972329,0.672655) -- (1.973662,0.684653) -- (1.974996,0.705358) -- (1.976329,0.698478) -- (1.977663,0.686773) -- (1.978996,0.705081) -- (1.980330,0.691964) -- (1.981664,0.689175) -- (1.982997,0.678944) -- (1.984331,0.689971) -- (1.985664,0.697750) -- (1.986998,0.689453) -- (1.988331,0.687624) -- (1.989665,0.686563) -- (1.990998,0.691222) -- (1.992332,0.695438) -- (1.993666,0.690659) -- (1.994999,0.713991) -- (1.996333,0.737286) -- (1.997666,0.725839) -- (1.999000,0.710637);
\node[color=red] at (2.2, 0) {$B$};
\node[color=black] at (2.2, 0.35) {$\ell^{\theta}$};
\node[color=blue] at (2.35,0.7) {$H^{\theta}(B)$};
\draw[thin,color=black, opacity=1, dashed] (0.9, 0.75) -- (0.9,-0.125);
\node[color=black] at (0.85,-0.2) {$\sup\{t\ge 0: B(t) = \frac{\theta}{2}t\}$};
\end{tikzpicture}

==> bouquet_fig.tex <==
\begin{tikzpicture}[scale=3]
\draw[<->] (0,-0.5) -- (0,1.2);
\draw[<->] (-0.2,0) -- (2.2,0);
\draw[semithick,color=blue, opacity=0.5] (0.000000,0.000000) -- (0.004002,0.028029) -- (0.008004,0.032933) -- (0.012006,0.012952) -- (0.016008,-0.006112) -- (0.020010,-0.021302) -- (0.024012,-0.018556) -- (0.028014,0.008224) -- (0.032016,0.019151) -- (0.036018,0.044812) -- (0.040020,0.076007) -- (0.044022,0.084778) -- (0.048024,0.106657) -- (0.052026,0.129056) -- (0.056028,0.138253) -- (0.060030,0.128719) -- (0.064032,0.131978) -- (0.068034,0.112412) -- (0.072036,0.098379) -- (0.076038,0.073476) -- (0.080040,0.069942) -- (0.084042,0.053937) -- (0.088044,0.070071) -- (0.092046,0.034959) -- (0.096048,0.041338) -- (0.100050,0.067393) -- (0.104052,0.026400) -- (0.108054,0.011387) -- (0.112056,-0.002018) -- (0.116058,-0.009980) -- (0.120060,-0.000829) -- (0.124062,-0.033386) -- (0.128064,-0.072514) -- (0.132066,-0.076379) -- (0.136068,-0.114032) -- (0.140070,-0.123793) -- (0.144072,-0.146313) -- (0.148074,-0.186986) -- (0.152076,-0.169793) -- (0.156078,-0.166045) -- (0.160080,-0.146875) -- (0.164082,-0.148290) -- (0.168084,-0.139566) -- (0.172086,-0.142482) -- (0.176088,-0.163643) -- (0.180090,-0.174785) -- (0.184092,-0.211432) -- (0.188094,-0.211358) -- (0.192096,-0.183306) -- (0.196098,-0.216878) -- (0.200100,-0.248133) -- (0.204102,-0.266936) -- (0.208104,-0.288022) -- (0.212106,-0.285925) -- (0.216108,-0.294463) -- (0.220110,-0.287544) -- (0.224112,-0.269804) -- (0.228114,-0.279269) -- (0.232116,-0.265188) -- (0.236118,-0.287337) -- (0.240120,-0.305790) -- (0.244122,-0.301040) -- (0.248124,-0.278100) -- (0.252126,-0.297571) -- (0.256128,-0.320396) -- (0.260130,-0.316271) -- (0.264132,-0.320863) -- (0.268134,-0.308903) -- (0.272136,-0.296862) -- (0.276138,-0.333853) -- (0.280140,-0.352475) -- (0.284142,-0.305977) -- (0.288144,-0.302269) -- (0.292146,-0.314156) -- (0.296148,-0.272634) -- (0.300150,-0.298566) -- (0.304152,-0.309610) -- (0.308154,-0.322433) -- (0.312156,-0.341725) -- (0.316158,-0.335646) -- (0.320160,-0.323232) -- (0.324162,-0.289209) -- (0.328164,-0.272114) -- (0.332166,-0.276535) -- (0.336168,-0.266398) -- (0.340170,-0.304913) -- (0.344172,-0.335548) -- (0.348174,-0.306975) -- (0.352176,-0.266707) -- (0.356178,-0.267507) -- (0.360180,-0.252309) -- (0.364182,-0.252182) -- (0.368184,-0.245244) -- (0.372186,-0.270828) -- (0.376188,-0.239092) -- (0.380190,-0.196393) -- (0.384192,-0.205247) -- (0.388194,-0.197764) -- (0.392196,-0.216777) -- (0.396198,-0.190186) -- (0.400200,-0.167828) -- (0.404202,-0.142186) -- (0.408204,-0.149040) -- (0.412206,-0.154627) -- (0.416208,-0.138538) -- (0.420210,-0.119168) -- (0.424212,-0.101491) -- (0.428214,-0.095673) -- (0.432216,-0.088445) -- (0.436218,-0.069789) -- (0.440220,-0.050384) -- (0.444222,-0.038444) -- (0.448224,-0.052710) -- (0.452226,-0.055943) -- (0.456228,-0.073262) -- (0.460230,-0.075834) -- (0.464232,-0.092923) -- (0.468234,-0.095658) -- (0.472236,-0.109345) -- (0.476238,-0.095270) -- (0.480240,-0.117341) -- (0.484242,-0.055592) -- (0.488244,-0.065294) -- (0.492246,-0.088033) -- (0.496248,-0.051942) -- (0.500250,-0.059389) -- (0.504252,-0.058372) -- (0.508254,-0.068392) -- (0.512256,-0.054206) -- (0.516258,-0.052759) -- (0.520260,-0.019911) -- (0.524262,0.032044) -- (0.528264,0.046802) -- (0.532266,0.068295) -- (0.536268,0.067589) -- (0.540270,0.044273) -- (0.544272,0.007259) -- (0.548274,0.038075) -- (0.552276,0.030963) -- (0.556278,0.033199) -- (0.560280,0.056550) -- (0.564282,0.046189) -- (0.568284,0.054723) -- (0.572286,0.075912) -- (0.576288,0.017619) -- (0.580290,-0.007110) -- (0.584292,0.000537) -- (0.588294,-0.028358) -- (0.592296,-0.037609) -- (0.596298,-0.013572) -- (0.600300,0.009902) -- (0.604302,0.002901) -- (0.608304,-0.011268) -- (0.612306,0.017385) -- (0.616308,-0.004906) -- (0.620310,-0.002782) -- (0.624312,-0.018189) -- (0.628314,-0.037653) -- (0.632316,-0.049641) -- (0.636318,-0.043738) -- (0.640320,-0.075203) -- (0.644322,-0.098147) -- (0.648324,-0.078743) -- (0.652326,-0.070109) -- (0.656328,-0.079162) -- (0.660330,-0.081338) -- (0.664332,-0.088004) -- (0.668334,-0.086543) -- (0.672336,-0.114124) -- (0.676338,-0.096274) -- (0.680340,-0.094983) -- (0.684342,-0.097984) -- (0.688344,-0.115094) -- (0.692346,-0.121186) -- (0.696348,-0.109616) -- (0.700350,-0.111095) -- (0.704352,-0.113358) -- (0.708354,-0.119471) -- (0.712356,-0.087352) -- (0.716358,-0.076661) -- (0.720360,-0.093899) -- (0.724362,-0.094328) -- (0.728364,-0.109081) -- (0.732366,-0.099880) -- (0.736368,-0.058899) -- (0.740370,-0.053821) -- (0.744372,-0.052198) -- (0.748374,-0.050548) -- (0.752376,-0.062402) -- (0.756378,-0.061661) -- (0.760380,-0.069563) -- (0.764382,-0.076136) -- (0.768384,-0.085050) -- (0.772386,-0.092549) -- (0.776388,-0.075695) -- (0.780390,-0.094901) -- (0.784392,-0.090739) -- (0.788394,-0.108387) -- (0.792396,-0.107959) -- (0.796398,-0.107709) -- (0.800400,-0.098439) -- (0.804402,-0.072434) -- (0.808404,-0.072062) -- (0.812406,-0.072056) -- (0.816408,-0.017183) -- (0.820410,0.028702) -- (0.824412,0.051693) -- (0.828414,0.025901) -- (0.832416,0.027919) -- (0.836418,0.036262) -- (0.840420,0.048537) -- (0.844422,0.047932) -- (0.848424,0.056726) -- (0.852426,0.042897) -- (0.856428,0.030974) -- (0.860430,0.018130) -- (0.864432,0.038903) -- (0.868434,-0.014398) -- (0.872436,-0.043622) -- (0.876438,-0.035237) -- (0.880440,-0.013316) -- (0.884442,0.007243) -- (0.888444,-0.030700) -- (0.892446,-0.003810) -- (0.896448,-0.024353) -- (0.900450,-0.024677) -- (0.904452,-0.030497) -- (0.908454,-0.043917) -- (0.912456,-0.024721) -- (0.916458,-0.046870) -- (0.920460,-0.011887) -- (0.924462,-0.015520) -- (0.928464,0.007983) -- (0.932466,0.007462) -- (0.936468,0.029027) -- (0.940470,0.009106) -- (0.944472,0.001642) -- (0.948474,-0.020857) -- (0.952476,0.009822) -- (0.956478,-0.002494) -- (0.960480,-0.027675) -- (0.964482,-0.016541) -- (0.968484,-0.022828) -- (0.972486,-0.017279) -- (0.976488,0.016053) -- (0.980490,0.026255) -- (0.984492,0.036641) -- (0.988494,0.018928) -- (0.992496,0.020247) -- (0.996498,-0.028303) -- (1.000500,-0.048027) -- (1.004502,-0.032274) -- (1.008504,-0.011147) -- (1.012506,-0.043099) -- (1.016508,-0.009236) -- (1.020510,-0.035907) -- (1.024512,0.029265) -- (1.028514,0.027612) -- (1.032516,0.025036) -- (1.036518,-0.013063) -- (1.040520,-0.037799) -- (1.044522,-0.023936) -- (1.048524,-0.017901) -- (1.052526,-0.020922) -- (1.056528,-0.048925) -- (1.060530,-0.030927) -- (1.064532,-0.055386) -- (1.068534,-0.079324) -- (1.072536,-0.091024) -- (1.076538,-0.037805) -- (1.080540,-0.004961) -- (1.084542,-0.010550) -- (1.088544,-0.032737) -- (1.092546,-0.044818) -- (1.096548,-0.080237) -- (1.100550,-0.093665) -- (1.104552,-0.114866) -- (1.108554,-0.112405) -- (1.112556,-0.132787) -- (1.116558,-0.157503) -- (1.120560,-0.135393) -- (1.124562,-0.123641) -- (1.128564,-0.123925) -- (1.132566,-0.114295) -- (1.136568,-0.080953) -- (1.140570,-0.096346) -- (1.144572,-0.079001) -- (1.148574,-0.078273) -- (1.152576,-0.117488) -- (1.156578,-0.151941) -- (1.160580,-0.157779) -- (1.164582,-0.157054) -- (1.168584,-0.183332) -- (1.172586,-0.150926) -- (1.176588,-0.102352) -- (1.180590,-0.132331) -- (1.184592,-0.094093) -- (1.188594,-0.102655) -- (1.192596,-0.063424) -- (1.196598,-0.073687) -- (1.200600,-0.083522) -- (1.204602,-0.103106) -- (1.208604,-0.111698) -- (1.212606,-0.107759) -- (1.216608,-0.095651) -- (1.220610,-0.070001) -- (1.224612,-0.054065) -- (1.228614,-0.055612) -- (1.232616,-0.042691) -- (1.236618,-0.045288) -- (1.240620,-0.052148) -- (1.244622,-0.040464) -- (1.248624,0.009750) -- (1.252626,0.016819) -- (1.256628,0.010635) -- (1.260630,0.012460) -- (1.264632,0.015084) -- (1.268634,0.062767) -- (1.272636,0.035907) -- (1.276638,0.055878) -- (1.280640,0.054652) -- (1.284642,0.032489) -- (1.288644,0.046539) -- (1.292646,0.035502) -- (1.296648,0.030171) -- (1.300650,0.070066) -- (1.304652,0.065952) -- (1.308654,0.054968) -- (1.312656,0.047691) -- (1.316658,0.046769) -- (1.320660,0.049910) -- (1.324662,0.054489) -- (1.328664,0.046825) -- (1.332666,0.011760) -- (1.336668,0.018809) -- (1.340670,-0.012103) -- (1.344672,0.011466) -- (1.348674,0.013703) -- (1.352676,0.041838) -- (1.356678,0.078632) -- (1.360680,0.090876) -- (1.364682,0.054684) -- (1.368684,0.087100) -- (1.372686,0.066500) -- (1.376688,0.050913) -- (1.380690,0.057103) -- (1.384692,0.048523) -- (1.388694,0.036194) -- (1.392696,0.102507) -- (1.396698,0.142605) -- (1.400700,0.134673) -- (1.404702,0.111500) -- (1.408704,0.076723) -- (1.412706,0.088562) -- (1.416708,0.081230) -- (1.420710,0.089248) -- (1.424712,0.132898) -- (1.428714,0.089453) -- (1.432716,0.054023) -- (1.436718,0.011791) -- (1.440720,0.021188) -- (1.444722,0.039371) -- (1.448724,0.002392) -- (1.452726,0.045787) -- (1.456728,0.049716) -- (1.460730,0.046414) -- (1.464732,0.024474) -- (1.468734,-0.032537) -- (1.472736,-0.024261) -- (1.476738,-0.005135) -- (1.480740,0.020651) -- (1.484742,0.021505) -- (1.488744,0.013221) -- (1.492746,0.044846) -- (1.496748,0.053561) -- (1.500750,0.046685) -- (1.504752,0.041143) -- (1.508754,0.077188) -- (1.512756,0.069312) -- (1.516758,0.053000) -- (1.520760,0.098769) -- (1.524762,0.106657) -- (1.528764,0.104700) -- (1.532766,0.080621) -- (1.536768,0.062871) -- (1.540770,0.060972) -- (1.544772,0.077891) -- (1.548774,0.037900) -- (1.552776,0.021022) -- (1.556778,-0.004533) -- (1.560780,-0.015160) -- (1.564782,-0.010718) -- (1.568784,-0.014611) -- (1.572786,0.012973) -- (1.576788,0.007443) -- (1.580790,0.015088) -- (1.584792,0.034759) -- (1.588794,0.025899) -- (1.592796,0.024515) -- (1.596798,0.050390) -- (1.600800,0.068772) -- (1.604802,0.069589) -- (1.608804,0.068218) -- (1.612806,0.027917) -- (1.616808,0.029327) -- (1.620810,0.009558) -- (1.624812,0.048821) -- (1.628814,0.048448) -- (1.632816,0.046417) -- (1.636818,0.053387) -- (1.640820,0.044562) -- (1.644822,0.020301) -- (1.648824,0.034939) -- (1.652826,0.055195) -- (1.656828,0.061274) -- (1.660830,0.058916) -- (1.664832,0.087527) -- (1.668834,0.056959) -- (1.672836,0.060765) -- (1.676838,0.062316) -- (1.680840,0.063621) -- (1.684842,0.078126) -- (1.688844,0.087263) -- (1.692846,0.095201) -- (1.696848,0.094416) -- (1.700850,0.108072) -- (1.704852,0.115860) -- (1.708854,0.082164) -- (1.712856,0.074844) -- (1.716858,0.098957) -- (1.720860,0.060635) -- (1.724862,0.051247) -- (1.728864,0.112340) -- (1.732866,0.087731) -- (1.736868,0.107587) -- (1.740870,0.107932) -- (1.744872,0.097311) -- (1.748874,0.084086) -- (1.752876,0.053769) -- (1.756878,0.087116) -- (1.760880,0.080253) -- (1.764882,0.102999) -- (1.768884,0.100391) -- (1.772886,0.092667) -- (1.776888,0.046783) -- (1.780890,0.030407) -- (1.784892,0.065023) -- (1.788894,0.062065) -- (1.792896,0.095336) -- (1.796898,0.077054) -- (1.800900,0.095574) -- (1.804902,0.091695) -- (1.808904,0.092048) -- (1.812906,0.071845) -- (1.816908,0.117024) -- (1.820910,0.161198) -- (1.824912,0.160654) -- (1.828914,0.166296) -- (1.832916,0.207317) -- (1.836918,0.228499) -- (1.840920,0.238988) -- (1.844922,0.236129) -- (1.848924,0.212083) -- (1.852926,0.181892) -- (1.856928,0.199770) -- (1.860930,0.211464) -- (1.864932,0.207131) -- (1.868934,0.187381) -- (1.872936,0.194179) -- (1.876938,0.180971) -- (1.880940,0.176035) -- (1.884942,0.174199) -- (1.888944,0.153394) -- (1.892946,0.159391) -- (1.896948,0.169619) -- (1.900950,0.156368) -- (1.904952,0.190866) -- (1.908954,0.209531) -- (1.912956,0.205513) -- (1.916958,0.195892) -- (1.920960,0.187861) -- (1.924962,0.231784) -- (1.928964,0.221903) -- (1.932966,0.254732) -- (1.936968,0.272923) -- (1.940970,0.268148) -- (1.944972,0.324647) -- (1.948974,0.336242) -- (1.952976,0.371399) -- (1.956978,0.325483) -- (1.960980,0.345507) -- (1.964982,0.396095) -- (1.968984,0.388036) -- (1.972986,0.354690) -- (1.976988,0.362533) -- (1.980990,0.375555) -- (1.984992,0.371856) -- (1.988994,0.415328) -- (1.992996,0.390815) -- (1.996998,0.404359);
\draw[semithick,color=blue, opacity=0.5] (0.000000,0.000000) -- (0.004002,0.028029) -- (0.008004,0.032933) -- (0.012006,0.012952) -- (0.016008,-0.006112) -- (0.020010,-0.021302) -- (0.024012,-0.018556) -- (0.028014,0.008224) -- (0.032016,0.019151) -- (0.036018,0.044812) -- (0.040020,0.076007) -- (0.044022,0.084778) -- (0.048024,0.106657) -- (0.052026,0.129056) -- (0.056028,0.138253) -- (0.060030,0.128719) -- (0.064032,0.131978) -- (0.068034,0.112412) -- (0.072036,0.098379) -- (0.076038,0.073476) -- (0.080040,0.069942) -- (0.084042,0.053937) -- (0.088044,0.070071) -- (0.092046,0.034959) -- (0.096048,0.041338) -- (0.100050,0.067393) -- (0.104052,0.010388) -- (0.108054,0.026816) -- (0.112056,0.041636) -- (0.116058,0.051013) -- (0.120060,0.043277) -- (0.124062,0.077249) -- (0.128064,0.117791) -- (0.132066,0.123072) -- (0.136068,0.162139) -- (0.140070,0.173315) -- (0.144072,0.197250) -- (0.148074,0.239339) -- (0.152076,0.223560) -- (0.156078,0.221227) -- (0.160080,0.203472) -- (0.164082,0.206302) -- (0.168084,0.198993) -- (0.172086,0.203324) -- (0.176088,0.225899) -- (0.180090,0.238456) -- (0.184092,0.276519) -- (0.188094,0.277860) -- (0.192096,0.251222) -- (0.196098,0.286209) -- (0.200100,0.318879) -- (0.204102,0.339097) -- (0.208104,0.361598) -- (0.212106,0.360915) -- (0.216108,0.370868) -- (0.220110,0.365365) -- (0.224112,0.349039) -- (0.228114,0.359919) -- (0.232116,0.347254) -- (0.236118,0.370817) -- (0.240120,0.390686) -- (0.244122,0.387350) -- (0.248124,0.365825) -- (0.252126,0.386711) -- (0.256128,0.410951) -- (0.260130,0.408241) -- (0.264132,0.414247) -- (0.268134,0.403703) -- (0.272136,0.393076) -- (0.276138,0.431482) -- (0.280140,0.451519) -- (0.284142,0.406436) -- (0.288144,0.404143) -- (0.292146,0.417445) -- (0.296148,0.377338) -- (0.300150,0.404686) -- (0.304152,0.417144) -- (0.308154,0.431382) -- (0.312156,0.452088) -- (0.316158,0.447425) -- (0.320160,0.436425) -- (0.324162,0.403817) -- (0.328164,0.388138) -- (0.332166,0.393974) -- (0.336168,0.385252) -- (0.340170,0.425181) -- (0.344172,0.457232) -- (0.348174,0.430073) -- (0.352176,0.391220) -- (0.356178,0.393435) -- (0.360180,0.379652) -- (0.364182,0.380940) -- (0.368184,0.375417) -- (0.372186,0.402416) -- (0.376188,0.372095) -- (0.380190,0.330811) -- (0.384192,0.341079) -- (0.388194,0.335011) -- (0.392196,0.355439) -- (0.396198,0.330264) -- (0.400200,0.309320) -- (0.404202,0.285094) -- (0.408204,0.293362) -- (0.412206,0.300364) -- (0.416208,0.285690) -- (0.420210,0.267734) -- (0.424212,0.251473) -- (0.428214,0.247069) -- (0.432216,0.241256) -- (0.436218,0.224015) -- (0.440220,0.206025) -- (0.444222,0.195501) -- (0.448224,0.211181) -- (0.452226,0.215829) -- (0.456228,0.234563) -- (0.460230,0.238550) -- (0.464232,0.257054) -- (0.468234,0.261204) -- (0.472236,0.276305) -- (0.476238,0.263645) -- (0.480240,0.287131) -- (0.484242,0.226798) -- (0.488244,0.237914) -- (0.492246,0.262068) -- (0.496248,0.227392) -- (0.500250,0.236254) -- (0.504252,0.236652) -- (0.508254,0.248087) -- (0.512256,0.235316) -- (0.516258,0.235283) -- (0.520260,0.203851) -- (0.524262,0.153311) -- (0.528264,0.139968) -- (0.532266,0.119890) -- (0.536268,0.122011) -- (0.540270,0.146741) -- (0.544272,0.185170) -- (0.548274,0.155769) -- (0.552276,0.164296) -- (0.556278,0.163475) -- (0.560280,0.141539) -- (0.564282,0.153315) -- (0.568284,0.146196) -- (0.572286,0.126422) -- (0.576288,0.186130) -- (0.580290,0.212273) -- (0.584292,0.206042) -- (0.588294,0.236352) -- (0.592296,0.247018) -- (0.596298,0.224395) -- (0.600300,0.202336) -- (0.604302,0.210753) -- (0.608304,0.226336) -- (0.612306,0.199098) -- (0.616308,0.222804) -- (0.620310,0.222095) -- (0.624312,0.238917) -- (0.628314,0.259796) -- (0.632316,0.273199) -- (0.636318,0.268710) -- (0.640320,0.301590) -- (0.644322,0.325949) -- (0.648324,0.307960) -- (0.652326,0.300741) -- (0.656328,0.311209) -- (0.660330,0.314800) -- (0.664332,0.322881) -- (0.668334,0.322835) -- (0.672336,0.351831) -- (0.676338,0.335396) -- (0.680340,0.335520) -- (0.684342,0.339935) -- (0.688344,0.358461) -- (0.692346,0.365968) -- (0.696348,0.355812) -- (0.700350,0.358706) -- (0.704352,0.362384) -- (0.708354,0.369912) -- (0.712356,0.339207) -- (0.716358,0.329932) -- (0.720360,0.348585) -- (0.724362,0.350429) -- (0.728364,0.366597) -- (0.732366,0.358811) -- (0.736368,0.319245) -- (0.740370,0.315581) -- (0.744372,0.315373) -- (0.748374,0.315138) -- (0.752376,0.328407) -- (0.756378,0.329081) -- (0.760380,0.338398) -- (0.764382,0.346386) -- (0.768384,0.356715) -- (0.772386,0.365629) -- (0.776388,0.350190) -- (0.780390,0.370810) -- (0.784392,0.368063) -- (0.788394,0.387127) -- (0.792396,0.388113) -- (0.796398,0.389278) -- (0.800400,0.381423) -- (0.804402,0.356833) -- (0.808404,0.357876) -- (0.812406,0.359285) -- (0.816408,0.305826) -- (0.820410,0.261356) -- (0.824412,0.239780) -- (0.828414,0.266988) -- (0.832416,0.266385) -- (0.836418,0.259457) -- (0.840420,0.248597) -- (0.844422,0.250616) -- (0.848424,0.243237) -- (0.852426,0.258482) -- (0.856428,0.271819) -- (0.860430,0.286079) -- (0.864432,0.266720) -- (0.868434,0.321436) -- (0.872436,0.352074) -- (0.876438,0.345104) -- (0.880440,0.324598) -- (0.884442,0.305455) -- (0.888444,0.344812) -- (0.892446,0.319337) -- (0.896448,0.341295) -- (0.900450,0.343034) -- (0.904452,0.350269) -- (0.908454,0.365104) -- (0.912456,0.347323) -- (0.916458,0.370887) -- (0.920460,0.337318) -- (0.924462,0.342367) -- (0.928464,0.320279) -- (0.932466,0.322214) -- (0.936468,0.302065) -- (0.940470,0.323400) -- (0.944472,0.332279) -- (0.948474,0.356193) -- (0.952476,0.326929) -- (0.956478,0.340660) -- (0.960480,0.367256) -- (0.964482,0.357537) -- (0.968484,0.365239) -- (0.972486,0.361105) -- (0.976488,0.329188) -- (0.980490,0.320401) -- (0.984492,0.311430) -- (0.988494,0.330557) -- (0.992496,0.330653) -- (0.996498,0.380619) -- (1.000500,0.401758) -- (1.004502,0.387419) -- (1.008504,0.367707) -- (1.012506,0.401074) -- (1.016508,0.368626) -- (1.020510,0.396712) -- (1.024512,0.332955) -- (1.028514,0.336023) -- (1.032516,0.340014) -- (1.036518,0.379528) -- (1.040520,0.405679) -- (1.044522,0.393230) -- (1.048524,0.388610) -- (1.052526,0.393046) -- (1.056528,0.422464) -- (1.060530,0.405881) -- (1.064532,0.431755) -- (1.068534,0.457108) -- (1.072536,0.470223) -- (1.076538,0.418419) -- (1.080540,0.386990) -- (1.084542,0.393994) -- (1.088544,0.417596) -- (1.092546,0.431091) -- (1.096548,0.467925) -- (1.100550,0.482768) -- (1.104552,0.505384) -- (1.108554,0.504339) -- (1.112556,0.526135) -- (1.116558,0.552266) -- (1.120560,0.531571) -- (1.124562,0.521234) -- (1.128564,0.522932) -- (1.132566,0.514718) -- (1.136568,0.482790) -- (1.140570,0.499599) -- (1.144572,0.483669) -- (1.148574,0.484355) -- (1.152576,0.524986) -- (1.156578,0.560853) -- (1.160580,0.568106) -- (1.164582,0.568796) -- (1.168584,0.596489) -- (1.172586,0.565498) -- (1.176588,0.518339) -- (1.180590,0.549733) -- (1.184592,0.512910) -- (1.188594,0.522887) -- (1.192596,0.485071) -- (1.196598,0.496749) -- (1.200600,0.507998) -- (1.204602,0.528997) -- (1.208604,0.539004) -- (1.212606,0.536480) -- (1.216608,0.525787) -- (1.220610,0.501552) -- (1.224612,0.487031) -- (1.228614,0.489993) -- (1.232616,0.478487) -- (1.236618,0.482498) -- (1.240620,0.490774) -- (1.244622,0.480505) -- (1.248624,0.431705) -- (1.252626,0.426051) -- (1.256628,0.433650) -- (1.260630,0.433240) -- (1.264632,0.432031) -- (1.268634,0.385763) -- (1.272636,0.414038) -- (1.276638,0.395482) -- (1.280640,0.398123) -- (1.284642,0.421701) -- (1.288644,0.409066) -- (1.292646,0.421517) -- (1.296648,0.428263) -- (1.300650,0.389783) -- (1.304652,0.395312) -- (1.308654,0.407711) -- (1.312656,0.416403) -- (1.316658,0.418740) -- (1.320660,0.417014) -- (1.324662,0.413849) -- (1.328664,0.422929) -- (1.332666,0.459409) -- (1.336668,0.453774) -- (1.340670,0.486102) -- (1.344672,0.463947) -- (1.348674,0.463125) -- (1.352676,0.436406) -- (1.356678,0.401026) -- (1.360680,0.390197) -- (1.364682,0.427804) -- (1.368684,0.396803) -- (1.372686,0.418818) -- (1.376688,0.435820) -- (1.380690,0.431045) -- (1.384692,0.441040) -- (1.388694,0.454784) -- (1.392696,0.389885) -- (1.396698,0.351202) -- (1.400700,0.360549) -- (1.404702,0.385137) -- (1.408704,0.421329) -- (1.412706,0.410905) -- (1.416708,0.419652) -- (1.420710,0.413049) -- (1.424712,0.370814) -- (1.428714,0.415674) -- (1.432716,0.452518) -- (1.436718,0.496165) -- (1.440720,0.488183) -- (1.444722,0.471416) -- (1.448724,0.509810) -- (1.452726,0.467829) -- (1.456728,0.465315) -- (1.460730,0.470032) -- (1.464732,0.493387) -- (1.468734,0.551813) -- (1.472736,0.544952) -- (1.476738,0.527241) -- (1.480740,0.502870) -- (1.484742,0.503431) -- (1.488744,0.513130) -- (1.492746,0.482919) -- (1.496748,0.475620) -- (1.500750,0.483910) -- (1.504752,0.490867) -- (1.508754,0.456237) -- (1.512756,0.465528) -- (1.516758,0.483255) -- (1.520760,0.438901) -- (1.524762,0.432428) -- (1.528764,0.435800) -- (1.532766,0.461293) -- (1.536768,0.480459) -- (1.540770,0.483773) -- (1.544772,0.468268) -- (1.548774,0.509674) -- (1.552776,0.527968) -- (1.556778,0.554937) -- (1.560780,0.566979) -- (1.564782,0.563952) -- (1.568784,0.569260) -- (1.572786,0.543091) -- (1.576788,0.550036) -- (1.580790,0.543806) -- (1.584792,0.525549) -- (1.588794,0.535824) -- (1.592796,0.538624) -- (1.596798,0.514163) -- (1.600800,0.497197) -- (1.604802,0.497794) -- (1.608804,0.500580) -- (1.612806,0.542296) -- (1.616808,0.542302) -- (1.620810,0.563485) -- (1.624812,0.525637) -- (1.628814,0.527425) -- (1.632816,0.530871) -- (1.636818,0.525316) -- (1.640820,0.535556) -- (1.644822,0.561231) -- (1.648824,0.548009) -- (1.652826,0.529168) -- (1.656828,0.524504) -- (1.660830,0.528276) -- (1.664832,0.501080) -- (1.668834,0.533063) -- (1.672836,0.530672) -- (1.676838,0.530536) -- (1.680840,0.530646) -- (1.684842,0.517556) -- (1.688844,0.509833) -- (1.692846,0.503311) -- (1.696848,0.505510) -- (1.700850,0.493270) -- (1.704852,0.486896) -- (1.708854,0.522007) -- (1.712856,0.530742) -- (1.716858,0.508044) -- (1.720860,0.547781) -- (1.724862,0.558584) -- (1.728864,0.498906) -- (1.732866,0.524930) -- (1.736868,0.506489) -- (1.740870,0.507559) -- (1.744872,0.519594) -- (1.748874,0.534234) -- (1.752876,0.565966) -- (1.756878,0.534034) -- (1.760880,0.542312) -- (1.764882,0.520981) -- (1.768884,0.525004) -- (1.772886,0.534143) -- (1.776888,0.581442) -- (1.780890,0.599233) -- (1.784892,0.566031) -- (1.788894,0.570405) -- (1.792896,0.538548) -- (1.796898,0.558246) -- (1.800900,0.541140) -- (1.804902,0.546434) -- (1.808904,0.547496) -- (1.812906,0.569115) -- (1.816908,0.525350) -- (1.820910,0.482591) -- (1.824912,0.484550) -- (1.828914,0.480323) -- (1.832916,0.440717) -- (1.836918,0.420950) -- (1.840920,0.411876) -- (1.844922,0.416149) -- (1.848924,0.441611) -- (1.852926,0.473217) -- (1.856928,0.456754) -- (1.860930,0.446475) -- (1.864932,0.452222) -- (1.868934,0.473388) -- (1.872936,0.468004) -- (1.876938,0.482627) -- (1.880940,0.488978) -- (1.884942,0.492229) -- (1.888944,0.514448) -- (1.892946,0.509867) -- (1.896948,0.501054) -- (1.900950,0.492412) -- (1.904952,0.527617) -- (1.908954,0.546990) -- (1.912956,0.543680) -- (1.916958,0.534766) -- (1.920960,0.527442) -- (1.924962,0.572072) -- (1.928964,0.562899) -- (1.932966,0.596436) -- (1.936968,0.615334) -- (1.940970,0.611266) -- (1.944972,0.668473) -- (1.948974,0.680776) -- (1.952976,0.716640) -- (1.956978,0.671432) -- (1.960980,0.692163) -- (1.964982,0.743458) -- (1.968984,0.736107) -- (1.972986,0.703469) -- (1.976988,0.712019) -- (1.980990,0.725748) -- (1.984992,0.722756) -- (1.988994,0.766936) -- (1.992996,0.743130) -- (1.996998,0.757381);
\draw[semithick,color=blue, opacity=0.5] (0.000000,0.000000) -- (0.004002,0.028029) -- (0.008004,0.032933) -- (0.012006,0.012952) -- (0.016008,-0.006112) -- (0.020010,-0.021302) -- (0.024012,-0.018556) -- (0.028014,0.008224) -- (0.032016,0.019151) -- (0.036018,0.044812) -- (0.040020,0.076007) -- (0.044022,0.084778) -- (0.048024,0.106657) -- (0.052026,0.129056) -- (0.056028,0.138253) -- (0.060030,0.128719) -- (0.064032,0.131978) -- (0.068034,0.112412) -- (0.072036,0.098379) -- (0.076038,0.073476) -- (0.080040,0.069942) -- (0.084042,0.053937) -- (0.088044,0.070071) -- (0.092046,0.034959) -- (0.096048,0.041338) -- (0.100050,-0.014334) -- (0.104052,0.028782) -- (0.108054,0.045917) -- (0.112056,0.061445) -- (0.116058,0.071529) -- (0.120060,0.064501) -- (0.124062,0.099180) -- (0.128064,0.140430) -- (0.132066,0.146418) -- (0.136068,0.186193) -- (0.140070,0.198076) -- (0.144072,0.222719) -- (0.148074,0.265515) -- (0.152076,0.250444) -- (0.156078,0.248818) -- (0.160080,0.231770) -- (0.164082,0.235308) -- (0.168084,0.228706) -- (0.172086,0.233745) -- (0.176088,0.257027) -- (0.180090,0.270292) -- (0.184092,0.309062) -- (0.188094,0.311110) -- (0.192096,0.285180) -- (0.196098,0.320875) -- (0.200100,0.354252) -- (0.204102,0.375178) -- (0.208104,0.398386) -- (0.212106,0.398411) -- (0.216108,0.409071) -- (0.220110,0.404275) -- (0.224112,0.388657) -- (0.228114,0.400244) -- (0.232116,0.388287) -- (0.236118,0.412558) -- (0.240120,0.433133) -- (0.244122,0.430505) -- (0.248124,0.409687) -- (0.252126,0.431281) -- (0.256128,0.456228) -- (0.260130,0.454226) -- (0.264132,0.460940) -- (0.268134,0.451103) -- (0.272136,0.441184) -- (0.276138,0.480297) -- (0.280140,0.501042) -- (0.284142,0.456666) -- (0.288144,0.455080) -- (0.292146,0.469090) -- (0.296148,0.429690) -- (0.300150,0.457745) -- (0.304152,0.470911) -- (0.308154,0.485856) -- (0.312156,0.507270) -- (0.316158,0.503315) -- (0.320160,0.493022) -- (0.324162,0.461122) -- (0.328164,0.446149) -- (0.332166,0.452693) -- (0.336168,0.444678) -- (0.340170,0.485315) -- (0.344172,0.518073) -- (0.348174,0.491623) -- (0.352176,0.453476) -- (0.356178,0.456399) -- (0.360180,0.443324) -- (0.364182,0.445319) -- (0.368184,0.440504) -- (0.372186,0.468209) -- (0.376188,0.438596) -- (0.380190,0.398019) -- (0.384192,0.408995) -- (0.388194,0.403635) -- (0.392196,0.424770) -- (0.396198,0.400302) -- (0.400200,0.380066) -- (0.404202,0.356547) -- (0.408204,0.365523) -- (0.412206,0.373233) -- (0.416208,0.359266) -- (0.420210,0.342018) -- (0.424212,0.326464) -- (0.428214,0.322768) -- (0.432216,0.317662) -- (0.436218,0.301128) -- (0.440220,0.283846) -- (0.444222,0.274029) -- (0.448224,0.290417) -- (0.452226,0.295772) -- (0.456228,0.315213) -- (0.460230,0.319908) -- (0.464232,0.339119) -- (0.468234,0.343977) -- (0.472236,0.359786) -- (0.476238,0.347833) -- (0.480240,0.372027) -- (0.484242,0.312401) -- (0.488244,0.324225) -- (0.492246,0.349086) -- (0.496248,0.315117) -- (0.500250,0.324686) -- (0.504252,0.325792) -- (0.508254,0.337934) -- (0.512256,0.325871) -- (0.516258,0.326546) -- (0.520260,0.295821) -- (0.524262,0.245988) -- (0.528264,0.233352) -- (0.532266,0.213982) -- (0.536268,0.216810) -- (0.540270,0.242249) -- (0.544272,0.281385) -- (0.548274,0.252691) -- (0.552276,0.261925) -- (0.556278,0.261812) -- (0.560280,0.240584) -- (0.564282,0.253067) -- (0.568284,0.246656) -- (0.572286,0.227589) -- (0.576288,0.288004) -- (0.580290,0.314855) -- (0.584292,0.309331) -- (0.588294,0.340348) -- (0.592296,0.351722) -- (0.596298,0.329807) -- (0.600300,0.308455) -- (0.604302,0.317579) -- (0.608304,0.333870) -- (0.612306,0.307340) -- (0.616308,0.331753) -- (0.620310,0.331751) -- (0.624312,0.349281) -- (0.628314,0.370867) -- (0.632316,0.384978) -- (0.636318,0.381196) -- (0.640320,0.414784) -- (0.644322,0.439851) -- (0.648324,0.422568) -- (0.652326,0.416057) -- (0.656328,0.427233) -- (0.660330,0.431531) -- (0.664332,0.440320) -- (0.668334,0.440981) -- (0.672336,0.470685) -- (0.676338,0.454957) -- (0.680340,0.455788) -- (0.684342,0.460911) -- (0.688344,0.480144) -- (0.692346,0.488358) -- (0.696348,0.478910) -- (0.700350,0.482512) -- (0.704352,0.486897) -- (0.708354,0.495133) -- (0.712356,0.465135) -- (0.716358,0.456567) -- (0.720360,0.475927) -- (0.724362,0.478479) -- (0.728364,0.495354) -- (0.732366,0.488276) -- (0.736368,0.449417) -- (0.740370,0.446462) -- (0.744372,0.446961) -- (0.748374,0.447433) -- (0.752376,0.461410) -- (0.756378,0.462791) -- (0.760380,0.472815) -- (0.764382,0.481511) -- (0.768384,0.492547) -- (0.772386,0.502169) -- (0.776388,0.487437) -- (0.780390,0.508765) -- (0.784392,0.506726) -- (0.788394,0.526497) -- (0.792396,0.528190) -- (0.796398,0.530063) -- (0.800400,0.522915) -- (0.804402,0.499033) -- (0.808404,0.500783) -- (0.812406,0.502899) -- (0.816408,0.450148) -- (0.820410,0.406386) -- (0.824412,0.385517) -- (0.828414,0.413432) -- (0.832416,0.413536) -- (0.836418,0.407316) -- (0.840420,0.397163) -- (0.844422,0.399890) -- (0.848424,0.393219) -- (0.852426,0.409171) -- (0.856428,0.423216) -- (0.860430,0.438183) -- (0.864432,0.419532) -- (0.868434,0.474955) -- (0.872436,0.506301) -- (0.876438,0.500038) -- (0.880440,0.480240) -- (0.884442,0.461803) -- (0.888444,0.501869) -- (0.892446,0.477101) -- (0.896448,0.499766) -- (0.900450,0.502213) -- (0.904452,0.510155) -- (0.908454,0.525698) -- (0.912456,0.508624) -- (0.916458,0.532896) -- (0.920460,0.500034) -- (0.924462,0.505790) -- (0.928464,0.484409) -- (0.932466,0.487053) -- (0.936468,0.467611) -- (0.940470,0.489653) -- (0.944472,0.499240) -- (0.948474,0.523861) -- (0.952476,0.495305) -- (0.956478,0.509743) -- (0.960480,0.537046) -- (0.964482,0.528035) -- (0.968484,0.536444) -- (0.972486,0.533018) -- (0.976488,0.501808) -- (0.980490,0.493729) -- (0.984492,0.485465) -- (0.988494,0.505300) -- (0.992496,0.506103) -- (0.996498,0.556776) -- (1.000500,0.578623) -- (1.004502,0.564992) -- (1.008504,0.545987) -- (1.012506,0.580061) -- (1.016508,0.548321) -- (1.020510,0.577114) -- (1.024512,0.514065) -- (1.028514,0.517840) -- (1.032516,0.522539) -- (1.036518,0.562760) -- (1.040520,0.589619) -- (1.044522,0.577877) -- (1.048524,0.573965) -- (1.052526,0.579108) -- (1.056528,0.609233) -- (1.060530,0.593358) -- (1.064532,0.619940) -- (1.068534,0.646000) -- (1.072536,0.659822) -- (1.076538,0.608725) -- (1.080540,0.578004) -- (1.084542,0.585716) -- (1.088544,0.610025) -- (1.092546,0.624228) -- (1.096548,0.661769) -- (1.100550,0.677320) -- (1.104552,0.700643) -- (1.108554,0.700305) -- (1.112556,0.722809) -- (1.116558,0.749648) -- (1.120560,0.729660) -- (1.124562,0.720031) -- (1.128564,0.722436) -- (1.132566,0.714929) -- (1.136568,0.683709) -- (1.140570,0.701225) -- (1.144572,0.686003) -- (1.148574,0.687397) -- (1.152576,0.728734) -- (1.156578,0.765309) -- (1.160580,0.773270) -- (1.164582,0.774667) -- (1.168584,0.803067) -- (1.172586,0.772784) -- (1.176588,0.726332) -- (1.180590,0.758434) -- (1.184592,0.722318) -- (1.188594,0.733003) -- (1.192596,0.695894) -- (1.196598,0.708280) -- (1.200600,0.720237) -- (1.204602,0.741943) -- (1.208604,0.752657) -- (1.212606,0.750840) -- (1.216608,0.740855) -- (1.220610,0.717327) -- (1.224612,0.703514) -- (1.228614,0.707183) -- (1.232616,0.696385) -- (1.236618,0.701104) -- (1.240620,0.710087) -- (1.244622,0.700525) -- (1.248624,0.652433) -- (1.252626,0.647486) -- (1.256628,0.655793) -- (1.260630,0.656091) -- (1.264632,0.655589) -- (1.268634,0.610028) -- (1.272636,0.639010) -- (1.276638,0.621162) -- (1.280640,0.624510) -- (1.284642,0.648795) -- (1.288644,0.636868) -- (1.292646,0.650027) -- (1.296648,0.657480) -- (1.300650,0.619708) -- (1.304652,0.625944) -- (1.308654,0.639050) -- (1.312656,0.648450) -- (1.316658,0.651495) -- (1.320660,0.650476) -- (1.324662,0.648019) -- (1.328664,0.657806) -- (1.332666,0.694993) -- (1.336668,0.690066) -- (1.340670,0.723101) -- (1.344672,0.701654) -- (1.348674,0.701539) -- (1.352676,0.675527) -- (1.356678,0.640855) -- (1.360680,0.630733) -- (1.364682,0.669048) -- (1.368684,0.638754) -- (1.372686,0.661477) -- (1.376688,0.679186) -- (1.380690,0.675119) -- (1.384692,0.685821) -- (1.388694,0.700273) -- (1.392696,0.636082) -- (1.396698,0.598106) -- (1.400700,0.608160) -- (1.404702,0.633456) -- (1.408704,0.670355) -- (1.412706,0.660639) -- (1.416708,0.670093) -- (1.420710,0.664197) -- (1.424712,0.622670) -- (1.428714,0.668237) -- (1.432716,0.705789) -- (1.436718,0.750144) -- (1.440720,0.742869) -- (1.444722,0.726809) -- (1.448724,0.765910) -- (1.452726,0.724638) -- (1.456728,0.722831) -- (1.460730,0.728255) -- (1.464732,0.752318) -- (1.468734,0.811451) -- (1.472736,0.805297) -- (1.476738,0.788294) -- (1.480740,0.764630) -- (1.484742,0.765899) -- (1.488744,0.776305) -- (1.492746,0.746802) -- (1.496748,0.740210) -- (1.500750,0.749208) -- (1.504752,0.756872) -- (1.508754,0.722950) -- (1.512756,0.732948) -- (1.516758,0.751382) -- (1.520760,0.707736) -- (1.524762,0.701971) -- (1.528764,0.706050) -- (1.532766,0.732251) -- (1.536768,0.752123) -- (1.540770,0.756145) -- (1.544772,0.741348) -- (1.548774,0.783461) -- (1.552776,0.802462) -- (1.556778,0.830139) -- (1.560780,0.842889) -- (1.564782,0.840569) -- (1.568784,0.846584) -- (1.572786,0.821123) -- (1.576788,0.828775) -- (1.580790,0.823253) -- (1.584792,0.805704) -- (1.588794,0.816686) -- (1.592796,0.820193) -- (1.596798,0.796440) -- (1.600800,0.780181) -- (1.604802,0.781486) -- (1.608804,0.784979) -- (1.612806,0.827403) -- (1.616808,0.828116) -- (1.620810,0.850007) -- (1.624812,0.812865) -- (1.628814,0.815361) -- (1.632816,0.819514) -- (1.636818,0.814667) -- (1.640820,0.825615) -- (1.644822,0.851998) -- (1.648824,0.839483) -- (1.652826,0.821349) -- (1.656828,0.817392) -- (1.660830,0.821872) -- (1.664832,0.795384) -- (1.668834,0.828074) -- (1.672836,0.826390) -- (1.676838,0.826962) -- (1.680840,0.827779) -- (1.684842,0.815397) -- (1.688844,0.808382) -- (1.692846,0.802566) -- (1.696848,0.805473) -- (1.700850,0.793940) -- (1.704852,0.788275) -- (1.708854,0.824093) -- (1.712856,0.833535) -- (1.716858,0.811545) -- (1.720860,0.851989) -- (1.724862,0.863499) -- (1.728864,0.804529) -- (1.732866,0.831261) -- (1.736868,0.813526) -- (1.740870,0.815304) -- (1.744872,0.828047) -- (1.748874,0.843395) -- (1.752876,0.875834) -- (1.756878,0.844609) -- (1.760880,0.853595) -- (1.764882,0.832971) -- (1.768884,0.837701) -- (1.772886,0.847548) -- (1.776888,0.895555) -- (1.780890,0.914053) -- (1.784892,0.881559) -- (1.788894,0.886640) -- (1.792896,0.855490) -- (1.796898,0.875896) -- (1.800900,0.859497) -- (1.804902,0.865499) -- (1.808904,0.867268) -- (1.812906,0.889594) -- (1.816908,0.846537) -- (1.820910,0.804486) -- (1.824912,0.807152) -- (1.828914,0.803633) -- (1.832916,0.764734) -- (1.836918,0.745674) -- (1.840920,0.737308) -- (1.844922,0.742289) -- (1.848924,0.768457) -- (1.852926,0.800771) -- (1.856928,0.785015) -- (1.860930,0.775444) -- (1.864932,0.781899) -- (1.868934,0.803772) -- (1.872936,0.799096) -- (1.876938,0.814426) -- (1.880940,0.821484) -- (1.884942,0.825443) -- (1.888944,0.848370) -- (1.892946,0.844496) -- (1.896948,0.836390) -- (1.900950,0.828456) -- (1.904952,0.864368) -- (1.908954,0.884449) -- (1.912956,0.881846) -- (1.916958,0.873640) -- (1.920960,0.867024) -- (1.924962,0.912361) -- (1.928964,0.903895) -- (1.932966,0.938139) -- (1.936968,0.957744) -- (1.940970,0.954385) -- (1.944972,1.012299) -- (1.948974,1.025309) -- (1.952976,1.061880) -- (1.956978,1.017380) -- (1.960980,1.038818) -- (1.964982,1.090821) -- (1.968984,1.084177) -- (1.972986,1.052247) -- (1.976988,1.061504) -- (1.980990,1.075941) -- (1.984992,1.073656) -- (1.988994,1.118544) -- (1.992996,1.095445) -- (1.996998,1.110404);
%\draw[thin,color=blue, opacity=0.125] (0.000000,0.000000) -- (0.004002,0.028029) -- (0.008004,0.032933) -- (0.012006,0.012952) -- (0.016008,-0.006112) -- (0.020010,-0.021302) -- (0.024012,-0.018556) -- (0.028014,0.008224) -- (0.032016,0.019151) -- (0.036018,0.044812) -- (0.040020,0.076007) -- (0.044022,0.084778) -- (0.048024,0.106657) -- (0.052026,0.129056) -- (0.056028,0.138253) -- (0.060030,0.128719) -- (0.064032,0.131978) -- (0.068034,0.112412) -- (0.072036,0.098379) -- (0.076038,0.073476) -- (0.080040,0.069942) -- (0.084042,0.053937) -- (0.088044,0.070071) -- (0.092046,0.034959) -- (0.096048,0.041338) -- (0.100050,0.067393) -- (0.104052,0.026400) -- (0.108054,0.011387) -- (0.112056,-0.002018) -- (0.116058,-0.009980) -- (0.120060,-0.000829) -- (0.124062,-0.033386) -- (0.128064,-0.072514) -- (0.132066,-0.076379) -- (0.136068,-0.114032) -- (0.140070,-0.123793) -- (0.144072,-0.146313) -- (0.148074,-0.186986) -- (0.152076,-0.169793) -- (0.156078,-0.166045) -- (0.160080,-0.146875) -- (0.164082,-0.148290) -- (0.168084,-0.139566) -- (0.172086,-0.142482) -- (0.176088,-0.163643) -- (0.180090,-0.174785) -- (0.184092,-0.211432) -- (0.188094,-0.211358) -- (0.192096,-0.183306) -- (0.196098,-0.216878) -- (0.200100,-0.248133) -- (0.204102,-0.266936) -- (0.208104,-0.288022) -- (0.212106,-0.285925) -- (0.216108,-0.294463) -- (0.220110,-0.287544) -- (0.224112,-0.269804) -- (0.228114,-0.279269) -- (0.232116,-0.265188) -- (0.236118,-0.287337) -- (0.240120,-0.305790) -- (0.244122,-0.301040) -- (0.248124,-0.278100) -- (0.252126,-0.297571) -- (0.256128,-0.320396) -- (0.260130,-0.316271) -- (0.264132,-0.320863) -- (0.268134,-0.308903) -- (0.272136,-0.296862) -- (0.276138,-0.333853) -- (0.280140,-0.352475) -- (0.284142,-0.305977) -- (0.288144,-0.302269) -- (0.292146,-0.314156) -- (0.296148,-0.272634) -- (0.300150,-0.298566) -- (0.304152,-0.309610) -- (0.308154,-0.322433) -- (0.312156,-0.341725) -- (0.316158,-0.335646) -- (0.320160,-0.323232) -- (0.324162,-0.289209) -- (0.328164,-0.272114) -- (0.332166,-0.276535) -- (0.336168,-0.266398) -- (0.340170,-0.304913) -- (0.344172,-0.335548) -- (0.348174,-0.306975) -- (0.352176,-0.266707) -- (0.356178,-0.267507) -- (0.360180,-0.252309) -- (0.364182,-0.252182) -- (0.368184,-0.245244) -- (0.372186,-0.270828) -- (0.376188,-0.239092) -- (0.380190,-0.196393) -- (0.384192,-0.205247) -- (0.388194,-0.197764) -- (0.392196,-0.216777) -- (0.396198,-0.190186) -- (0.400200,-0.167828) -- (0.404202,-0.142186) -- (0.408204,-0.149040) -- (0.412206,-0.154627) -- (0.416208,-0.138538) -- (0.420210,-0.119168) -- (0.424212,-0.101491) -- (0.428214,-0.095673) -- (0.432216,-0.088445) -- (0.436218,-0.069789) -- (0.440220,-0.050384) -- (0.444222,-0.038444) -- (0.448224,-0.052710) -- (0.452226,-0.055943) -- (0.456228,-0.073262) -- (0.460230,-0.075834) -- (0.464232,-0.092923) -- (0.468234,-0.095658) -- (0.472236,-0.109345) -- (0.476238,-0.095270) -- (0.480240,-0.117341) -- (0.484242,-0.055592) -- (0.488244,-0.065294) -- (0.492246,-0.088033) -- (0.496248,-0.051942) -- (0.500250,-0.059389) -- (0.504252,-0.058372) -- (0.508254,-0.068392) -- (0.512256,-0.054206) -- (0.516258,-0.052759) -- (0.520260,-0.019911) -- (0.524262,0.032044) -- (0.528264,0.046802) -- (0.532266,0.068295) -- (0.536268,0.067589) -- (0.540270,0.044273) -- (0.544272,0.007259) -- (0.548274,0.038075) -- (0.552276,0.030963) -- (0.556278,0.033199) -- (0.560280,0.056550) -- (0.564282,0.046189) -- (0.568284,0.054723) -- (0.572286,0.075912) -- (0.576288,0.017619) -- (0.580290,-0.007110) -- (0.584292,0.000537) -- (0.588294,-0.028358) -- (0.592296,-0.037609) -- (0.596298,-0.013572) -- (0.600300,0.009902) -- (0.604302,0.002901) -- (0.608304,-0.011268) -- (0.612306,0.017385) -- (0.616308,-0.004906) -- (0.620310,-0.002782) -- (0.624312,-0.018189) -- (0.628314,-0.037653) -- (0.632316,-0.049641) -- (0.636318,-0.043738) -- (0.640320,-0.075203) -- (0.644322,-0.098147) -- (0.648324,-0.078743) -- (0.652326,-0.070109) -- (0.656328,-0.079162) -- (0.660330,-0.081338) -- (0.664332,-0.088004) -- (0.668334,-0.086543) -- (0.672336,-0.114124) -- (0.676338,-0.096274) -- (0.680340,-0.094983) -- (0.684342,-0.097984) -- (0.688344,-0.115094) -- (0.692346,-0.121186) -- (0.696348,-0.109616) -- (0.700350,-0.111095) -- (0.704352,-0.113358) -- (0.708354,-0.119471) -- (0.712356,-0.087352) -- (0.716358,-0.076661) -- (0.720360,-0.093899) -- (0.724362,-0.094328) -- (0.728364,-0.109081) -- (0.732366,-0.099880) -- (0.736368,-0.058899) -- (0.740370,-0.053821) -- (0.744372,-0.052198) -- (0.748374,-0.050548) -- (0.752376,-0.062402) -- (0.756378,-0.061661) -- (0.760380,-0.069563) -- (0.764382,-0.076136) -- (0.768384,-0.085050) -- (0.772386,-0.092549) -- (0.776388,-0.075695) -- (0.780390,-0.094901) -- (0.784392,-0.090739) -- (0.788394,-0.108387) -- (0.792396,-0.107959) -- (0.796398,-0.107709) -- (0.800400,-0.098439) -- (0.804402,-0.072434) -- (0.808404,-0.072062) -- (0.812406,-0.072056) -- (0.816408,-0.017183) -- (0.820410,0.028702) -- (0.824412,0.051693) -- (0.828414,0.025901) -- (0.832416,0.027919) -- (0.836418,0.036262) -- (0.840420,0.048537) -- (0.844422,0.047932) -- (0.848424,0.056726) -- (0.852426,0.042897) -- (0.856428,0.030974) -- (0.860430,0.018130) -- (0.864432,0.038903) -- (0.868434,-0.014398) -- (0.872436,-0.043622) -- (0.876438,-0.035237) -- (0.880440,-0.013316) -- (0.884442,0.007243) -- (0.888444,-0.030700) -- (0.892446,-0.003810) -- (0.896448,-0.024353) -- (0.900450,-0.024677) -- (0.904452,-0.030497) -- (0.908454,-0.043917) -- (0.912456,-0.024721) -- (0.916458,-0.046870) -- (0.920460,-0.011887) -- (0.924462,-0.015520) -- (0.928464,0.007983) -- (0.932466,0.007462) -- (0.936468,0.029027) -- (0.940470,0.009106) -- (0.944472,0.001642) -- (0.948474,-0.020857) -- (0.952476,0.009822) -- (0.956478,-0.002494) -- (0.960480,-0.027675) -- (0.964482,-0.016541) -- (0.968484,-0.022828) -- (0.972486,-0.017279) -- (0.976488,0.016053) -- (0.980490,0.026255) -- (0.984492,0.036641) -- (0.988494,0.018928) -- (0.992496,0.020247) -- (0.996498,-0.028303) -- (1.000500,-0.048027) -- (1.004502,-0.032274) -- (1.008504,-0.011147) -- (1.012506,-0.043099) -- (1.016508,-0.009236) -- (1.020510,-0.035907) -- (1.024512,0.029265) -- (1.028514,0.027612) -- (1.032516,0.025036) -- (1.036518,-0.013063) -- (1.040520,-0.037799) -- (1.044522,-0.023936) -- (1.048524,-0.017901) -- (1.052526,-0.020922) -- (1.056528,-0.048925) -- (1.060530,-0.030927) -- (1.064532,-0.055386) -- (1.068534,-0.079324) -- (1.072536,-0.091024) -- (1.076538,-0.037805) -- (1.080540,-0.004961) -- (1.084542,-0.010550) -- (1.088544,-0.032737) -- (1.092546,-0.044818) -- (1.096548,-0.080237) -- (1.100550,-0.093665) -- (1.104552,-0.114866) -- (1.108554,-0.112405) -- (1.112556,-0.132787) -- (1.116558,-0.157503) -- (1.120560,-0.135393) -- (1.124562,-0.123641) -- (1.128564,-0.123925) -- (1.132566,-0.114295) -- (1.136568,-0.080953) -- (1.140570,-0.096346) -- (1.144572,-0.079001) -- (1.148574,-0.078273) -- (1.152576,-0.117488) -- (1.156578,-0.151941) -- (1.160580,-0.157779) -- (1.164582,-0.157054) -- (1.168584,-0.183332) -- (1.172586,-0.150926) -- (1.176588,-0.102352) -- (1.180590,-0.132331) -- (1.184592,-0.094093) -- (1.188594,-0.102655) -- (1.192596,-0.063424) -- (1.196598,-0.073687) -- (1.200600,-0.083522) -- (1.204602,-0.103106) -- (1.208604,-0.111698) -- (1.212606,-0.106602) -- (1.216608,-0.119417) -- (1.220610,-0.145774) -- (1.224612,-0.162418) -- (1.228614,-0.161578) -- (1.232616,-0.175207) -- (1.236618,-0.173317) -- (1.240620,-0.167164) -- (1.244622,-0.179556) -- (1.248624,-0.230478) -- (1.252626,-0.238254) -- (1.256628,-0.232778) -- (1.260630,-0.235310) -- (1.264632,-0.238641) -- (1.268634,-0.287032) -- (1.272636,-0.260879) -- (1.276638,-0.281558) -- (1.280640,-0.281039) -- (1.284642,-0.259584) -- (1.288644,-0.274341) -- (1.292646,-0.264012) -- (1.296648,-0.259389) -- (1.300650,-0.299991) -- (1.304652,-0.296585) -- (1.308654,-0.286308) -- (1.312656,-0.279738) -- (1.316658,-0.279523) -- (1.320660,-0.283372) -- (1.324662,-0.288659) -- (1.328664,-0.281701) -- (1.332666,-0.247344) -- (1.336668,-0.255101) -- (1.340670,-0.224896) -- (1.344672,-0.249173) -- (1.348674,-0.252117) -- (1.352676,-0.280959) -- (1.356678,-0.318461) -- (1.360680,-0.331413) -- (1.364682,-0.295928) -- (1.368684,-0.329052) -- (1.372686,-0.309159) -- (1.376688,-0.294279) -- (1.380690,-0.301177) -- (1.384692,-0.293304) -- (1.388694,-0.281683) -- (1.392696,-0.348704) -- (1.396698,-0.389509) -- (1.400700,-0.382285) -- (1.404702,-0.359819) -- (1.408704,-0.325749) -- (1.412706,-0.338296) -- (1.416708,-0.331671) -- (1.420710,-0.340397) -- (1.424712,-0.384754) -- (1.428714,-0.342017) -- (1.432716,-0.307294) -- (1.436718,-0.265769) -- (1.440720,-0.275874) -- (1.444722,-0.294764) -- (1.448724,-0.258492) -- (1.452726,-0.302595) -- (1.456728,-0.307232) -- (1.460730,-0.304637) -- (1.464732,-0.283405) -- (1.468734,-0.227101) -- (1.472736,-0.236085) -- (1.476738,-0.255918) -- (1.480740,-0.282411) -- (1.484742,-0.283972) -- (1.488744,-0.276396) -- (1.492746,-0.308729) -- (1.496748,-0.318151) -- (1.500750,-0.311983) -- (1.504752,-0.307148) -- (1.508754,-0.343900) -- (1.512756,-0.336732) -- (1.516758,-0.321128) -- (1.520760,-0.367604) -- (1.524762,-0.376199) -- (1.528764,-0.374950) -- (1.532766,-0.351579) -- (1.536768,-0.334536) -- (1.540770,-0.333344) -- (1.544772,-0.350971) -- (1.548774,-0.311687) -- (1.552776,-0.295516) -- (1.556778,-0.270669) -- (1.560780,-0.260750) -- (1.564782,-0.265899) -- (1.568784,-0.262714) -- (1.572786,-0.291005) -- (1.576788,-0.286183) -- (1.580790,-0.294534) -- (1.584792,-0.314914) -- (1.588794,-0.306761) -- (1.592796,-0.306084) -- (1.596798,-0.332667) -- (1.600800,-0.351756) -- (1.604802,-0.353281) -- (1.608804,-0.352617) -- (1.612806,-0.313024) -- (1.616808,-0.315141) -- (1.620810,-0.296079) -- (1.624812,-0.336050) -- (1.628814,-0.336384) -- (1.632816,-0.335061) -- (1.636818,-0.342738) -- (1.640820,-0.334620) -- (1.644822,-0.311067) -- (1.648824,-0.326412) -- (1.652826,-0.347376) -- (1.656828,-0.354162) -- (1.660830,-0.352513) -- (1.664832,-0.381830) -- (1.668834,-0.351970) -- (1.672836,-0.356484) -- (1.676838,-0.358742) -- (1.680840,-0.360754) -- (1.684842,-0.375967) -- (1.688844,-0.385812) -- (1.692846,-0.394457) -- (1.696848,-0.394380) -- (1.700850,-0.408743) -- (1.704852,-0.417238) -- (1.708854,-0.384250) -- (1.712856,-0.377637) -- (1.716858,-0.402458) -- (1.720860,-0.364843) -- (1.724862,-0.356162) -- (1.728864,-0.417963) -- (1.732866,-0.394061) -- (1.736868,-0.414625) -- (1.740870,-0.415677) -- (1.744872,-0.405764) -- (1.748874,-0.393246) -- (1.752876,-0.363637) -- (1.756878,-0.397692) -- (1.760880,-0.391536) -- (1.764882,-0.414989) -- (1.768884,-0.413089) -- (1.772886,-0.406072) -- (1.776888,-0.360895) -- (1.780890,-0.345227) -- (1.784892,-0.380551) -- (1.788894,-0.378299) -- (1.792896,-0.412279) -- (1.796898,-0.394703) -- (1.800900,-0.413931) -- (1.804902,-0.410760) -- (1.808904,-0.411820) -- (1.812906,-0.392324) -- (1.816908,-0.438212) -- (1.820910,-0.483093) -- (1.824912,-0.483256) -- (1.828914,-0.489605) -- (1.832916,-0.531334) -- (1.836918,-0.553223) -- (1.840920,-0.564420) -- (1.844922,-0.562269) -- (1.848924,-0.538930) -- (1.852926,-0.509446) -- (1.856928,-0.528031) -- (1.860930,-0.540433) -- (1.864932,-0.536808) -- (1.868934,-0.517765) -- (1.872936,-0.525271) -- (1.876938,-0.512770) -- (1.880940,-0.508542) -- (1.884942,-0.507413) -- (1.888944,-0.487316) -- (1.892946,-0.494020) -- (1.896948,-0.504955) -- (1.900950,-0.515719) -- (1.904952,-0.482637) -- (1.908954,-0.465386) -- (1.912956,-0.470819) -- (1.916958,-0.481855) -- (1.920960,-0.491301) -- (1.924962,-0.448793) -- (1.928964,-0.460089) -- (1.932966,-0.428675) -- (1.936968,-0.411899) -- (1.940970,-0.418089) -- (1.944972,-0.363005) -- (1.948974,-0.352824) -- (1.952976,-0.319083) -- (1.956978,-0.366413) -- (1.960980,-0.347804) -- (1.964982,-0.298631) -- (1.968984,-0.308105) -- (1.972986,-0.342866) -- (1.976988,-0.336438) -- (1.980990,-0.324830) -- (1.984992,-0.329945) -- (1.988994,-0.287888) -- (1.992996,-0.313816) -- (1.996998,-0.301687);
%\draw[thin,color=blue, opacity=0.125] (0.000000,0.000000) -- (0.004002,0.028029) -- (0.008004,0.032933) -- (0.012006,0.012952) -- (0.016008,-0.006112) -- (0.020010,-0.021302) -- (0.024012,-0.018556) -- (0.028014,0.008224) -- (0.032016,0.019151) -- (0.036018,0.044812) -- (0.040020,0.076007) -- (0.044022,0.084778) -- (0.048024,0.106657) -- (0.052026,0.129056) -- (0.056028,0.138253) -- (0.060030,0.128719) -- (0.064032,0.131978) -- (0.068034,0.112412) -- (0.072036,0.098379) -- (0.076038,0.073476) -- (0.080040,0.069942) -- (0.084042,0.053937) -- (0.088044,0.070071) -- (0.092046,0.034959) -- (0.096048,0.041338) -- (0.100050,0.067393) -- (0.104052,0.026400) -- (0.108054,0.011387) -- (0.112056,-0.002018) -- (0.116058,-0.009980) -- (0.120060,-0.000829) -- (0.124062,-0.033386) -- (0.128064,-0.072514) -- (0.132066,-0.076379) -- (0.136068,-0.114032) -- (0.140070,-0.123793) -- (0.144072,-0.146313) -- (0.148074,-0.186986) -- (0.152076,-0.169793) -- (0.156078,-0.166045) -- (0.160080,-0.146875) -- (0.164082,-0.148290) -- (0.168084,-0.139566) -- (0.172086,-0.142482) -- (0.176088,-0.163643) -- (0.180090,-0.174785) -- (0.184092,-0.211432) -- (0.188094,-0.211358) -- (0.192096,-0.183306) -- (0.196098,-0.216878) -- (0.200100,-0.248133) -- (0.204102,-0.266936) -- (0.208104,-0.288022) -- (0.212106,-0.285925) -- (0.216108,-0.294463) -- (0.220110,-0.287544) -- (0.224112,-0.269804) -- (0.228114,-0.279269) -- (0.232116,-0.265188) -- (0.236118,-0.287337) -- (0.240120,-0.305790) -- (0.244122,-0.301040) -- (0.248124,-0.278100) -- (0.252126,-0.297571) -- (0.256128,-0.320396) -- (0.260130,-0.316271) -- (0.264132,-0.320863) -- (0.268134,-0.308903) -- (0.272136,-0.296862) -- (0.276138,-0.333853) -- (0.280140,-0.352475) -- (0.284142,-0.305977) -- (0.288144,-0.302269) -- (0.292146,-0.314156) -- (0.296148,-0.272634) -- (0.300150,-0.298566) -- (0.304152,-0.309610) -- (0.308154,-0.322433) -- (0.312156,-0.341725) -- (0.316158,-0.335646) -- (0.320160,-0.323232) -- (0.324162,-0.289209) -- (0.328164,-0.272114) -- (0.332166,-0.276535) -- (0.336168,-0.266398) -- (0.340170,-0.304913) -- (0.344172,-0.335548) -- (0.348174,-0.306975) -- (0.352176,-0.266707) -- (0.356178,-0.267507) -- (0.360180,-0.252309) -- (0.364182,-0.252182) -- (0.368184,-0.245244) -- (0.372186,-0.270828) -- (0.376188,-0.239092) -- (0.380190,-0.196393) -- (0.384192,-0.205247) -- (0.388194,-0.197764) -- (0.392196,-0.216777) -- (0.396198,-0.190186) -- (0.400200,-0.167828) -- (0.404202,-0.142186) -- (0.408204,-0.149040) -- (0.412206,-0.154627) -- (0.416208,-0.138538) -- (0.420210,-0.119168) -- (0.424212,-0.101491) -- (0.428214,-0.095673) -- (0.432216,-0.088445) -- (0.436218,-0.069789) -- (0.440220,-0.050384) -- (0.444222,-0.038444) -- (0.448224,-0.052710) -- (0.452226,-0.055943) -- (0.456228,-0.073262) -- (0.460230,-0.075834) -- (0.464232,-0.092923) -- (0.468234,-0.095658) -- (0.472236,-0.109345) -- (0.476238,-0.095270) -- (0.480240,-0.117341) -- (0.484242,-0.055592) -- (0.488244,-0.065294) -- (0.492246,-0.086002) -- (0.496248,-0.123509) -- (0.500250,-0.117476) -- (0.504252,-0.119908) -- (0.508254,-0.111303) -- (0.512256,-0.126903) -- (0.516258,-0.129766) -- (0.520260,-0.164028) -- (0.524262,-0.217398) -- (0.528264,-0.233572) -- (0.532266,-0.256479) -- (0.536268,-0.257188) -- (0.540270,-0.235287) -- (0.544272,-0.199688) -- (0.548274,-0.231919) -- (0.552276,-0.226222) -- (0.556278,-0.229873) -- (0.560280,-0.254639) -- (0.564282,-0.245692) -- (0.568284,-0.255641) -- (0.572286,-0.278245) -- (0.576288,-0.221368) -- (0.580290,-0.198054) -- (0.584292,-0.207115) -- (0.588294,-0.179635) -- (0.592296,-0.171799) -- (0.596298,-0.197251) -- (0.600300,-0.222140) -- (0.604302,-0.216554) -- (0.608304,-0.203800) -- (0.612306,-0.233867) -- (0.616308,-0.212992) -- (0.620310,-0.216531) -- (0.624312,-0.202539) -- (0.628314,-0.184489) -- (0.632316,-0.173916) -- (0.636318,-0.181235) -- (0.640320,-0.151184) -- (0.644322,-0.129655) -- (0.648324,-0.150475) -- (0.652326,-0.160523) -- (0.656328,-0.152885) -- (0.660330,-0.152124) -- (0.664332,-0.146872) -- (0.668334,-0.149749) -- (0.672336,-0.123582) -- (0.676338,-0.142847) -- (0.680340,-0.145553) -- (0.684342,-0.143968) -- (0.688344,-0.128272) -- (0.692346,-0.123595) -- (0.696348,-0.136580) -- (0.700350,-0.136516) -- (0.704352,-0.135668) -- (0.708354,-0.130970) -- (0.712356,-0.164504) -- (0.716358,-0.176610) -- (0.720360,-0.160787) -- (0.724362,-0.161773) -- (0.728364,-0.148435) -- (0.732366,-0.159050) -- (0.736368,-0.201446) -- (0.740370,-0.207939) -- (0.744372,-0.210977) -- (0.748374,-0.214042) -- (0.752376,-0.203603) -- (0.756378,-0.205759) -- (0.760380,-0.199272) -- (0.764382,-0.194114) -- (0.768384,-0.186615) -- (0.772386,-0.180530) -- (0.776388,-0.198799) -- (0.780390,-0.181009) -- (0.784392,-0.186586) -- (0.788394,-0.170352) -- (0.792396,-0.172196) -- (0.796398,-0.173860) -- (0.800400,-0.184546) -- (0.804402,-0.211965) -- (0.808404,-0.213752) -- (0.812406,-0.215173) -- (0.816408,-0.271461) -- (0.820410,-0.318761) -- (0.824412,-0.343167) -- (0.828414,-0.318789) -- (0.832416,-0.322223) -- (0.836418,-0.331980) -- (0.840420,-0.345670) -- (0.844422,-0.346481) -- (0.848424,-0.356689) -- (0.852426,-0.344275) -- (0.856428,-0.333767) -- (0.860430,-0.322338) -- (0.864432,-0.344526) -- (0.868434,-0.292640) -- (0.872436,-0.264831) -- (0.876438,-0.274631) -- (0.880440,-0.297967) -- (0.884442,-0.319941) -- (0.888444,-0.283413) -- (0.892446,-0.311718) -- (0.896448,-0.292590) -- (0.900450,-0.293680) -- (0.904452,-0.289275) -- (0.908454,-0.277270) -- (0.912456,-0.297881) -- (0.916458,-0.277146) -- (0.920460,-0.313545) -- (0.924462,-0.311327) -- (0.928464,-0.336245) -- (0.932466,-0.337139) -- (0.936468,-0.360118) -- (0.940470,-0.341613) -- (0.944472,-0.335563) -- (0.948474,-0.314480) -- (0.952476,-0.346573) -- (0.956478,-0.335672) -- (0.960480,-0.311906) -- (0.964482,-0.324455) -- (0.968484,-0.319583) -- (0.972486,-0.326546) -- (0.976488,-0.361294) -- (0.980490,-0.372911) -- (0.984492,-0.384711) -- (0.988494,-0.368414) -- (0.992496,-0.371148) -- (0.996498,-0.324012) -- (1.000500,-0.305703) -- (1.004502,-0.322871) -- (1.008504,-0.345413) -- (1.012506,-0.314876) -- (1.016508,-0.350154) -- (1.020510,-0.324898) -- (1.024512,-0.391485) -- (1.028514,-0.391246) -- (1.032516,-0.390085) -- (1.036518,-0.353401) -- (1.040520,-0.330080) -- (1.044522,-0.345359) -- (1.048524,-0.352808) -- (1.052526,-0.351203) -- (1.056528,-0.324614) -- (1.060530,-0.344027) -- (1.064532,-0.320983) -- (1.068534,-0.298460) -- (1.072536,-0.288175) -- (1.076538,-0.342809) -- (1.080540,-0.377068) -- (1.084542,-0.372893) -- (1.088544,-0.352121) -- (1.092546,-0.341456) -- (1.096548,-0.307452) -- (1.100550,-0.295438) -- (1.104552,-0.275652) -- (1.108554,-0.279528) -- (1.112556,-0.260561) -- (1.116558,-0.237260) -- (1.120560,-0.260785) -- (1.124562,-0.273951) -- (1.128564,-0.275083) -- (1.132566,-0.286127) -- (1.136568,-0.320885) -- (1.140570,-0.306906) -- (1.144572,-0.325666) -- (1.148574,-0.327809) -- (1.152576,-0.290009) -- (1.156578,-0.256971) -- (1.160580,-0.252548) -- (1.164582,-0.254688) -- (1.168584,-0.229825) -- (1.172586,-0.263645) -- (1.176588,-0.313635) -- (1.180590,-0.285070) -- (1.184592,-0.324724) -- (1.188594,-0.317576) -- (1.192596,-0.358222) -- (1.196598,-0.349374) -- (1.200600,-0.340954) -- (1.204602,-0.322786) -- (1.208604,-0.315608) -- (1.212606,-0.320962) -- (1.216608,-0.334485) -- (1.220610,-0.361550) -- (1.224612,-0.378900) -- (1.228614,-0.378769) -- (1.232616,-0.393104) -- (1.236618,-0.391923) -- (1.240620,-0.386477) -- (1.244622,-0.399576) -- (1.248624,-0.451205) -- (1.252626,-0.459690) -- (1.256628,-0.454920) -- (1.260630,-0.458160) -- (1.264632,-0.462199) -- (1.268634,-0.511297) -- (1.272636,-0.485852) -- (1.276638,-0.507238) -- (1.280640,-0.507426) -- (1.284642,-0.486679) -- (1.288644,-0.502143) -- (1.292646,-0.492522) -- (1.296648,-0.488606) -- (1.300650,-0.529916) -- (1.304652,-0.527217) -- (1.308654,-0.517648) -- (1.312656,-0.511785) -- (1.316658,-0.512278) -- (1.320660,-0.516834) -- (1.324662,-0.522828) -- (1.328664,-0.516578) -- (1.332666,-0.482929) -- (1.336668,-0.491393) -- (1.340670,-0.461895) -- (1.344672,-0.486880) -- (1.348674,-0.490532) -- (1.352676,-0.520081) -- (1.356678,-0.558290) -- (1.360680,-0.571950) -- (1.364682,-0.537172) -- (1.368684,-0.571003) -- (1.372686,-0.551818) -- (1.376688,-0.537646) -- (1.380690,-0.545250) -- (1.384692,-0.538085) -- (1.388694,-0.527171) -- (1.392696,-0.594900) -- (1.396698,-0.636412) -- (1.400700,-0.629896) -- (1.404702,-0.608137) -- (1.408704,-0.574775) -- (1.412706,-0.588029) -- (1.416708,-0.582112) -- (1.420710,-0.591545) -- (1.424712,-0.636610) -- (1.428714,-0.594580) -- (1.432716,-0.560565) -- (1.436718,-0.519748) -- (1.440720,-0.530560) -- (1.444722,-0.550157) -- (1.448724,-0.514593) -- (1.452726,-0.559403) -- (1.456728,-0.564748) -- (1.460730,-0.562860) -- (1.464732,-0.542335) -- (1.468734,-0.486739) -- (1.472736,-0.496430) -- (1.476738,-0.516971) -- (1.480740,-0.544172) -- (1.484742,-0.546440) -- (1.488744,-0.539572) -- (1.492746,-0.572612) -- (1.496748,-0.582741) -- (1.500750,-0.577281) -- (1.504752,-0.573154) -- (1.508754,-0.610613) -- (1.512756,-0.604152) -- (1.516758,-0.589255) -- (1.520760,-0.636439) -- (1.524762,-0.645742) -- (1.528764,-0.645199) -- (1.532766,-0.622536) -- (1.536768,-0.606201) -- (1.540770,-0.605717) -- (1.544772,-0.624051) -- (1.548774,-0.585475) -- (1.552776,-0.570011) -- (1.556778,-0.545872) -- (1.560780,-0.536659) -- (1.564782,-0.542517) -- (1.568784,-0.540038) -- (1.572786,-0.569037) -- (1.576788,-0.564922) -- (1.580790,-0.573981) -- (1.584792,-0.595068) -- (1.588794,-0.587623) -- (1.592796,-0.587653) -- (1.596798,-0.614944) -- (1.600800,-0.634740) -- (1.604802,-0.636973) -- (1.608804,-0.637017) -- (1.612806,-0.598130) -- (1.616808,-0.600955) -- (1.620810,-0.582601) -- (1.624812,-0.623279) -- (1.628814,-0.624321) -- (1.632816,-0.623705) -- (1.636818,-0.632090) -- (1.640820,-0.624679) -- (1.644822,-0.601834) -- (1.648824,-0.617886) -- (1.652826,-0.639557) -- (1.656828,-0.647051) -- (1.660830,-0.646109) -- (1.664832,-0.676134) -- (1.668834,-0.646981) -- (1.672836,-0.652202) -- (1.676838,-0.655168) -- (1.680840,-0.657888) -- (1.684842,-0.673808) -- (1.688844,-0.684360) -- (1.692846,-0.693713) -- (1.696848,-0.694343) -- (1.700850,-0.709413) -- (1.704852,-0.718616) -- (1.708854,-0.686335) -- (1.712856,-0.680431) -- (1.716858,-0.705958) -- (1.720860,-0.669051) -- (1.724862,-0.661078) -- (1.728864,-0.723586) -- (1.732866,-0.700391) -- (1.736868,-0.721663) -- (1.740870,-0.723422) -- (1.744872,-0.714217) -- (1.748874,-0.702407) -- (1.752876,-0.673505) -- (1.756878,-0.708267) -- (1.760880,-0.702818) -- (1.764882,-0.726979) -- (1.768884,-0.725786) -- (1.772886,-0.719477) -- (1.776888,-0.675008) -- (1.780890,-0.660047) -- (1.784892,-0.696078) -- (1.788894,-0.694534) -- (1.792896,-0.729221) -- (1.796898,-0.712353) -- (1.800900,-0.732289) -- (1.804902,-0.729824) -- (1.808904,-0.731592) -- (1.812906,-0.712804) -- (1.816908,-0.759399) -- (1.820910,-0.804987) -- (1.824912,-0.805858) -- (1.828914,-0.812914) -- (1.832916,-0.855350) -- (1.836918,-0.877948) -- (1.840920,-0.889852) -- (1.844922,-0.888408) -- (1.848924,-0.865776) -- (1.852926,-0.837000) -- (1.856928,-0.856293) -- (1.860930,-0.869402) -- (1.864932,-0.866484) -- (1.868934,-0.848149) -- (1.872936,-0.856362) -- (1.876938,-0.844569) -- (1.880940,-0.841048) -- (1.884942,-0.840626) -- (1.888944,-0.821237) -- (1.892946,-0.828648) -- (1.896948,-0.840291) -- (1.900950,-0.851763) -- (1.904952,-0.819388) -- (1.908954,-0.802845) -- (1.912956,-0.808985) -- (1.916958,-0.820728) -- (1.920960,-0.830882) -- (1.924962,-0.789082) -- (1.928964,-0.801085) -- (1.932966,-0.770378) -- (1.936968,-0.754310) -- (1.940970,-0.761207) -- (1.944972,-0.706830) -- (1.948974,-0.697357) -- (1.952976,-0.664323) -- (1.956978,-0.712361) -- (1.960980,-0.694460) -- (1.964982,-0.645995) -- (1.968984,-0.656176) -- (1.972986,-0.691644) -- (1.976988,-0.685923) -- (1.980990,-0.675023) -- (1.984992,-0.680846) -- (1.988994,-0.639496) -- (1.992996,-0.666131) -- (1.996998,-0.654710);
%\draw[thin,color=blue, opacity=0.125] (0.000000,0.000000) -- (0.004002,0.028029) -- (0.008004,0.032933) -- (0.012006,0.012952) -- (0.016008,-0.006112) -- (0.020010,-0.021302) -- (0.024012,-0.018556) -- (0.028014,0.008224) -- (0.032016,0.019151) -- (0.036018,0.044812) -- (0.040020,0.076007) -- (0.044022,0.084778) -- (0.048024,0.106657) -- (0.052026,0.129056) -- (0.056028,0.138253) -- (0.060030,0.128719) -- (0.064032,0.131978) -- (0.068034,0.112412) -- (0.072036,0.098379) -- (0.076038,0.073476) -- (0.080040,0.069942) -- (0.084042,0.053937) -- (0.088044,0.070071) -- (0.092046,0.034959) -- (0.096048,0.041338) -- (0.100050,0.067393) -- (0.104052,0.026400) -- (0.108054,0.011387) -- (0.112056,-0.002018) -- (0.116058,-0.009980) -- (0.120060,-0.000829) -- (0.124062,-0.033386) -- (0.128064,-0.072514) -- (0.132066,-0.076379) -- (0.136068,-0.114032) -- (0.140070,-0.123793) -- (0.144072,-0.146313) -- (0.148074,-0.186986) -- (0.152076,-0.169793) -- (0.156078,-0.166045) -- (0.160080,-0.146875) -- (0.164082,-0.148290) -- (0.168084,-0.139566) -- (0.172086,-0.142482) -- (0.176088,-0.163643) -- (0.180090,-0.174785) -- (0.184092,-0.211432) -- (0.188094,-0.211358) -- (0.192096,-0.183306) -- (0.196098,-0.216878) -- (0.200100,-0.248133) -- (0.204102,-0.266936) -- (0.208104,-0.288022) -- (0.212106,-0.285925) -- (0.216108,-0.294463) -- (0.220110,-0.287544) -- (0.224112,-0.269804) -- (0.228114,-0.279269) -- (0.232116,-0.265188) -- (0.236118,-0.287337) -- (0.240120,-0.305790) -- (0.244122,-0.301040) -- (0.248124,-0.278100) -- (0.252126,-0.297571) -- (0.256128,-0.320396) -- (0.260130,-0.316271) -- (0.264132,-0.320863) -- (0.268134,-0.308903) -- (0.272136,-0.296862) -- (0.276138,-0.333853) -- (0.280140,-0.352475) -- (0.284142,-0.305977) -- (0.288144,-0.302269) -- (0.292146,-0.314156) -- (0.296148,-0.272634) -- (0.300150,-0.298566) -- (0.304152,-0.309610) -- (0.308154,-0.322433) -- (0.312156,-0.341725) -- (0.316158,-0.335646) -- (0.320160,-0.323232) -- (0.324162,-0.289209) -- (0.328164,-0.272114) -- (0.332166,-0.276535) -- (0.336168,-0.266398) -- (0.340170,-0.304913) -- (0.344172,-0.335548) -- (0.348174,-0.306975) -- (0.352176,-0.266707) -- (0.356178,-0.267507) -- (0.360180,-0.252309) -- (0.364182,-0.252182) -- (0.368184,-0.245244) -- (0.372186,-0.270828) -- (0.376188,-0.239092) -- (0.380190,-0.196393) -- (0.384192,-0.205247) -- (0.388194,-0.197764) -- (0.392196,-0.216777) -- (0.396198,-0.190186) -- (0.400200,-0.167828) -- (0.404202,-0.142186) -- (0.408204,-0.149040) -- (0.412206,-0.154627) -- (0.416208,-0.138538) -- (0.420210,-0.103682) -- (0.424212,-0.123481) -- (0.428214,-0.131422) -- (0.432216,-0.140773) -- (0.436218,-0.161551) -- (0.440220,-0.183078) -- (0.444222,-0.197140) -- (0.448224,-0.184997) -- (0.452226,-0.183886) -- (0.456228,-0.168690) -- (0.460230,-0.168240) -- (0.464232,-0.153273) -- (0.468234,-0.152660) -- (0.472236,-0.141096) -- (0.476238,-0.157294) -- (0.480240,-0.137345) -- (0.484242,-0.201216) -- (0.488244,-0.193637) -- (0.492246,-0.173020) -- (0.496248,-0.211234) -- (0.500250,-0.205909) -- (0.504252,-0.209048) -- (0.508254,-0.201151) -- (0.512256,-0.217458) -- (0.516258,-0.221029) -- (0.520260,-0.255998) -- (0.524262,-0.310076) -- (0.528264,-0.326956) -- (0.532266,-0.350571) -- (0.536268,-0.351988) -- (0.540270,-0.330794) -- (0.544272,-0.295903) -- (0.548274,-0.328841) -- (0.552276,-0.323852) -- (0.556278,-0.328210) -- (0.560280,-0.353683) -- (0.564282,-0.345444) -- (0.568284,-0.356101) -- (0.572286,-0.379412) -- (0.576288,-0.323242) -- (0.580290,-0.300636) -- (0.584292,-0.310404) -- (0.588294,-0.283632) -- (0.592296,-0.276503) -- (0.596298,-0.302663) -- (0.600300,-0.328259) -- (0.604302,-0.323380) -- (0.608304,-0.311334) -- (0.612306,-0.342109) -- (0.616308,-0.321941) -- (0.620310,-0.326187) -- (0.624312,-0.312902) -- (0.628314,-0.295560) -- (0.632316,-0.285695) -- (0.636318,-0.293721) -- (0.640320,-0.264378) -- (0.644322,-0.243556) -- (0.648324,-0.265083) -- (0.652326,-0.275839) -- (0.656328,-0.268908) -- (0.660330,-0.268855) -- (0.664332,-0.264311) -- (0.668334,-0.267895) -- (0.672336,-0.242436) -- (0.676338,-0.262408) -- (0.680340,-0.265821) -- (0.684342,-0.264944) -- (0.688344,-0.249955) -- (0.692346,-0.245986) -- (0.696348,-0.259678) -- (0.700350,-0.260322) -- (0.704352,-0.260181) -- (0.708354,-0.256190) -- (0.712356,-0.290432) -- (0.716358,-0.303245) -- (0.720360,-0.288130) -- (0.724362,-0.289823) -- (0.728364,-0.277192) -- (0.732366,-0.288515) -- (0.736368,-0.331619) -- (0.740370,-0.338820) -- (0.744372,-0.342565) -- (0.748374,-0.346337) -- (0.752376,-0.336606) -- (0.756378,-0.339470) -- (0.760380,-0.333690) -- (0.764382,-0.329239) -- (0.768384,-0.322447) -- (0.772386,-0.317070) -- (0.776388,-0.336047) -- (0.780390,-0.318964) -- (0.784392,-0.325248) -- (0.788394,-0.309722) -- (0.792396,-0.312273) -- (0.796398,-0.314645) -- (0.800400,-0.326038) -- (0.804402,-0.354164) -- (0.808404,-0.356659) -- (0.812406,-0.358788) -- (0.816408,-0.415783) -- (0.820410,-0.463791) -- (0.824412,-0.488904) -- (0.828414,-0.465234) -- (0.832416,-0.469374) -- (0.836418,-0.479840) -- (0.840420,-0.494237) -- (0.844422,-0.495755) -- (0.848424,-0.506671) -- (0.852426,-0.494964) -- (0.856428,-0.485164) -- (0.860430,-0.474442) -- (0.864432,-0.497337) -- (0.868434,-0.446159) -- (0.872436,-0.419058) -- (0.876438,-0.429565) -- (0.880440,-0.453608) -- (0.884442,-0.476289) -- (0.888444,-0.440469) -- (0.892446,-0.469481) -- (0.896448,-0.451061) -- (0.900450,-0.452859) -- (0.904452,-0.449161) -- (0.908454,-0.437863) -- (0.912456,-0.459182) -- (0.916458,-0.439155) -- (0.920460,-0.476261) -- (0.924462,-0.474750) -- (0.928464,-0.500376) -- (0.932466,-0.501977) -- (0.936468,-0.525664) -- (0.940470,-0.507866) -- (0.944472,-0.502524) -- (0.948474,-0.482148) -- (0.952476,-0.514949) -- (0.956478,-0.504755) -- (0.960480,-0.481697) -- (0.964482,-0.494953) -- (0.968484,-0.490789) -- (0.972486,-0.498459) -- (0.976488,-0.533914) -- (0.980490,-0.546238) -- (0.984492,-0.558747) -- (0.988494,-0.543156) -- (0.992496,-0.546598) -- (0.996498,-0.500170) -- (1.000500,-0.482568) -- (1.004502,-0.500444) -- (1.008504,-0.523693) -- (1.012506,-0.493864) -- (1.016508,-0.529849) -- (1.020510,-0.505300) -- (1.024512,-0.572595) -- (1.028514,-0.573064) -- (1.032516,-0.572610) -- (1.036518,-0.536634) -- (1.040520,-0.514020) -- (1.044522,-0.530006) -- (1.048524,-0.538163) -- (1.052526,-0.537265) -- (1.056528,-0.511384) -- (1.060530,-0.531504) -- (1.064532,-0.509167) -- (1.068534,-0.487352) -- (1.072536,-0.477774) -- (1.076538,-0.533116) -- (1.080540,-0.568082) -- (1.084542,-0.564615) -- (1.088544,-0.544551) -- (1.092546,-0.534592) -- (1.096548,-0.501296) -- (1.100550,-0.489990) -- (1.104552,-0.470911) -- (1.108554,-0.475494) -- (1.112556,-0.457235) -- (1.116558,-0.434641) -- (1.120560,-0.458874) -- (1.124562,-0.472748) -- (1.128564,-0.474587) -- (1.132566,-0.486339) -- (1.136568,-0.521804) -- (1.140570,-0.508532) -- (1.144572,-0.528000) -- (1.148574,-0.530850) -- (1.152576,-0.493757) -- (1.156578,-0.461427) -- (1.160580,-0.457711) -- (1.164582,-0.460559) -- (1.168584,-0.436403) -- (1.172586,-0.470931) -- (1.176588,-0.521628) -- (1.180590,-0.493771) -- (1.184592,-0.534132) -- (1.188594,-0.527692) -- (1.192596,-0.569046) -- (1.196598,-0.560905) -- (1.200600,-0.553192) -- (1.204602,-0.535731) -- (1.208604,-0.529261) -- (1.212606,-0.535323) -- (1.216608,-0.549553) -- (1.220610,-0.577325) -- (1.224612,-0.595383) -- (1.228614,-0.595959) -- (1.232616,-0.611002) -- (1.236618,-0.610528) -- (1.240620,-0.605790) -- (1.244622,-0.619597) -- (1.248624,-0.671933) -- (1.252626,-0.681125) -- (1.256628,-0.677063) -- (1.260630,-0.681010) -- (1.264632,-0.685756) -- (1.268634,-0.735562) -- (1.272636,-0.710824) -- (1.276638,-0.732918) -- (1.280640,-0.733814) -- (1.284642,-0.713773) -- (1.288644,-0.729946) -- (1.292646,-0.721032) -- (1.296648,-0.717823) -- (1.300650,-0.759840) -- (1.304652,-0.757849) -- (1.308654,-0.748987) -- (1.312656,-0.743832) -- (1.316658,-0.745032) -- (1.320660,-0.750296) -- (1.324662,-0.756998) -- (1.328664,-0.751455) -- (1.332666,-0.718513) -- (1.336668,-0.727685) -- (1.340670,-0.698895) -- (1.344672,-0.724586) -- (1.348674,-0.728946) -- (1.352676,-0.759203) -- (1.356678,-0.798119) -- (1.360680,-0.812486) -- (1.364682,-0.778416) -- (1.368684,-0.812955) -- (1.372686,-0.794477) -- (1.376688,-0.781012) -- (1.380690,-0.789324) -- (1.384692,-0.782867) -- (1.388694,-0.772660) -- (1.392696,-0.841096) -- (1.396698,-0.883316) -- (1.400700,-0.877507) -- (1.404702,-0.856456) -- (1.408704,-0.823801) -- (1.412706,-0.837763) -- (1.416708,-0.832553) -- (1.420710,-0.842694) -- (1.424712,-0.888466) -- (1.428714,-0.847144) -- (1.432716,-0.813836) -- (1.436718,-0.773726) -- (1.440720,-0.785246) -- (1.444722,-0.805551) -- (1.448724,-0.770694) -- (1.452726,-0.816211) -- (1.456728,-0.822263) -- (1.460730,-0.821083) -- (1.464732,-0.801266) -- (1.468734,-0.746377) -- (1.472736,-0.756776) -- (1.476738,-0.778024) -- (1.480740,-0.805932) -- (1.484742,-0.808908) -- (1.488744,-0.802747) -- (1.492746,-0.836495) -- (1.496748,-0.847331) -- (1.500750,-0.842578) -- (1.504752,-0.839159) -- (1.508754,-0.877326) -- (1.512756,-0.871572) -- (1.516758,-0.857383) -- (1.520760,-0.905274) -- (1.524762,-0.915284) -- (1.528764,-0.915449) -- (1.532766,-0.893493) -- (1.536768,-0.877866) -- (1.540770,-0.878089) -- (1.544772,-0.897131) -- (1.548774,-0.859262) -- (1.552776,-0.844506) -- (1.556778,-0.821074) -- (1.560780,-0.812569) -- (1.564782,-0.819134) -- (1.568784,-0.817363) -- (1.572786,-0.847069) -- (1.576788,-0.843661) -- (1.580790,-0.853428) -- (1.584792,-0.875222) -- (1.588794,-0.868485) -- (1.592796,-0.869223) -- (1.596798,-0.897220) -- (1.600800,-0.917724) -- (1.604802,-0.920664) -- (1.608804,-0.921416) -- (1.612806,-0.883237) -- (1.616808,-0.886769) -- (1.620810,-0.869122) -- (1.624812,-0.910508) -- (1.628814,-0.912257) -- (1.632816,-0.912349) -- (1.636818,-0.921441) -- (1.640820,-0.914738) -- (1.644822,-0.892600) -- (1.648824,-0.909360) -- (1.652826,-0.931738) -- (1.656828,-0.939940) -- (1.660830,-0.939705) -- (1.664832,-0.970438) -- (1.668834,-0.941992) -- (1.672836,-0.947921) -- (1.676838,-0.951594) -- (1.680840,-0.955021) -- (1.684842,-0.971648) -- (1.688844,-0.982908) -- (1.692846,-0.992968) -- (1.696848,-0.994306) -- (1.700850,-1.010084) -- (1.704852,-1.019995) -- (1.708854,-0.988421) -- (1.712856,-0.983224) -- (1.716858,-1.009459) -- (1.720860,-0.973259) -- (1.724862,-0.965993) -- (1.728864,-1.029209) -- (1.732866,-1.006722) -- (1.736868,-1.028701) -- (1.740870,-1.031168) -- (1.744872,-1.022670) -- (1.748874,-1.011567) -- (1.752876,-0.983372) -- (1.756878,-1.018842) -- (1.760880,-1.014101) -- (1.764882,-1.038970) -- (1.768884,-1.038484) -- (1.772886,-1.032882) -- (1.776888,-0.989120) -- (1.780890,-0.974867) -- (1.784892,-1.011606) -- (1.788894,-1.010769) -- (1.792896,-1.046163) -- (1.796898,-1.030003) -- (1.800900,-1.050646) -- (1.804902,-1.048889) -- (1.808904,-1.051365) -- (1.812906,-1.033283) -- (1.816908,-1.080586) -- (1.820910,-1.126882) -- (1.824912,-1.128460) -- (1.828914,-1.136224) -- (1.832916,-1.179367) -- (1.836918,-1.202672) -- (1.840920,-1.215283) -- (1.844922,-1.214547) -- (1.848924,-1.192623) -- (1.852926,-1.164554) -- (1.856928,-1.184555) -- (1.860930,-1.198371) -- (1.864932,-1.196161) -- (1.868934,-1.178533) -- (1.872936,-1.187454) -- (1.876938,-1.176368) -- (1.880940,-1.173555) -- (1.884942,-1.173840) -- (1.888944,-1.155159) -- (1.892946,-1.163277) -- (1.896948,-1.175628) -- (1.900950,-1.187807) -- (1.904952,-1.156139) -- (1.908954,-1.140303) -- (1.912956,-1.147151) -- (1.916958,-1.159602) -- (1.920960,-1.170463) -- (1.924962,-1.129370) -- (1.928964,-1.142081) -- (1.932966,-1.112082) -- (1.936968,-1.096721) -- (1.940970,-1.104326) -- (1.944972,-1.050656) -- (1.948974,-1.041891) -- (1.952976,-1.009564) -- (1.956978,-1.058309) -- (1.960980,-1.041115) -- (1.964982,-0.993358) -- (1.968984,-1.004246) -- (1.972986,-1.040422) -- (1.976988,-1.035409) -- (1.980990,-1.025216) -- (1.984992,-1.031746) -- (1.988994,-0.991103) -- (1.992996,-1.018447) -- (1.996998,-1.007733);
\draw[semithick, color=red, opacity=0.5] (0.000000,0.000000) -- (0.004002,0.028029) -- (0.008004,0.032933) -- (0.012006,0.012952) -- (0.016008,-0.006112) -- (0.020010,-0.021302) -- (0.024012,-0.018556) -- (0.028014,0.008224) -- (0.032016,0.019151) -- (0.036018,0.044812) -- (0.040020,0.076007) -- (0.044022,0.084778) -- (0.048024,0.106657) -- (0.052026,0.129056) -- (0.056028,0.138253) -- (0.060030,0.128719) -- (0.064032,0.131978) -- (0.068034,0.112412) -- (0.072036,0.098379) -- (0.076038,0.073476) -- (0.080040,0.069942) -- (0.084042,0.053937) -- (0.088044,0.070071) -- (0.092046,0.034959) -- (0.096048,0.041338) -- (0.100050,0.067393) -- (0.104052,0.026400) -- (0.108054,0.011387) -- (0.112056,-0.002018) -- (0.116058,-0.009980) -- (0.120060,-0.000829) -- (0.124062,-0.033386) -- (0.128064,-0.072514) -- (0.132066,-0.076379) -- (0.136068,-0.114032) -- (0.140070,-0.123793) -- (0.144072,-0.146313) -- (0.148074,-0.186986) -- (0.152076,-0.169793) -- (0.156078,-0.166045) -- (0.160080,-0.146875) -- (0.164082,-0.148290) -- (0.168084,-0.139566) -- (0.172086,-0.142482) -- (0.176088,-0.163643) -- (0.180090,-0.174785) -- (0.184092,-0.211432) -- (0.188094,-0.211358) -- (0.192096,-0.183306) -- (0.196098,-0.216878) -- (0.200100,-0.248133) -- (0.204102,-0.266936) -- (0.208104,-0.288022) -- (0.212106,-0.285925) -- (0.216108,-0.294463) -- (0.220110,-0.287544) -- (0.224112,-0.269804) -- (0.228114,-0.279269) -- (0.232116,-0.265188) -- (0.236118,-0.287337) -- (0.240120,-0.305790) -- (0.244122,-0.301040) -- (0.248124,-0.278100) -- (0.252126,-0.297571) -- (0.256128,-0.320396) -- (0.260130,-0.316271) -- (0.264132,-0.320863) -- (0.268134,-0.308903) -- (0.272136,-0.296862) -- (0.276138,-0.333853) -- (0.280140,-0.352475) -- (0.284142,-0.305977) -- (0.288144,-0.302269) -- (0.292146,-0.314156) -- (0.296148,-0.272634) -- (0.300150,-0.298566) -- (0.304152,-0.309610) -- (0.308154,-0.322433) -- (0.312156,-0.341725) -- (0.316158,-0.335646) -- (0.320160,-0.323232) -- (0.324162,-0.289209) -- (0.328164,-0.272114) -- (0.332166,-0.276535) -- (0.336168,-0.266398) -- (0.340170,-0.304913) -- (0.344172,-0.335548) -- (0.348174,-0.306975) -- (0.352176,-0.266707) -- (0.356178,-0.267507) -- (0.360180,-0.252309) -- (0.364182,-0.252182) -- (0.368184,-0.245244) -- (0.372186,-0.270828) -- (0.376188,-0.239092) -- (0.380190,-0.196393) -- (0.384192,-0.205247) -- (0.388194,-0.197764) -- (0.392196,-0.216777) -- (0.396198,-0.190186) -- (0.400200,-0.167828) -- (0.404202,-0.142186) -- (0.408204,-0.149040) -- (0.412206,-0.154627) -- (0.416208,-0.138538) -- (0.420210,-0.119168) -- (0.424212,-0.101491) -- (0.428214,-0.095673) -- (0.432216,-0.088445) -- (0.436218,-0.069789) -- (0.440220,-0.050384) -- (0.444222,-0.038444) -- (0.448224,-0.052710) -- (0.452226,-0.055943) -- (0.456228,-0.073262) -- (0.460230,-0.075834) -- (0.464232,-0.092923) -- (0.468234,-0.095658) -- (0.472236,-0.109345) -- (0.476238,-0.095270) -- (0.480240,-0.117341) -- (0.484242,-0.055592) -- (0.488244,-0.065294) -- (0.492246,-0.088033) -- (0.496248,-0.051942) -- (0.500250,-0.059389) -- (0.504252,-0.058372) -- (0.508254,-0.068392) -- (0.512256,-0.054206) -- (0.516258,-0.052759) -- (0.520260,-0.019911) -- (0.524262,0.032044) -- (0.528264,0.046802) -- (0.532266,0.068295) -- (0.536268,0.067589) -- (0.540270,0.044273) -- (0.544272,0.007259) -- (0.548274,0.038075) -- (0.552276,0.030963) -- (0.556278,0.033199) -- (0.560280,0.056550) -- (0.564282,0.046189) -- (0.568284,0.054723) -- (0.572286,0.075912) -- (0.576288,0.017619) -- (0.580290,-0.007110) -- (0.584292,0.000537) -- (0.588294,-0.028358) -- (0.592296,-0.037609) -- (0.596298,-0.013572) -- (0.600300,0.009902) -- (0.604302,0.002901) -- (0.608304,-0.011268) -- (0.612306,0.017385) -- (0.616308,-0.004906) -- (0.620310,-0.002782) -- (0.624312,-0.018189) -- (0.628314,-0.037653) -- (0.632316,-0.049641) -- (0.636318,-0.043738) -- (0.640320,-0.075203) -- (0.644322,-0.098147) -- (0.648324,-0.078743) -- (0.652326,-0.070109) -- (0.656328,-0.079162) -- (0.660330,-0.081338) -- (0.664332,-0.088004) -- (0.668334,-0.086543) -- (0.672336,-0.114124) -- (0.676338,-0.096274) -- (0.680340,-0.094983) -- (0.684342,-0.097984) -- (0.688344,-0.115094) -- (0.692346,-0.121186) -- (0.696348,-0.109616) -- (0.700350,-0.111095) -- (0.704352,-0.113358) -- (0.708354,-0.119471) -- (0.712356,-0.087352) -- (0.716358,-0.076661) -- (0.720360,-0.093899) -- (0.724362,-0.094328) -- (0.728364,-0.109081) -- (0.732366,-0.099880) -- (0.736368,-0.058899) -- (0.740370,-0.053821) -- (0.744372,-0.052198) -- (0.748374,-0.050548) -- (0.752376,-0.062402) -- (0.756378,-0.061661) -- (0.760380,-0.069563) -- (0.764382,-0.076136) -- (0.768384,-0.085050) -- (0.772386,-0.092549) -- (0.776388,-0.075695) -- (0.780390,-0.094901) -- (0.784392,-0.090739) -- (0.788394,-0.108387) -- (0.792396,-0.107959) -- (0.796398,-0.107709) -- (0.800400,-0.098439) -- (0.804402,-0.072434) -- (0.808404,-0.072062) -- (0.812406,-0.072056) -- (0.816408,-0.017183) -- (0.820410,0.028702) -- (0.824412,0.051693) -- (0.828414,0.025901) -- (0.832416,0.027919) -- (0.836418,0.036262) -- (0.840420,0.048537) -- (0.844422,0.047932) -- (0.848424,0.056726) -- (0.852426,0.042897) -- (0.856428,0.030974) -- (0.860430,0.018130) -- (0.864432,0.038903) -- (0.868434,-0.014398) -- (0.872436,-0.043622) -- (0.876438,-0.035237) -- (0.880440,-0.013316) -- (0.884442,0.007243) -- (0.888444,-0.030700) -- (0.892446,-0.003810) -- (0.896448,-0.024353) -- (0.900450,-0.024677) -- (0.904452,-0.030497) -- (0.908454,-0.043917) -- (0.912456,-0.024721) -- (0.916458,-0.046870) -- (0.920460,-0.011887) -- (0.924462,-0.015520) -- (0.928464,0.007983) -- (0.932466,0.007462) -- (0.936468,0.029027) -- (0.940470,0.009106) -- (0.944472,0.001642) -- (0.948474,-0.020857) -- (0.952476,0.009822) -- (0.956478,-0.002494) -- (0.960480,-0.027675) -- (0.964482,-0.016541) -- (0.968484,-0.022828) -- (0.972486,-0.017279) -- (0.976488,0.016053) -- (0.980490,0.026255) -- (0.984492,0.036641) -- (0.988494,0.018928) -- (0.992496,0.020247) -- (0.996498,-0.028303) -- (1.000500,-0.048027) -- (1.004502,-0.032274) -- (1.008504,-0.011147) -- (1.012506,-0.043099) -- (1.016508,-0.009236) -- (1.020510,-0.035907) -- (1.024512,0.029265) -- (1.028514,0.027612) -- (1.032516,0.025036) -- (1.036518,-0.013063) -- (1.040520,-0.037799) -- (1.044522,-0.023936) -- (1.048524,-0.017901) -- (1.052526,-0.020922) -- (1.056528,-0.048925) -- (1.060530,-0.030927) -- (1.064532,-0.055386) -- (1.068534,-0.079324) -- (1.072536,-0.091024) -- (1.076538,-0.037805) -- (1.080540,-0.004961) -- (1.084542,-0.010550) -- (1.088544,-0.032737) -- (1.092546,-0.044818) -- (1.096548,-0.080237) -- (1.100550,-0.093665) -- (1.104552,-0.114866) -- (1.108554,-0.112405) -- (1.112556,-0.132787) -- (1.116558,-0.157503) -- (1.120560,-0.135393) -- (1.124562,-0.123641) -- (1.128564,-0.123925) -- (1.132566,-0.114295) -- (1.136568,-0.080953) -- (1.140570,-0.096346) -- (1.144572,-0.079001) -- (1.148574,-0.078273) -- (1.152576,-0.117488) -- (1.156578,-0.151941) -- (1.160580,-0.157779) -- (1.164582,-0.157054) -- (1.168584,-0.183332) -- (1.172586,-0.150926) -- (1.176588,-0.102352) -- (1.180590,-0.132331) -- (1.184592,-0.094093) -- (1.188594,-0.102655) -- (1.192596,-0.063424) -- (1.196598,-0.073687) -- (1.200600,-0.083522) -- (1.204602,-0.103106) -- (1.208604,-0.111698) -- (1.212606,-0.107759) -- (1.216608,-0.095651) -- (1.220610,-0.070001) -- (1.224612,-0.054065) -- (1.228614,-0.055612) -- (1.232616,-0.042691) -- (1.236618,-0.045288) -- (1.240620,-0.052148) -- (1.244622,-0.040464) -- (1.248624,0.009750) -- (1.252626,0.016819) -- (1.256628,0.010635) -- (1.260630,0.012460) -- (1.264632,0.015084) -- (1.268634,0.062767) -- (1.272636,0.035907) -- (1.276638,0.055878) -- (1.280640,0.054652) -- (1.284642,0.032489) -- (1.288644,0.046539) -- (1.292646,0.035502) -- (1.296648,0.030171) -- (1.300650,0.070066) -- (1.304652,0.065952) -- (1.308654,0.054968) -- (1.312656,0.047691) -- (1.316658,0.046769) -- (1.320660,0.049910) -- (1.324662,0.054489) -- (1.328664,0.046825) -- (1.332666,0.011760) -- (1.336668,0.018809) -- (1.340670,-0.012103) -- (1.344672,0.011466) -- (1.348674,0.013703) -- (1.352676,0.041838) -- (1.356678,0.078632) -- (1.360680,0.090876) -- (1.364682,0.054684) -- (1.368684,0.087100) -- (1.372686,0.066500) -- (1.376688,0.050913) -- (1.380690,0.057103) -- (1.384692,0.048523) -- (1.388694,0.036194) -- (1.392696,0.102507) -- (1.396698,0.142605) -- (1.400700,0.134673) -- (1.404702,0.111500) -- (1.408704,0.076723) -- (1.412706,0.088562) -- (1.416708,0.081230) -- (1.420710,0.089248) -- (1.424712,0.132898) -- (1.428714,0.089453) -- (1.432716,0.054023) -- (1.436718,0.011791) -- (1.440720,0.021188) -- (1.444722,0.039371) -- (1.448724,0.002392) -- (1.452726,0.045787) -- (1.456728,0.049716) -- (1.460730,0.046414) -- (1.464732,0.024474) -- (1.468734,-0.032537) -- (1.472736,-0.024261) -- (1.476738,-0.005135) -- (1.480740,0.020651) -- (1.484742,0.021505) -- (1.488744,0.013221) -- (1.492746,0.044846) -- (1.496748,0.053561) -- (1.500750,0.046685) -- (1.504752,0.041143) -- (1.508754,0.077188) -- (1.512756,0.069312) -- (1.516758,0.053000) -- (1.520760,0.098769) -- (1.524762,0.106657) -- (1.528764,0.104700) -- (1.532766,0.080621) -- (1.536768,0.062871) -- (1.540770,0.060972) -- (1.544772,0.077891) -- (1.548774,0.037900) -- (1.552776,0.021022) -- (1.556778,-0.004533) -- (1.560780,-0.015160) -- (1.564782,-0.010718) -- (1.568784,-0.014611) -- (1.572786,0.012973) -- (1.576788,0.007443) -- (1.580790,0.015088) -- (1.584792,0.034759) -- (1.588794,0.025899) -- (1.592796,0.024515) -- (1.596798,0.050390) -- (1.600800,0.068772) -- (1.604802,0.069589) -- (1.608804,0.068218) -- (1.612806,0.027917) -- (1.616808,0.029327) -- (1.620810,0.009558) -- (1.624812,0.048821) -- (1.628814,0.048448) -- (1.632816,0.046417) -- (1.636818,0.053387) -- (1.640820,0.044562) -- (1.644822,0.020301) -- (1.648824,0.034939) -- (1.652826,0.055195) -- (1.656828,0.061274) -- (1.660830,0.058916) -- (1.664832,0.087527) -- (1.668834,0.056959) -- (1.672836,0.060765) -- (1.676838,0.062316) -- (1.680840,0.063621) -- (1.684842,0.078126) -- (1.688844,0.087263) -- (1.692846,0.095201) -- (1.696848,0.094416) -- (1.700850,0.108072) -- (1.704852,0.115860) -- (1.708854,0.082164) -- (1.712856,0.074844) -- (1.716858,0.098957) -- (1.720860,0.060635) -- (1.724862,0.051247) -- (1.728864,0.112340) -- (1.732866,0.087731) -- (1.736868,0.107587) -- (1.740870,0.107932) -- (1.744872,0.097311) -- (1.748874,0.084086) -- (1.752876,0.053769) -- (1.756878,0.087116) -- (1.760880,0.080253) -- (1.764882,0.102999) -- (1.768884,0.100391) -- (1.772886,0.092667) -- (1.776888,0.046783) -- (1.780890,0.030407) -- (1.784892,0.065023) -- (1.788894,0.062065) -- (1.792896,0.095336) -- (1.796898,0.077054) -- (1.800900,0.095574) -- (1.804902,0.091695) -- (1.808904,0.092048) -- (1.812906,0.071845) -- (1.816908,0.117024) -- (1.820910,0.161198) -- (1.824912,0.160654) -- (1.828914,0.166296) -- (1.832916,0.207317) -- (1.836918,0.228499) -- (1.840920,0.238988) -- (1.844922,0.236129) -- (1.848924,0.212083) -- (1.852926,0.181892) -- (1.856928,0.199770) -- (1.860930,0.211464) -- (1.864932,0.207131) -- (1.868934,0.187381) -- (1.872936,0.194179) -- (1.876938,0.180971) -- (1.880940,0.176035) -- (1.884942,0.174199) -- (1.888944,0.153394) -- (1.892946,0.159391) -- (1.896948,0.169619) -- (1.900950,0.179676) -- (1.904952,0.145885) -- (1.908954,0.127927) -- (1.912956,0.132653) -- (1.916958,0.142981) -- (1.920960,0.151720) -- (1.924962,0.108505) -- (1.928964,0.119093) -- (1.932966,0.086971) -- (1.936968,0.069488) -- (1.940970,0.074971) -- (1.944972,0.019179) -- (1.948974,0.008291) -- (1.952976,-0.026158) -- (1.956978,0.020465) -- (1.960980,0.001148) -- (1.964982,-0.048732) -- (1.968984,-0.039966) -- (1.972986,-0.005912) -- (1.976988,-0.013048) -- (1.980990,-0.025363) -- (1.984992,-0.020955) -- (1.988994,-0.063720) -- (1.992996,-0.038499) -- (1.996998,-0.051336);

\node[color=red] at (2.3, 0) {$B$};
%\node[color=black] at (2.2, 0.35) {$\ell_{\theta}$};
\node[color=blue] at (2.35,0.35) {$H^{\theta_1}(B)$};
\node[color=blue] at (2.35,0.7) {$H^{\theta_2}(B)$};
\node[color=blue] at (2.35,1.05) {$H^{\theta_3}(B)$};

%\node[color=black] at (1,-0.3) {$\sup\{t\ge 0: B(t) = \frac{\theta}{2}t\}$};
\end{tikzpicture}

==> inversion_fig.tex <==
\begin{tikzpicture}[scale=3]
\draw[<->] (0,-0.3) -- (0,0.8);
\draw[thin,color=black, opacity=1] (0,0) -- (2,0.35);
\draw[thin,color=blue, opacity=1] (0,0) -- (2,0.7);
\draw[thin,color=red, opacity=1] (0,0.0) -- (2,0.0);
\draw[thin,color=red, opacity=0.5] (0.000000,0.000000) -- (0.001334,-0.009397) -- (0.002667,0.005517) -- (0.004001,-0.014570) -- (0.005334,-0.002155) -- (0.006668,0.007940) -- (0.008001,0.010457) -- (0.009335,-0.003315) -- (0.010668,0.017453) -- (0.012002,0.027862) -- (0.013336,0.037523) -- (0.014669,0.030130) -- (0.016003,0.044240) -- (0.017336,0.040946) -- (0.018670,0.061625) -- (0.020003,0.053976) -- (0.021337,0.035738) -- (0.022670,0.053742) -- (0.024004,0.055314) -- (0.025338,0.058221) -- (0.026671,0.056726) -- (0.028005,0.041030) -- (0.029338,0.050296) -- (0.030672,0.052471) -- (0.032005,0.061954) -- (0.033339,0.070436) -- (0.034672,0.060881) -- (0.036006,0.048792) -- (0.037340,0.062018) -- (0.038673,0.077815) -- (0.040007,0.071370) -- (0.041340,0.059865) -- (0.042674,0.050572) -- (0.044007,0.044417) -- (0.045341,0.057551) -- (0.046674,0.043190) -- (0.048008,0.036043) -- (0.049342,0.031713) -- (0.050675,0.038763) -- (0.052009,0.037458) -- (0.053342,0.053977) -- (0.054676,0.067786) -- (0.056009,0.073920) -- (0.057343,0.075442) -- (0.058676,0.062209) -- (0.060010,0.055939) -- (0.061344,0.047555) -- (0.062677,0.044694) -- (0.064011,0.035045) -- (0.065344,0.039663) -- (0.066678,0.046984) -- (0.068011,0.021570) -- (0.069345,0.023773) -- (0.070678,0.038904) -- (0.072012,0.031704) -- (0.073346,0.054144) -- (0.074679,0.055142) -- (0.076013,0.067215) -- (0.077346,0.064489) -- (0.078680,0.068654) -- (0.080013,0.062087) -- (0.081347,0.070219) -- (0.082680,0.056966) -- (0.084014,0.048158) -- (0.085348,0.062987) -- (0.086681,0.041678) -- (0.088015,0.034426) -- (0.089348,0.020754) -- (0.090682,0.054972) -- (0.092015,0.051846) -- (0.093349,0.052976) -- (0.094682,0.067971) -- (0.096016,0.055468) -- (0.097350,0.052545) -- (0.098683,0.044238) -- (0.100017,0.047449) -- (0.101350,0.040650) -- (0.102684,0.052352) -- (0.104017,0.041848) -- (0.105351,0.015284) -- (0.106684,0.012535) -- (0.108018,0.032860) -- (0.109352,0.020015) -- (0.110685,0.027518) -- (0.112019,0.056259) -- (0.113352,0.071207) -- (0.114686,0.075364) -- (0.116019,0.086968) -- (0.117353,0.062433) -- (0.118686,0.068862) -- (0.120020,0.046744) -- (0.121354,0.033882) -- (0.122687,0.044227) -- (0.124021,0.033435) -- (0.125354,0.025661) -- (0.126688,0.042109) -- (0.128021,0.049109) -- (0.129355,0.048072) -- (0.130688,0.062282) -- (0.132022,0.044034) -- (0.133356,0.046068) -- (0.134689,0.044260) -- (0.136023,0.039422) -- (0.137356,0.041541) -- (0.138690,0.060616) -- (0.140023,0.058481) -- (0.141357,0.033289) -- (0.142690,0.033348) -- (0.144024,0.023025) -- (0.145358,0.022689) -- (0.146691,0.030277) -- (0.148025,0.041179) -- (0.149358,0.047115) -- (0.150692,0.043744) -- (0.152025,0.049395) -- (0.153359,0.037610) -- (0.154692,0.034186) -- (0.156026,0.025494) -- (0.157360,0.008184) -- (0.158693,0.001133) -- (0.160027,-0.006461) -- (0.161360,0.002426) -- (0.162694,0.014340) -- (0.164027,0.022293) -- (0.165361,0.014339) -- (0.166694,0.028453) -- (0.168028,0.037717) -- (0.169362,0.056794) -- (0.170695,0.062651) -- (0.172029,0.091704) -- (0.173362,0.076053) -- (0.174696,0.054210) -- (0.176029,0.048925) -- (0.177363,0.057054) -- (0.178696,0.047690) -- (0.180030,0.078894) -- (0.181364,0.071536) -- (0.182697,0.084797) -- (0.184031,0.076012) -- (0.185364,0.088550) -- (0.186698,0.086804) -- (0.188031,0.071702) -- (0.189365,0.083945) -- (0.190698,0.080642) -- (0.192032,0.098593) -- (0.193366,0.111126) -- (0.194699,0.094842) -- (0.196033,0.125570) -- (0.197366,0.115794) -- (0.198700,0.120140) -- (0.200033,0.126861) -- (0.201367,0.131246) -- (0.202700,0.126149) -- (0.204034,0.134206) -- (0.205368,0.128183) -- (0.206701,0.132431) -- (0.208035,0.128059) -- (0.209368,0.130816) -- (0.210702,0.125633) -- (0.212035,0.121341) -- (0.213369,0.096962) -- (0.214702,0.100386) -- (0.216036,0.097099) -- (0.217370,0.078209) -- (0.218703,0.082965) -- (0.220037,0.113173) -- (0.221370,0.097549) -- (0.222704,0.052608) -- (0.224037,0.056342) -- (0.225371,0.078818) -- (0.226704,0.071531) -- (0.228038,0.044184) -- (0.229372,0.058506) -- (0.230705,0.080439) -- (0.232039,0.101213) -- (0.233372,0.112851) -- (0.234706,0.123132) -- (0.236039,0.159955) -- (0.237373,0.156715) -- (0.238706,0.168266) -- (0.240040,0.192160) -- (0.241374,0.209430) -- (0.242707,0.184109) -- (0.244041,0.182812) -- (0.245374,0.191424) -- (0.246708,0.184482) -- (0.248041,0.174977) -- (0.249375,0.174355) -- (0.250708,0.158012) -- (0.252042,0.175992) -- (0.253376,0.166584) -- (0.254709,0.173377) -- (0.256043,0.161586) -- (0.257376,0.173297) -- (0.258710,0.159196) -- (0.260043,0.146762) -- (0.261377,0.161253) -- (0.262710,0.145012) -- (0.264044,0.156063) -- (0.265378,0.165168) -- (0.266711,0.170865) -- (0.268045,0.153618) -- (0.269378,0.148764) -- (0.270712,0.162698) -- (0.272045,0.154430) -- (0.273379,0.148566) -- (0.274712,0.162966) -- (0.276046,0.148584) -- (0.277380,0.143706) -- (0.278713,0.153798) -- (0.280047,0.175446) -- (0.281380,0.166061) -- (0.282714,0.151965) -- (0.284047,0.143334) -- (0.285381,0.151508) -- (0.286714,0.143206) -- (0.288048,0.140148) -- (0.289382,0.160204) -- (0.290715,0.146377) -- (0.292049,0.169615) -- (0.293382,0.182110) -- (0.294716,0.185042) -- (0.296049,0.168799) -- (0.297383,0.183658) -- (0.298716,0.189438) -- (0.300050,0.179760) -- (0.301384,0.203704) -- (0.302717,0.201907) -- (0.304051,0.202314) -- (0.305384,0.169768) -- (0.306718,0.160362) -- (0.308051,0.178433) -- (0.309385,0.180619) -- (0.310718,0.181409) -- (0.312052,0.190304) -- (0.313386,0.192385) -- (0.314719,0.184730) -- (0.316053,0.176717) -- (0.317386,0.175935) -- (0.318720,0.183318) -- (0.320053,0.195082) -- (0.321387,0.211056) -- (0.322720,0.204096) -- (0.324054,0.200221) -- (0.325388,0.209410) -- (0.326721,0.225320) -- (0.328055,0.256441) -- (0.329388,0.263365) -- (0.330722,0.273230) -- (0.332055,0.274140) -- (0.333389,0.306798) -- (0.334722,0.298242) -- (0.336056,0.317571) -- (0.337390,0.322349) -- (0.338723,0.310483) -- (0.340057,0.310651) -- (0.341390,0.294448) -- (0.342724,0.302316) -- (0.344057,0.292859) -- (0.345391,0.293550) -- (0.346724,0.292203) -- (0.348058,0.302930) -- (0.349392,0.296187) -- (0.350725,0.292862) -- (0.352059,0.287789) -- (0.353392,0.274183) -- (0.354726,0.272952) -- (0.356059,0.258207) -- (0.357393,0.242271) -- (0.358726,0.257288) -- (0.360060,0.270224) -- (0.361394,0.264537) -- (0.362727,0.270953) -- (0.364061,0.273705) -- (0.365394,0.263012) -- (0.366728,0.258035) -- (0.368061,0.251595) -- (0.369395,0.255808) -- (0.370728,0.254515) -- (0.372062,0.251726) -- (0.373396,0.232743) -- (0.374729,0.244927) -- (0.376063,0.238430) -- (0.377396,0.255929) -- (0.378730,0.264385) -- (0.380063,0.233489) -- (0.381397,0.227521) -- (0.382730,0.225038) -- (0.384064,0.212601) -- (0.385398,0.212165) -- (0.386731,0.225734) -- (0.388065,0.228937) -- (0.389398,0.236759) -- (0.390732,0.232355) -- (0.392065,0.233215) -- (0.393399,0.216856) -- (0.394732,0.215650) -- (0.396066,0.214568) -- (0.397400,0.243664) -- (0.398733,0.259180) -- (0.400067,0.243260) -- (0.401400,0.238243) -- (0.402734,0.242054) -- (0.404067,0.244840) -- (0.405401,0.231702) -- (0.406734,0.218766) -- (0.408068,0.214449) -- (0.409402,0.220599) -- (0.410735,0.223173) -- (0.412069,0.220866) -- (0.413402,0.227233) -- (0.414736,0.201032) -- (0.416069,0.198974) -- (0.417403,0.205017) -- (0.418736,0.210328) -- (0.420070,0.196048) -- (0.421404,0.193181) -- (0.422737,0.205739) -- (0.424071,0.200101) -- (0.425404,0.192686) -- (0.426738,0.193132) -- (0.428071,0.187065) -- (0.429405,0.190564) -- (0.430738,0.199689) -- (0.432072,0.192627) -- (0.433406,0.179500) -- (0.434739,0.187764) -- (0.436073,0.183656) -- (0.437406,0.183706) -- (0.438740,0.156438) -- (0.440073,0.165788) -- (0.441407,0.164643) -- (0.442740,0.178621) -- (0.444074,0.183762) -- (0.445408,0.184253) -- (0.446741,0.188156) -- (0.448075,0.168417) -- (0.449408,0.157565) -- (0.450742,0.139822) -- (0.452075,0.136084) -- (0.453409,0.134019) -- (0.454742,0.124012) -- (0.456076,0.140536) -- (0.457410,0.113893) -- (0.458743,0.113015) -- (0.460077,0.104680) -- (0.461410,0.099895) -- (0.462744,0.094377) -- (0.464077,0.096509) -- (0.465411,0.112183) -- (0.466744,0.124238) -- (0.468078,0.108011) -- (0.469412,0.113688) -- (0.470745,0.116803) -- (0.472079,0.119338) -- (0.473412,0.115079) -- (0.474746,0.120821) -- (0.476079,0.111188) -- (0.477413,0.105736) -- (0.478746,0.099165) -- (0.480080,0.115739) -- (0.481414,0.129384) -- (0.482747,0.138300) -- (0.484081,0.116590) -- (0.485414,0.126679) -- (0.486748,0.126490) -- (0.488081,0.127025) -- (0.489415,0.123623) -- (0.490748,0.114375) -- (0.492082,0.114776) -- (0.493416,0.159153) -- (0.494749,0.140778) -- (0.496083,0.126288) -- (0.497416,0.115530) -- (0.498750,0.134052) -- (0.500083,0.126233) -- (0.501417,0.130390) -- (0.502750,0.103639) -- (0.504084,0.116628) -- (0.505418,0.108829) -- (0.506751,0.110330) -- (0.508085,0.128479) -- (0.509418,0.127734) -- (0.510752,0.131838) -- (0.512085,0.126316) -- (0.513419,0.150630) -- (0.514752,0.166740) -- (0.516086,0.181009) -- (0.517420,0.177893) -- (0.518753,0.177449) -- (0.520087,0.175605) -- (0.521420,0.155708) -- (0.522754,0.156729) -- (0.524087,0.154148) -- (0.525421,0.174081) -- (0.526754,0.163453) -- (0.528088,0.166225) -- (0.529422,0.164298) -- (0.530755,0.145821) -- (0.532089,0.155432) -- (0.533422,0.155776) -- (0.534756,0.170194) -- (0.536089,0.171211) -- (0.537423,0.155959) -- (0.538756,0.138918) -- (0.540090,0.131401) -- (0.541424,0.138520) -- (0.542757,0.131140) -- (0.544091,0.124376) -- (0.545424,0.144818) -- (0.546758,0.149398) -- (0.548091,0.139116) -- (0.549425,0.126236) -- (0.550758,0.117046) -- (0.552092,0.105918) -- (0.553426,0.122092) -- (0.554759,0.107126) -- (0.556093,0.094551) -- (0.557426,0.095034) -- (0.558760,0.121805) -- (0.560093,0.116059) -- (0.561427,0.119321) -- (0.562760,0.121693) -- (0.564094,0.142393) -- (0.565428,0.150287) -- (0.566761,0.142576) -- (0.568095,0.118102) -- (0.569428,0.099502) -- (0.570762,0.096903) -- (0.572095,0.106616) -- (0.573429,0.101557) -- (0.574762,0.095633) -- (0.576096,0.107835) -- (0.577430,0.078953) -- (0.578763,0.097781) -- (0.580097,0.110849) -- (0.581430,0.103735) -- (0.582764,0.099416) -- (0.584097,0.097034) -- (0.585431,0.099727) -- (0.586764,0.092401) -- (0.588098,0.075213) -- (0.589432,0.110175) -- (0.590765,0.094273) -- (0.592099,0.113511) -- (0.593432,0.104528) -- (0.594766,0.129196) -- (0.596099,0.132068) -- (0.597433,0.129662) -- (0.598766,0.150439) -- (0.600100,0.148088) -- (0.601434,0.160328) -- (0.602767,0.171881) -- (0.604101,0.174725) -- (0.605434,0.176386) -- (0.606768,0.163883) -- (0.608101,0.167120) -- (0.609435,0.174995) -- (0.610768,0.184856) -- (0.612102,0.172225) -- (0.613436,0.170525) -- (0.614769,0.163826) -- (0.616103,0.162719) -- (0.617436,0.160971) -- (0.618770,0.185802) -- (0.620103,0.183723) -- (0.621437,0.170538) -- (0.622770,0.153800) -- (0.624104,0.161165) -- (0.625438,0.149730) -- (0.626771,0.156194) -- (0.628105,0.177462) -- (0.629438,0.186868) -- (0.630772,0.192584) -- (0.632105,0.188692) -- (0.633439,0.185215) -- (0.634772,0.182859) -- (0.636106,0.182214) -- (0.637440,0.157252) -- (0.638773,0.145402) -- (0.640107,0.148797) -- (0.641440,0.153138) -- (0.642774,0.154695) -- (0.644107,0.175174) -- (0.645441,0.172375) -- (0.646774,0.173892) -- (0.648108,0.175799) -- (0.649442,0.204124) -- (0.650775,0.220477) -- (0.652109,0.242300) -- (0.653442,0.233725) -- (0.654776,0.244120) -- (0.656109,0.246625) -- (0.657443,0.247778) -- (0.658776,0.263841) -- (0.660110,0.279707) -- (0.661444,0.285478) -- (0.662777,0.292975) -- (0.664111,0.302603) -- (0.665444,0.297036) -- (0.666778,0.294190) -- (0.668111,0.303058) -- (0.669445,0.304451) -- (0.670778,0.312809) -- (0.672112,0.324728) -- (0.673446,0.340501) -- (0.674779,0.321969) -- (0.676113,0.308591) -- (0.677446,0.318837) -- (0.678780,0.316352) -- (0.680113,0.313816) -- (0.681447,0.321309) -- (0.682780,0.317825) -- (0.684114,0.315354) -- (0.685448,0.297928) -- (0.686781,0.298011) -- (0.688115,0.297071) -- (0.689448,0.317775) -- (0.690782,0.318355) -- (0.692115,0.326723) -- (0.693449,0.323316) -- (0.694782,0.330284) -- (0.696116,0.306732) -- (0.697450,0.285286) -- (0.698783,0.285614) -- (0.700117,0.296212) -- (0.701450,0.309140) -- (0.702784,0.309121) -- (0.704117,0.322148) -- (0.705451,0.318424) -- (0.706784,0.313373) -- (0.708118,0.310538) -- (0.709452,0.320620) -- (0.710785,0.323702) -- (0.712119,0.334927) -- (0.713452,0.326562) -- (0.714786,0.337298) -- (0.716119,0.314144) -- (0.717453,0.332394) -- (0.718786,0.341990) -- (0.720120,0.359742) -- (0.721454,0.368657) -- (0.722787,0.374288) -- (0.724121,0.380001) -- (0.725454,0.367532) -- (0.726788,0.379770) -- (0.728121,0.343499) -- (0.729455,0.329270) -- (0.730788,0.310190) -- (0.732122,0.328730) -- (0.733456,0.323854) -- (0.734789,0.320607) -- (0.736123,0.311259) -- (0.737456,0.317513) -- (0.738790,0.337922) -- (0.740123,0.354207) -- (0.741457,0.347312) -- (0.742790,0.326475) -- (0.744124,0.336305) -- (0.745458,0.334220) -- (0.746791,0.348433) -- (0.748125,0.335908) -- (0.749458,0.340334) -- (0.750792,0.340357) -- (0.752125,0.339346) -- (0.753459,0.339167) -- (0.754792,0.356834) -- (0.756126,0.338019) -- (0.757460,0.358482) -- (0.758793,0.365464) -- (0.760127,0.372882) -- (0.761460,0.377245) -- (0.762794,0.369521) -- (0.764127,0.383419) -- (0.765461,0.378255) -- (0.766794,0.382402) -- (0.768128,0.406353) -- (0.769462,0.388707) -- (0.770795,0.380740) -- (0.772129,0.393897) -- (0.773462,0.406989) -- (0.774796,0.419809) -- (0.776129,0.414506) -- (0.777463,0.431534) -- (0.778796,0.458296) -- (0.780130,0.464289) -- (0.781464,0.443791) -- (0.782797,0.462380) -- (0.784131,0.444612) -- (0.785464,0.465326) -- (0.786798,0.464455) -- (0.788131,0.488811) -- (0.789465,0.479798) -- (0.790798,0.488485) -- (0.792132,0.470428) -- (0.793466,0.485860) -- (0.794799,0.497440) -- (0.796133,0.504267) -- (0.797466,0.521779) -- (0.798800,0.527720) -- (0.800133,0.528826) -- (0.801467,0.536370) -- (0.802800,0.527470) -- (0.804134,0.512857) -- (0.805468,0.508662) -- (0.806801,0.506383) -- (0.808135,0.504568) -- (0.809468,0.505630) -- (0.810802,0.486608) -- (0.812135,0.488731) -- (0.813469,0.477451) -- (0.814802,0.482630) -- (0.816136,0.477165) -- (0.817470,0.464620) -- (0.818803,0.458559) -- (0.820137,0.440305) -- (0.821470,0.439065) -- (0.822804,0.437073) -- (0.824137,0.457744) -- (0.825471,0.444128) -- (0.826804,0.453501) -- (0.828138,0.476190) -- (0.829472,0.477976) -- (0.830805,0.475939) -- (0.832139,0.495010) -- (0.833472,0.502318) -- (0.834806,0.487834) -- (0.836139,0.472700) -- (0.837473,0.471115) -- (0.838806,0.464718) -- (0.840140,0.455758) -- (0.841474,0.450149) -- (0.842807,0.439083) -- (0.844141,0.440159) -- (0.845474,0.413476) -- (0.846808,0.398834) -- (0.848141,0.397757) -- (0.849475,0.405439) -- (0.850808,0.397860) -- (0.852142,0.405841) -- (0.853476,0.414746) -- (0.854809,0.412892) -- (0.856143,0.421299) -- (0.857476,0.454182) -- (0.858810,0.451334) -- (0.860143,0.441232) -- (0.861477,0.431216) -- (0.862810,0.449189) -- (0.864144,0.445619) -- (0.865478,0.447120) -- (0.866811,0.450151) -- (0.868145,0.436121) -- (0.869478,0.462080) -- (0.870812,0.472275) -- (0.872145,0.465819) -- (0.873479,0.465835) -- (0.874812,0.463160) -- (0.876146,0.442093) -- (0.877480,0.426358) -- (0.878813,0.426762) -- (0.880147,0.434534) -- (0.881480,0.413533) -- (0.882814,0.426464) -- (0.884147,0.418587) -- (0.885481,0.417791) -- (0.886814,0.415508) -- (0.888148,0.404515) -- (0.889482,0.409093) -- (0.890815,0.395218) -- (0.892149,0.393547) -- (0.893482,0.388836) -- (0.894816,0.394042) -- (0.896149,0.377705) -- (0.897483,0.390478) -- (0.898816,0.393322) -- (0.900150,0.402944) -- (0.901484,0.405531) -- (0.902817,0.395250) -- (0.904151,0.386836) -- (0.905484,0.388775) -- (0.906818,0.381777) -- (0.908151,0.394885) -- (0.909485,0.396454) -- (0.910818,0.395342) -- (0.912152,0.392817) -- (0.913486,0.390947) -- (0.914819,0.365668) -- (0.916153,0.340741) -- (0.917486,0.336160) -- (0.918820,0.330132) -- (0.920153,0.318025) -- (0.921487,0.318547) -- (0.922820,0.337712) -- (0.924154,0.315260) -- (0.925488,0.316471) -- (0.926821,0.309429) -- (0.928155,0.287374) -- (0.929488,0.296343) -- (0.930822,0.304185) -- (0.932155,0.299176) -- (0.933489,0.288392) -- (0.934822,0.302541) -- (0.936156,0.290039) -- (0.937490,0.309733) -- (0.938823,0.279411) -- (0.940157,0.285539) -- (0.941490,0.283755) -- (0.942824,0.288393) -- (0.944157,0.297891) -- (0.945491,0.315633) -- (0.946824,0.314937) -- (0.948158,0.305529) -- (0.949492,0.326514) -- (0.950825,0.353115) -- (0.952159,0.355946) -- (0.953492,0.357514) -- (0.954826,0.363148) -- (0.956159,0.362996) -- (0.957493,0.368526) -- (0.958826,0.358428) -- (0.960160,0.332144) -- (0.961494,0.345052) -- (0.962827,0.346239) -- (0.964161,0.351618) -- (0.965494,0.368316) -- (0.966828,0.378222) -- (0.968161,0.376024) -- (0.969495,0.400424) -- (0.970828,0.413991) -- (0.972162,0.408879) -- (0.973496,0.411376) -- (0.974829,0.388460) -- (0.976163,0.378395) -- (0.977496,0.368673) -- (0.978830,0.341752) -- (0.980163,0.350668) -- (0.981497,0.355417) -- (0.982830,0.363592) -- (0.984164,0.356959) -- (0.985498,0.363569) -- (0.986831,0.361218) -- (0.988165,0.350533) -- (0.989498,0.354166) -- (0.990832,0.366812) -- (0.992165,0.361777) -- (0.993499,0.356827) -- (0.994832,0.360372) -- (0.996166,0.360545) -- (0.997500,0.355521) -- (0.998833,0.351500) -- (1.000167,0.336954) -- (1.001500,0.340281) -- (1.002834,0.342491) -- (1.004167,0.363733) -- (1.005501,0.378559) -- (1.006834,0.368819) -- (1.008168,0.367330) -- (1.009502,0.357727) -- (1.010835,0.344127) -- (1.012169,0.355037) -- (1.013502,0.345455) -- (1.014836,0.332466) -- (1.016169,0.330933) -- (1.017503,0.338008) -- (1.018836,0.346669) -- (1.020170,0.337562) -- (1.021504,0.334042) -- (1.022837,0.291725) -- (1.024171,0.284907) -- (1.025504,0.280430) -- (1.026838,0.283071) -- (1.028171,0.277215) -- (1.029505,0.267564) -- (1.030838,0.246046) -- (1.032172,0.240773) -- (1.033506,0.237067) -- (1.034839,0.241301) -- (1.036173,0.247300) -- (1.037506,0.245515) -- (1.038840,0.264021) -- (1.040173,0.242215) -- (1.041507,0.260530) -- (1.042840,0.270808) -- (1.044174,0.268911) -- (1.045508,0.260457) -- (1.046841,0.265525) -- (1.048175,0.284045) -- (1.049508,0.289625) -- (1.050842,0.287652) -- (1.052175,0.284467) -- (1.053509,0.313324) -- (1.054842,0.307990) -- (1.056176,0.321286) -- (1.057510,0.325174) -- (1.058843,0.319878) -- (1.060177,0.323408) -- (1.061510,0.328090) -- (1.062844,0.315651) -- (1.064177,0.336520) -- (1.065511,0.350830) -- (1.066844,0.334714) -- (1.068178,0.322334) -- (1.069512,0.304350) -- (1.070845,0.310043) -- (1.072179,0.324835) -- (1.073512,0.310188) -- (1.074846,0.303933) -- (1.076179,0.314375) -- (1.077513,0.306970) -- (1.078846,0.334870) -- (1.080180,0.331786) -- (1.081514,0.333593) -- (1.082847,0.351855) -- (1.084181,0.329161) -- (1.085514,0.320562) -- (1.086848,0.326837) -- (1.088181,0.311691) -- (1.089515,0.322428) -- (1.090848,0.318924) -- (1.092182,0.330779) -- (1.093516,0.339265) -- (1.094849,0.334150) -- (1.096183,0.329612) -- (1.097516,0.303855) -- (1.098850,0.291342) -- (1.100183,0.302074) -- (1.101517,0.315145) -- (1.102850,0.308990) -- (1.104184,0.303802) -- (1.105518,0.279498) -- (1.106851,0.285932) -- (1.108185,0.295624) -- (1.109518,0.281798) -- (1.110852,0.282236) -- (1.112185,0.277129) -- (1.113519,0.285652) -- (1.114852,0.280876) -- (1.116186,0.290057) -- (1.117520,0.301065) -- (1.118853,0.277908) -- (1.120187,0.273775) -- (1.121520,0.293606) -- (1.122854,0.288802) -- (1.124187,0.271025) -- (1.125521,0.261666) -- (1.126854,0.264480) -- (1.128188,0.276089) -- (1.129522,0.237313) -- (1.130855,0.209211) -- (1.132189,0.201327) -- (1.133522,0.214770) -- (1.134856,0.210470) -- (1.136189,0.218753) -- (1.137523,0.232228) -- (1.138856,0.218644) -- (1.140190,0.210792) -- (1.141524,0.183580) -- (1.142857,0.172335) -- (1.144191,0.194432) -- (1.145524,0.186847) -- (1.146858,0.172400) -- (1.148191,0.179264) -- (1.149525,0.185397) -- (1.150858,0.174289) -- (1.152192,0.169335) -- (1.153526,0.184767) -- (1.154859,0.169685) -- (1.156193,0.131629) -- (1.157526,0.112977) -- (1.158860,0.130061) -- (1.160193,0.145916) -- (1.161527,0.145836) -- (1.162860,0.126030) -- (1.164194,0.108378) -- (1.165528,0.119102) -- (1.166861,0.127194) -- (1.168195,0.101416) -- (1.169528,0.089114) -- (1.170862,0.092648) -- (1.172195,0.106925) -- (1.173529,0.103446) -- (1.174862,0.097265) -- (1.176196,0.096680) -- (1.177530,0.089884) -- (1.178863,0.102713) -- (1.180197,0.076086) -- (1.181530,0.086043) -- (1.182864,0.071729) -- (1.184197,0.085799) -- (1.185531,0.081520) -- (1.186864,0.082120) -- (1.188198,0.089846) -- (1.189532,0.081971) -- (1.190865,0.069407) -- (1.192199,0.065444) -- (1.193532,0.087551) -- (1.194866,0.088430) -- (1.196199,0.099204) -- (1.197533,0.111352) -- (1.198866,0.097589) -- (1.200200,0.109735) -- (1.201534,0.110892) -- (1.202867,0.120106) -- (1.204201,0.120024) -- (1.205534,0.143969) -- (1.206868,0.137629) -- (1.208201,0.114781) -- (1.209535,0.133920) -- (1.210868,0.131374) -- (1.212202,0.143795) -- (1.213536,0.135743) -- (1.214869,0.124078) -- (1.216203,0.152731) -- (1.217536,0.139532) -- (1.218870,0.149854) -- (1.220203,0.146706) -- (1.221537,0.142626) -- (1.222870,0.131093) -- (1.224204,0.135797) -- (1.225538,0.118274) -- (1.226871,0.125115) -- (1.228205,0.128901) -- (1.229538,0.128813) -- (1.230872,0.142037) -- (1.232205,0.126217) -- (1.233539,0.112417) -- (1.234872,0.095536) -- (1.236206,0.090703) -- (1.237540,0.113715) -- (1.238873,0.108434) -- (1.240207,0.105056) -- (1.241540,0.103980) -- (1.242874,0.117508) -- (1.244207,0.099617) -- (1.245541,0.094904) -- (1.246874,0.113288) -- (1.248208,0.134811) -- (1.249542,0.138416) -- (1.250875,0.120480) -- (1.252209,0.132065) -- (1.253542,0.132649) -- (1.254876,0.118703) -- (1.256209,0.122164) -- (1.257543,0.118722) -- (1.258876,0.129211) -- (1.260210,0.138596) -- (1.261544,0.117582) -- (1.262877,0.127885) -- (1.264211,0.098919) -- (1.265544,0.103344) -- (1.266878,0.105892) -- (1.268211,0.101773) -- (1.269545,0.114190) -- (1.270878,0.121601) -- (1.272212,0.137177) -- (1.273546,0.125287) -- (1.274879,0.102852) -- (1.276213,0.106970) -- (1.277546,0.093849) -- (1.278880,0.112819) -- (1.280213,0.099612) -- (1.281547,0.123783) -- (1.282880,0.124203) -- (1.284214,0.116785) -- (1.285548,0.090516) -- (1.286881,0.084378) -- (1.288215,0.047999) -- (1.289548,0.035884) -- (1.290882,0.041724) -- (1.292215,0.041032) -- (1.293549,0.047001) -- (1.294882,0.031624) -- (1.296216,0.030028) -- (1.297550,0.040966) -- (1.298883,0.048103) -- (1.300217,0.046951) -- (1.301550,0.050353) -- (1.302884,0.052547) -- (1.304217,0.041801) -- (1.305551,0.032178) -- (1.306884,0.017449) -- (1.308218,0.028796) -- (1.309552,0.014460) -- (1.310885,-0.017860) -- (1.312219,-0.025282) -- (1.313552,-0.015593) -- (1.314886,-0.028845) -- (1.316219,-0.018971) -- (1.317553,-0.016121) -- (1.318886,0.002140) -- (1.320220,-0.009950) -- (1.321554,-0.014637) -- (1.322887,-0.009549) -- (1.324221,-0.014409) -- (1.325554,-0.029239) -- (1.326888,-0.029515) -- (1.328221,0.006553) -- (1.329555,0.020954) -- (1.330888,0.034651) -- (1.332222,0.049799) -- (1.333556,0.063359) -- (1.334889,0.077686) -- (1.336223,0.071230) -- (1.337556,0.073997) -- (1.338890,0.061708) -- (1.340223,0.046220) -- (1.341557,0.043899) -- (1.342890,0.053417) -- (1.344224,0.042398) -- (1.345558,0.027483) -- (1.346891,0.038454) -- (1.348225,0.043684) -- (1.349558,0.060108) -- (1.350892,0.065566) -- (1.352225,0.064699) -- (1.353559,0.045382) -- (1.354892,0.053382) -- (1.356226,0.061228) -- (1.357560,0.059041) -- (1.358893,0.063964) -- (1.360227,0.051023) -- (1.361560,0.041988) -- (1.362894,0.042308) -- (1.364227,0.024476) -- (1.365561,0.022741) -- (1.366894,0.024230) -- (1.368228,0.043111) -- (1.369562,0.056336) -- (1.370895,0.062105) -- (1.372229,0.071240) -- (1.373562,0.057027) -- (1.374896,0.059407) -- (1.376229,0.069305) -- (1.377563,0.077886) -- (1.378896,0.080715) -- (1.380230,0.079761) -- (1.381564,0.085472) -- (1.382897,0.092030) -- (1.384231,0.079913) -- (1.385564,0.070656) -- (1.386898,0.067495) -- (1.388231,0.075928) -- (1.389565,0.061400) -- (1.390898,0.062928) -- (1.392232,0.060438) -- (1.393566,0.044878) -- (1.394899,0.033659) -- (1.396233,0.019558) -- (1.397566,0.027021) -- (1.398900,0.002474) -- (1.400233,0.020056) -- (1.401567,0.005881) -- (1.402900,0.011424) -- (1.404234,0.024075) -- (1.405568,0.038539) -- (1.406901,0.039858) -- (1.408235,0.041590) -- (1.409568,0.052823) -- (1.410902,0.067711) -- (1.412235,0.068846) -- (1.413569,0.048664) -- (1.414902,0.053967) -- (1.416236,0.039075) -- (1.417570,0.026524) -- (1.418903,0.020314) -- (1.420237,0.028389) -- (1.421570,0.026612) -- (1.422904,0.011261) -- (1.424237,0.019325) -- (1.425571,0.025562) -- (1.426904,0.016307) -- (1.428238,-0.002970) -- (1.429572,-0.008201) -- (1.430905,-0.007318) -- (1.432239,-0.018246) -- (1.433572,-0.012842) -- (1.434906,-0.028395) -- (1.436239,-0.021485) -- (1.437573,-0.035120) -- (1.438906,0.004591) -- (1.440240,-0.020428) -- (1.441574,-0.019564) -- (1.442907,-0.018078) -- (1.444241,-0.018875) -- (1.445574,-0.011656) -- (1.446908,-0.016877) -- (1.448241,-0.007247) -- (1.449575,-0.002235) -- (1.450908,0.000659) -- (1.452242,0.006441) -- (1.453576,0.004106) -- (1.454909,-0.002229) -- (1.456243,-0.006194) -- (1.457576,-0.011244) -- (1.458910,0.000020) -- (1.460243,0.022353) -- (1.461577,0.012010) -- (1.462910,0.000343) -- (1.464244,0.017290) -- (1.465578,0.019171) -- (1.466911,0.028429) -- (1.468245,0.037920) -- (1.469578,0.045610) -- (1.470912,0.052140) -- (1.472245,0.026738) -- (1.473579,-0.006304) -- (1.474912,-0.012827) -- (1.476246,0.002194) -- (1.477580,-0.000196) -- (1.478913,-0.002116) -- (1.480247,0.010339) -- (1.481580,-0.009819) -- (1.482914,-0.007989) -- (1.484247,-0.000258) -- (1.485581,0.009126) -- (1.486914,0.014845) -- (1.488248,-0.008184) -- (1.489582,0.007858) -- (1.490915,0.016321) -- (1.492249,0.018965) -- (1.493582,0.007611) -- (1.494916,-0.015713) -- (1.496249,-0.020461) -- (1.497583,-0.041086) -- (1.498916,-0.032655) -- (1.500250,-0.034425) -- (1.501584,-0.027471) -- (1.502917,-0.035653) -- (1.504251,-0.054916) -- (1.505584,-0.027683) -- (1.506918,-0.005749) -- (1.508251,-0.004611) -- (1.509585,0.008634) -- (1.510918,0.021635) -- (1.512252,0.016117) -- (1.513586,0.038882) -- (1.514919,0.033491) -- (1.516253,0.032086) -- (1.517586,0.041631) -- (1.518920,0.044454) -- (1.520253,0.037979) -- (1.521587,0.064043) -- (1.522920,0.066170) -- (1.524254,0.035591) -- (1.525588,0.007456) -- (1.526921,0.008489) -- (1.528255,0.016420) -- (1.529588,0.016501) -- (1.530922,0.006195) -- (1.532255,0.018338) -- (1.533589,-0.013126) -- (1.534922,0.000263) -- (1.536256,-0.007994) -- (1.537590,-0.011523) -- (1.538923,-0.016411) -- (1.540257,-0.004579) -- (1.541590,0.000417) -- (1.542924,-0.020774) -- (1.544257,-0.010080) -- (1.545591,0.008812) -- (1.546924,0.015816) -- (1.548258,0.007742) -- (1.549592,0.013291) -- (1.550925,0.025990) -- (1.552259,0.013082) -- (1.553592,0.012158) -- (1.554926,0.013141) -- (1.556259,0.029512) -- (1.557593,0.039228) -- (1.558926,0.022073) -- (1.560260,0.030434) -- (1.561594,0.042942) -- (1.562927,0.028063) -- (1.564261,0.045478) -- (1.565594,0.059783) -- (1.566928,0.089183) -- (1.568261,0.098782) -- (1.569595,0.093458) -- (1.570928,0.094393) -- (1.572262,0.095135) -- (1.573596,0.084603) -- (1.574929,0.081533) -- (1.576263,0.073368) -- (1.577596,0.072848) -- (1.578930,0.075158) -- (1.580263,0.074796) -- (1.581597,0.064824) -- (1.582930,0.071802) -- (1.584264,0.067155) -- (1.585598,0.065429) -- (1.586931,0.073796) -- (1.588265,0.076256) -- (1.589598,0.096134) -- (1.590932,0.098584) -- (1.592265,0.097980) -- (1.593599,0.100098) -- (1.594932,0.088953) -- (1.596266,0.097712) -- (1.597600,0.084551) -- (1.598933,0.106158) -- (1.600267,0.098969) -- (1.601600,0.086577) -- (1.602934,0.092299) -- (1.604267,0.085518) -- (1.605601,0.066174) -- (1.606934,0.071669) -- (1.608268,0.091790) -- (1.609602,0.089052) -- (1.610935,0.087671) -- (1.612269,0.105220) -- (1.613602,0.109136) -- (1.614936,0.107774) -- (1.616269,0.157950) -- (1.617603,0.122233) -- (1.618936,0.099923) -- (1.620270,0.086686) -- (1.621604,0.100722) -- (1.622937,0.093613) -- (1.624271,0.092461) -- (1.625604,0.104131) -- (1.626938,0.100225) -- (1.628271,0.096682) -- (1.629605,0.096390) -- (1.630938,0.069343) -- (1.632272,0.053000) -- (1.633606,0.060415) -- (1.634939,0.069640) -- (1.636273,0.051537) -- (1.637606,0.067777) -- (1.638940,0.076730) -- (1.640273,0.090361) -- (1.641607,0.083833) -- (1.642940,0.087336) -- (1.644274,0.098809) -- (1.645608,0.096143) -- (1.646941,0.087399) -- (1.648275,0.099913) -- (1.649608,0.103364) -- (1.650942,0.105876) -- (1.652275,0.090555) -- (1.653609,0.102866) -- (1.654942,0.112446) -- (1.656276,0.158622) -- (1.657610,0.164217) -- (1.658943,0.162605) -- (1.660277,0.169002) -- (1.661610,0.158087) -- (1.662944,0.162098) -- (1.664277,0.177566) -- (1.665611,0.195826) -- (1.666944,0.189904) -- (1.668278,0.167272) -- (1.669612,0.163828) -- (1.670945,0.182061) -- (1.672279,0.183246) -- (1.673612,0.177707) -- (1.674946,0.169168) -- (1.676279,0.186126) -- (1.677613,0.212347) -- (1.678946,0.209173) -- (1.680280,0.202845) -- (1.681614,0.200454) -- (1.682947,0.204653) -- (1.684281,0.203437) -- (1.685614,0.195829) -- (1.686948,0.196853) -- (1.688281,0.185683) -- (1.689615,0.154585) -- (1.690948,0.159014) -- (1.692282,0.171982) -- (1.693616,0.165770) -- (1.694949,0.156320) -- (1.696283,0.148794) -- (1.697616,0.135616) -- (1.698950,0.143396) -- (1.700283,0.148815) -- (1.701617,0.144998) -- (1.702950,0.148850) -- (1.704284,0.134535) -- (1.705618,0.126546) -- (1.706951,0.135987) -- (1.708285,0.142885) -- (1.709618,0.128128) -- (1.710952,0.148058) -- (1.712285,0.134088) -- (1.713619,0.123495) -- (1.714952,0.130470) -- (1.716286,0.127549) -- (1.717620,0.139748) -- (1.718953,0.149934) -- (1.720287,0.136927) -- (1.721620,0.158015) -- (1.722954,0.152632) -- (1.724287,0.164896) -- (1.725621,0.153314) -- (1.726954,0.144607) -- (1.728288,0.163860) -- (1.729622,0.185628) -- (1.730955,0.166526) -- (1.732289,0.174150) -- (1.733622,0.169691) -- (1.734956,0.177324) -- (1.736289,0.163330) -- (1.737623,0.156198) -- (1.738956,0.170075) -- (1.740290,0.181165) -- (1.741624,0.180263) -- (1.742957,0.184520) -- (1.744291,0.195694) -- (1.745624,0.191143) -- (1.746958,0.193127) -- (1.748291,0.188926) -- (1.749625,0.197094) -- (1.750958,0.227750) -- (1.752292,0.215782) -- (1.753626,0.224813) -- (1.754959,0.217090) -- (1.756293,0.196675) -- (1.757626,0.189786) -- (1.758960,0.182842) -- (1.760293,0.175175) -- (1.761627,0.170170) -- (1.762960,0.156223) -- (1.764294,0.156448) -- (1.765628,0.148230) -- (1.766961,0.168938) -- (1.768295,0.186626) -- (1.769628,0.168374) -- (1.770962,0.152059) -- (1.772295,0.152786) -- (1.773629,0.155360) -- (1.774962,0.145454) -- (1.776296,0.138675) -- (1.777630,0.145741) -- (1.778963,0.145657) -- (1.780297,0.165876) -- (1.781630,0.168949) -- (1.782964,0.152603) -- (1.784297,0.141530) -- (1.785631,0.141744) -- (1.786964,0.154347) -- (1.788298,0.171763) -- (1.789632,0.156519) -- (1.790965,0.130252) -- (1.792299,0.128095) -- (1.793632,0.119216) -- (1.794966,0.117438) -- (1.796299,0.102281) -- (1.797633,0.096547) -- (1.798966,0.076821) -- (1.800300,0.058669) -- (1.801634,0.062176) -- (1.802967,0.045558) -- (1.804301,0.049928) -- (1.805634,0.053936) -- (1.806968,0.051746) -- (1.808301,0.046910) -- (1.809635,0.055247) -- (1.810968,0.078209) -- (1.812302,0.078978) -- (1.813636,0.080935) -- (1.814969,0.083151) -- (1.816303,0.089071) -- (1.817636,0.063248) -- (1.818970,0.062429) -- (1.820303,0.076697) -- (1.821637,0.067682) -- (1.822970,0.066891) -- (1.824304,0.045856) -- (1.825638,0.042202) -- (1.826971,0.048894) -- (1.828305,0.043926) -- (1.829638,0.021821) -- (1.830972,0.015068) -- (1.832305,0.038081) -- (1.833639,0.038847) -- (1.834972,0.040651) -- (1.836306,0.032638) -- (1.837640,0.018032) -- (1.838973,0.026029) -- (1.840307,0.029395) -- (1.841640,0.031023) -- (1.842974,0.023442) -- (1.844307,-0.004724) -- (1.845641,-0.003295) -- (1.846974,-0.006394) -- (1.848308,0.009100) -- (1.849642,0.036255) -- (1.850975,0.012070) -- (1.852309,0.004761) -- (1.853642,0.015177) -- (1.854976,0.014879) -- (1.856309,0.013851) -- (1.857643,0.018648) -- (1.858976,0.012153) -- (1.860310,-0.006000) -- (1.861644,0.008724) -- (1.862977,0.003798) -- (1.864311,0.016752) -- (1.865644,0.025076) -- (1.866978,0.023399) -- (1.868311,0.027012) -- (1.869645,0.028753) -- (1.870978,0.017261) -- (1.872312,0.010026) -- (1.873646,0.025775) -- (1.874979,0.020796) -- (1.876313,0.019951) -- (1.877646,0.004597) -- (1.878980,0.010113) -- (1.880313,0.014006) -- (1.881647,0.016570) -- (1.882980,0.023732) -- (1.884314,0.027432) -- (1.885648,0.037077) -- (1.886981,0.046226) -- (1.888315,0.069329) -- (1.889648,0.080682) -- (1.890982,0.117683) -- (1.892315,0.087218) -- (1.893649,0.067027) -- (1.894982,0.068703) -- (1.896316,0.055324) -- (1.897650,0.041965) -- (1.898983,0.045923) -- (1.900317,0.037922) -- (1.901650,0.023429) -- (1.902984,0.030576) -- (1.904317,0.033900) -- (1.905651,0.024975) -- (1.906984,0.012191) -- (1.908318,0.003665) -- (1.909652,0.018461) -- (1.910985,0.009719) -- (1.912319,0.035564) -- (1.913652,0.045277) -- (1.914986,0.049058) -- (1.916319,0.046382) -- (1.917653,0.048425) -- (1.918986,0.050637) -- (1.920320,0.043419) -- (1.921654,0.036289) -- (1.922987,0.030552) -- (1.924321,0.022027) -- (1.925654,-0.004171) -- (1.926988,0.021732) -- (1.928321,0.036176) -- (1.929655,0.041501) -- (1.930988,0.036754) -- (1.932322,0.042823) -- (1.933656,0.034386) -- (1.934989,0.022627) -- (1.936323,0.028593) -- (1.937656,0.013035) -- (1.938990,0.023124) -- (1.940323,0.016570) -- (1.941657,0.011501) -- (1.942990,0.026299) -- (1.944324,0.059508) -- (1.945658,0.065452) -- (1.946991,0.071755) -- (1.948325,0.077284) -- (1.949658,0.119597) -- (1.950992,0.112629) -- (1.952325,0.104542) -- (1.953659,0.099577) -- (1.954992,0.096445) -- (1.956326,0.110248) -- (1.957660,0.093472) -- (1.958993,0.088639) -- (1.960327,0.071797) -- (1.961660,0.054431) -- (1.962994,0.095246) -- (1.964327,0.089159) -- (1.965661,0.080390) -- (1.966994,0.078657) -- (1.968328,0.074566) -- (1.969662,0.064006) -- (1.970995,0.052973) -- (1.972329,0.047640) -- (1.973662,0.046445) -- (1.974996,0.048114) -- (1.976329,0.062809) -- (1.977663,0.054711) -- (1.978996,0.062563) -- (1.980330,0.059173) -- (1.981664,0.058919) -- (1.982997,0.076228) -- (1.984331,0.099508) -- (1.985664,0.125111) -- (1.986998,0.117988) -- (1.988331,0.124542) -- (1.989665,0.142790) -- (1.990998,0.142855) -- (1.992332,0.133436) -- (1.993666,0.156435) -- (1.994999,0.161820) -- (1.996333,0.160651) -- (1.997666,0.184534) -- (1.999000,0.167920);
\draw[thin,color=blue, opacity=0.5] (0.000000,0.000000) -- (0.001334,-0.009397) -- (0.002667,0.005517) -- (0.004001,-0.014570) -- (0.005334,-0.002155) -- (0.006668,0.007940) -- (0.008001,0.010457) -- (0.009335,-0.003315) -- (0.010668,0.017453) -- (0.012002,0.027862) -- (0.013336,0.037523) -- (0.014669,0.030130) -- (0.016003,0.044240) -- (0.017336,0.040946) -- (0.018670,0.061625) -- (0.020003,0.053976) -- (0.021337,0.035738) -- (0.022670,0.053742) -- (0.024004,0.055314) -- (0.025338,0.058221) -- (0.026671,0.056726) -- (0.028005,0.041030) -- (0.029338,0.050296) -- (0.030672,0.052471) -- (0.032005,0.061954) -- (0.033339,0.070436) -- (0.034672,0.060881) -- (0.036006,0.048792) -- (0.037340,0.062018) -- (0.038673,0.077815) -- (0.040007,0.071370) -- (0.041340,0.059865) -- (0.042674,0.050572) -- (0.044007,0.044417) -- (0.045341,0.057551) -- (0.046674,0.043190) -- (0.048008,0.036043) -- (0.049342,0.031713) -- (0.050675,0.038763) -- (0.052009,0.037458) -- (0.053342,0.053977) -- (0.054676,0.067786) -- (0.056009,0.073920) -- (0.057343,0.075442) -- (0.058676,0.062209) -- (0.060010,0.055939) -- (0.061344,0.047555) -- (0.062677,0.044694) -- (0.064011,0.035045) -- (0.065344,0.039663) -- (0.066678,0.046984) -- (0.068011,0.021570) -- (0.069345,0.023773) -- (0.070678,0.038904) -- (0.072012,0.031704) -- (0.073346,0.054144) -- (0.074679,0.055142) -- (0.076013,0.067215) -- (0.077346,0.064489) -- (0.078680,0.068654) -- (0.080013,0.062087) -- (0.081347,0.070219) -- (0.082680,0.056966) -- (0.084014,0.048158) -- (0.085348,0.062987) -- (0.086681,0.041678) -- (0.088015,0.034426) -- (0.089348,0.020754) -- (0.090682,0.054972) -- (0.092015,0.051846) -- (0.093349,0.052976) -- (0.094682,0.067971) -- (0.096016,0.055468) -- (0.097350,0.052545) -- (0.098683,0.044238) -- (0.100017,0.047449) -- (0.101350,0.040650) -- (0.102684,0.052352) -- (0.104017,0.041848) -- (0.105351,0.015284) -- (0.106684,0.012535) -- (0.108018,0.032860) -- (0.109352,0.020015) -- (0.110685,0.027518) -- (0.112019,0.056259) -- (0.113352,0.071207) -- (0.114686,0.075364) -- (0.116019,0.086968) -- (0.117353,0.062433) -- (0.118686,0.068862) -- (0.120020,0.046744) -- (0.121354,0.033882) -- (0.122687,0.044227) -- (0.124021,0.033435) -- (0.125354,0.025661) -- (0.126688,0.042109) -- (0.128021,0.049109) -- (0.129355,0.048072) -- (0.130688,0.062282) -- (0.132022,0.044034) -- (0.133356,0.046068) -- (0.134689,0.044260) -- (0.136023,0.039422) -- (0.137356,0.041541) -- (0.138690,0.060616) -- (0.140023,0.058481) -- (0.141357,0.033289) -- (0.142690,0.033348) -- (0.144024,0.023025) -- (0.145358,0.022689) -- (0.146691,0.030277) -- (0.148025,0.041179) -- (0.149358,0.047115) -- (0.150692,0.043744) -- (0.152025,0.049395) -- (0.153359,0.037610) -- (0.154692,0.034186) -- (0.156026,0.025494) -- (0.157360,0.008184) -- (0.158693,0.001133) -- (0.160027,-0.006461) -- (0.161360,0.002426) -- (0.162694,0.014340) -- (0.164027,0.022293) -- (0.165361,0.014339) -- (0.166694,0.028453) -- (0.168028,0.037717) -- (0.169362,0.056794) -- (0.170695,0.062651) -- (0.172029,0.091704) -- (0.173362,0.076053) -- (0.174696,0.054210) -- (0.176029,0.048925) -- (0.177363,0.057054) -- (0.178696,0.047690) -- (0.180030,0.078894) -- (0.181364,0.071536) -- (0.182697,0.084797) -- (0.184031,0.076012) -- (0.185364,0.088550) -- (0.186698,0.086804) -- (0.188031,0.071702) -- (0.189365,0.083945) -- (0.190698,0.080642) -- (0.192032,0.098593) -- (0.193366,0.111126) -- (0.194699,0.094842) -- (0.196033,0.125570) -- (0.197366,0.115794) -- (0.198700,0.120140) -- (0.200033,0.126861) -- (0.201367,0.131246) -- (0.202700,0.126149) -- (0.204034,0.134206) -- (0.205368,0.128183) -- (0.206701,0.132431) -- (0.208035,0.128059) -- (0.209368,0.130816) -- (0.210702,0.125633) -- (0.212035,0.121341) -- (0.213369,0.096962) -- (0.214702,0.100386) -- (0.216036,0.097099) -- (0.217370,0.078209) -- (0.218703,0.082965) -- (0.220037,0.113173) -- (0.221370,0.097549) -- (0.222704,0.052608) -- (0.224037,0.056342) -- (0.225371,0.078818) -- (0.226704,0.071531) -- (0.228038,0.044184) -- (0.229372,0.058506) -- (0.230705,0.080439) -- (0.232039,0.101213) -- (0.233372,0.112851) -- (0.234706,0.123132) -- (0.236039,0.159955) -- (0.237373,0.156715) -- (0.238706,0.168266) -- (0.240040,0.192160) -- (0.241374,0.209430) -- (0.242707,0.184109) -- (0.244041,0.182812) -- (0.245374,0.191424) -- (0.246708,0.184482) -- (0.248041,0.174977) -- (0.249375,0.174355) -- (0.250708,0.158012) -- (0.252042,0.175992) -- (0.253376,0.166584) -- (0.254709,0.173377) -- (0.256043,0.161586) -- (0.257376,0.173297) -- (0.258710,0.159196) -- (0.260043,0.146762) -- (0.261377,0.161253) -- (0.262710,0.145012) -- (0.264044,0.156063) -- (0.265378,0.165168) -- (0.266711,0.170865) -- (0.268045,0.153618) -- (0.269378,0.148764) -- (0.270712,0.162698) -- (0.272045,0.154430) -- (0.273379,0.148566) -- (0.274712,0.162966) -- (0.276046,0.148584) -- (0.277380,0.143706) -- (0.278713,0.153798) -- (0.280047,0.175446) -- (0.281380,0.166061) -- (0.282714,0.151965) -- (0.284047,0.143334) -- (0.285381,0.151508) -- (0.286714,0.143206) -- (0.288048,0.140148) -- (0.289382,0.160204) -- (0.290715,0.146377) -- (0.292049,0.169615) -- (0.293382,0.182110) -- (0.294716,0.185042) -- (0.296049,0.168799) -- (0.297383,0.183658) -- (0.298716,0.189438) -- (0.300050,0.179760) -- (0.301384,0.203704) -- (0.302717,0.201907) -- (0.304051,0.202314) -- (0.305384,0.169768) -- (0.306718,0.160362) -- (0.308051,0.178433) -- (0.309385,0.180619) -- (0.310718,0.181409) -- (0.312052,0.190304) -- (0.313386,0.192385) -- (0.314719,0.184730) -- (0.316053,0.176717) -- (0.317386,0.175935) -- (0.318720,0.183318) -- (0.320053,0.195082) -- (0.321387,0.211056) -- (0.322720,0.204096) -- (0.324054,0.200221) -- (0.325388,0.209410) -- (0.326721,0.225320) -- (0.328055,0.256441) -- (0.329388,0.263365) -- (0.330722,0.273230) -- (0.332055,0.274140) -- (0.333389,0.306798) -- (0.334722,0.298242) -- (0.336056,0.317571) -- (0.337390,0.322349) -- (0.338723,0.310483) -- (0.340057,0.310651) -- (0.341390,0.294448) -- (0.342724,0.302316) -- (0.344057,0.292859) -- (0.345391,0.293550) -- (0.346724,0.292203) -- (0.348058,0.302930) -- (0.349392,0.296187) -- (0.350725,0.292862) -- (0.352059,0.287789) -- (0.353392,0.274183) -- (0.354726,0.272952) -- (0.356059,0.258207) -- (0.357393,0.242271) -- (0.358726,0.257288) -- (0.360060,0.270224) -- (0.361394,0.264537) -- (0.362727,0.270953) -- (0.364061,0.273705) -- (0.365394,0.263012) -- (0.366728,0.258035) -- (0.368061,0.251595) -- (0.369395,0.255808) -- (0.370728,0.254515) -- (0.372062,0.251726) -- (0.373396,0.232743) -- (0.374729,0.244927) -- (0.376063,0.238430) -- (0.377396,0.255929) -- (0.378730,0.264385) -- (0.380063,0.233489) -- (0.381397,0.227521) -- (0.382730,0.225038) -- (0.384064,0.212601) -- (0.385398,0.212165) -- (0.386731,0.225734) -- (0.388065,0.228937) -- (0.389398,0.236759) -- (0.390732,0.232355) -- (0.392065,0.233215) -- (0.393399,0.216856) -- (0.394732,0.215650) -- (0.396066,0.214568) -- (0.397400,0.243664) -- (0.398733,0.259180) -- (0.400067,0.243260) -- (0.401400,0.238243) -- (0.402734,0.242054) -- (0.404067,0.244840) -- (0.405401,0.231702) -- (0.406734,0.218766) -- (0.408068,0.214449) -- (0.409402,0.220599) -- (0.410735,0.223173) -- (0.412069,0.220866) -- (0.413402,0.227233) -- (0.414736,0.201032) -- (0.416069,0.198974) -- (0.417403,0.205017) -- (0.418736,0.210328) -- (0.420070,0.196048) -- (0.421404,0.193181) -- (0.422737,0.205739) -- (0.424071,0.200101) -- (0.425404,0.192686) -- (0.426738,0.193132) -- (0.428071,0.187065) -- (0.429405,0.190564) -- (0.430738,0.199689) -- (0.432072,0.192627) -- (0.433406,0.179500) -- (0.434739,0.187764) -- (0.436073,0.183656) -- (0.437406,0.183706) -- (0.438740,0.156438) -- (0.440073,0.165788) -- (0.441407,0.164643) -- (0.442740,0.178621) -- (0.444074,0.183762) -- (0.445408,0.184253) -- (0.446741,0.188156) -- (0.448075,0.168417) -- (0.449408,0.157565) -- (0.450742,0.139822) -- (0.452075,0.136084) -- (0.453409,0.134019) -- (0.454742,0.124012) -- (0.456076,0.140536) -- (0.457410,0.113893) -- (0.458743,0.113015) -- (0.460077,0.104680) -- (0.461410,0.099895) -- (0.462744,0.094377) -- (0.464077,0.096509) -- (0.465411,0.112183) -- (0.466744,0.124238) -- (0.468078,0.108011) -- (0.469412,0.113688) -- (0.470745,0.116803) -- (0.472079,0.119338) -- (0.473412,0.115079) -- (0.474746,0.120821) -- (0.476079,0.111188) -- (0.477413,0.105736) -- (0.478746,0.099165) -- (0.480080,0.115739) -- (0.481414,0.129384) -- (0.482747,0.138300) -- (0.484081,0.116590) -- (0.485414,0.126679) -- (0.486748,0.126490) -- (0.488081,0.127025) -- (0.489415,0.123623) -- (0.490748,0.114375) -- (0.492082,0.114776) -- (0.493416,0.159153) -- (0.494749,0.140778) -- (0.496083,0.126288) -- (0.497416,0.115530) -- (0.498750,0.134052) -- (0.500083,0.126233) -- (0.501417,0.130390) -- (0.502750,0.103639) -- (0.504084,0.116628) -- (0.505418,0.108829) -- (0.506751,0.110330) -- (0.508085,0.128479) -- (0.509418,0.127734) -- (0.510752,0.131838) -- (0.512085,0.126316) -- (0.513419,0.150630) -- (0.514752,0.166740) -- (0.516086,0.181009) -- (0.517420,0.177893) -- (0.518753,0.177449) -- (0.520087,0.175605) -- (0.521420,0.155708) -- (0.522754,0.156729) -- (0.524087,0.154148) -- (0.525421,0.174081) -- (0.526754,0.163453) -- (0.528088,0.166225) -- (0.529422,0.164298) -- (0.530755,0.145821) -- (0.532089,0.155432) -- (0.533422,0.155776) -- (0.534756,0.170194) -- (0.536089,0.171211) -- (0.537423,0.155959) -- (0.538756,0.138918) -- (0.540090,0.131401) -- (0.541424,0.138520) -- (0.542757,0.131140) -- (0.544091,0.124376) -- (0.545424,0.144818) -- (0.546758,0.149398) -- (0.548091,0.139116) -- (0.549425,0.126236) -- (0.550758,0.117046) -- (0.552092,0.105918) -- (0.553426,0.122092) -- (0.554759,0.107126) -- (0.556093,0.094551) -- (0.557426,0.095034) -- (0.558760,0.121805) -- (0.560093,0.116059) -- (0.561427,0.119321) -- (0.562760,0.121693) -- (0.564094,0.142393) -- (0.565428,0.150287) -- (0.566761,0.142576) -- (0.568095,0.118102) -- (0.569428,0.099502) -- (0.570762,0.096903) -- (0.572095,0.106616) -- (0.573429,0.101557) -- (0.574762,0.095633) -- (0.576096,0.107835) -- (0.577430,0.078953) -- (0.578763,0.097781) -- (0.580097,0.110849) -- (0.581430,0.103735) -- (0.582764,0.099416) -- (0.584097,0.097034) -- (0.585431,0.099727) -- (0.586764,0.092401) -- (0.588098,0.075213) -- (0.589432,0.110175) -- (0.590765,0.094273) -- (0.592099,0.113511) -- (0.593432,0.104528) -- (0.594766,0.129196) -- (0.596099,0.132068) -- (0.597433,0.129662) -- (0.598766,0.150439) -- (0.600100,0.148088) -- (0.601434,0.160328) -- (0.602767,0.171881) -- (0.604101,0.174725) -- (0.605434,0.176386) -- (0.606768,0.163883) -- (0.608101,0.167120) -- (0.609435,0.174995) -- (0.610768,0.184856) -- (0.612102,0.172225) -- (0.613436,0.170525) -- (0.614769,0.163826) -- (0.616103,0.162719) -- (0.617436,0.160971) -- (0.618770,0.185802) -- (0.620103,0.183723) -- (0.621437,0.170538) -- (0.622770,0.153800) -- (0.624104,0.161165) -- (0.625438,0.149730) -- (0.626771,0.156194) -- (0.628105,0.177462) -- (0.629438,0.186868) -- (0.630772,0.192584) -- (0.632105,0.188692) -- (0.633439,0.185215) -- (0.634772,0.182859) -- (0.636106,0.182214) -- (0.637440,0.157252) -- (0.638773,0.145402) -- (0.640107,0.148797) -- (0.641440,0.153138) -- (0.642774,0.154695) -- (0.644107,0.175174) -- (0.645441,0.172375) -- (0.646774,0.173892) -- (0.648108,0.175799) -- (0.649442,0.204124) -- (0.650775,0.220477) -- (0.652109,0.242300) -- (0.653442,0.233725) -- (0.654776,0.244120) -- (0.656109,0.246625) -- (0.657443,0.247778) -- (0.658776,0.263841) -- (0.660110,0.279707) -- (0.661444,0.285478) -- (0.662777,0.292975) -- (0.664111,0.302603) -- (0.665444,0.297036) -- (0.666778,0.294190) -- (0.668111,0.303058) -- (0.669445,0.304451) -- (0.670778,0.312809) -- (0.672112,0.324728) -- (0.673446,0.340501) -- (0.674779,0.321969) -- (0.676113,0.308591) -- (0.677446,0.318837) -- (0.678780,0.316352) -- (0.680113,0.313816) -- (0.681447,0.321309) -- (0.682780,0.317825) -- (0.684114,0.315354) -- (0.685448,0.297928) -- (0.686781,0.298011) -- (0.688115,0.297071) -- (0.689448,0.317775) -- (0.690782,0.318355) -- (0.692115,0.326723) -- (0.693449,0.323316) -- (0.694782,0.330284) -- (0.696116,0.306732) -- (0.697450,0.285286) -- (0.698783,0.285614) -- (0.700117,0.296212) -- (0.701450,0.309140) -- (0.702784,0.309121) -- (0.704117,0.322148) -- (0.705451,0.318424) -- (0.706784,0.313373) -- (0.708118,0.310538) -- (0.709452,0.320620) -- (0.710785,0.323702) -- (0.712119,0.334927) -- (0.713452,0.326562) -- (0.714786,0.337298) -- (0.716119,0.314144) -- (0.717453,0.332394) -- (0.718786,0.341990) -- (0.720120,0.359742) -- (0.721454,0.368657) -- (0.722787,0.374288) -- (0.724121,0.380001) -- (0.725454,0.367532) -- (0.726788,0.379770) -- (0.728121,0.343499) -- (0.729455,0.329270) -- (0.730788,0.310190) -- (0.732122,0.328730) -- (0.733456,0.323854) -- (0.734789,0.320607) -- (0.736123,0.311259) -- (0.737456,0.317513) -- (0.738790,0.337922) -- (0.740123,0.354207) -- (0.741457,0.347312) -- (0.742790,0.326475) -- (0.744124,0.336305) -- (0.745458,0.334220) -- (0.746791,0.348433) -- (0.748125,0.335908) -- (0.749458,0.340334) -- (0.750792,0.340357) -- (0.752125,0.339346) -- (0.753459,0.339167) -- (0.754792,0.356834) -- (0.756126,0.338019) -- (0.757460,0.358482) -- (0.758793,0.365464) -- (0.760127,0.372882) -- (0.761460,0.377245) -- (0.762794,0.369521) -- (0.764127,0.383419) -- (0.765461,0.378255) -- (0.766794,0.382402) -- (0.768128,0.406353) -- (0.769462,0.388707) -- (0.770795,0.380740) -- (0.772129,0.393897) -- (0.773462,0.406989) -- (0.774796,0.419809) -- (0.776129,0.414506) -- (0.777463,0.431534) -- (0.778796,0.458296) -- (0.780130,0.464289) -- (0.781464,0.443791) -- (0.782797,0.462380) -- (0.784131,0.444612) -- (0.785464,0.465326) -- (0.786798,0.464455) -- (0.788131,0.488811) -- (0.789465,0.479798) -- (0.790798,0.488485) -- (0.792132,0.470428) -- (0.793466,0.485860) -- (0.794799,0.497440) -- (0.796133,0.504267) -- (0.797466,0.521779) -- (0.798800,0.527720) -- (0.800133,0.528826) -- (0.801467,0.536370) -- (0.802800,0.527470) -- (0.804134,0.512857) -- (0.805468,0.508662) -- (0.806801,0.506383) -- (0.808135,0.504568) -- (0.809468,0.505630) -- (0.810802,0.486608) -- (0.812135,0.488731) -- (0.813469,0.477451) -- (0.814802,0.482630) -- (0.816136,0.477165) -- (0.817470,0.464620) -- (0.818803,0.458559) -- (0.820137,0.440305) -- (0.821470,0.439065) -- (0.822804,0.437073) -- (0.824137,0.457744) -- (0.825471,0.444128) -- (0.826804,0.453501) -- (0.828138,0.476190) -- (0.829472,0.477976) -- (0.830805,0.475939) -- (0.832139,0.495010) -- (0.833472,0.502318) -- (0.834806,0.487834) -- (0.836139,0.472700) -- (0.837473,0.471115) -- (0.838806,0.464718) -- (0.840140,0.455758) -- (0.841474,0.450149) -- (0.842807,0.439083) -- (0.844141,0.440159) -- (0.845474,0.413476) -- (0.846808,0.398834) -- (0.848141,0.397757) -- (0.849475,0.405439) -- (0.850808,0.397860) -- (0.852142,0.405841) -- (0.853476,0.414746) -- (0.854809,0.412892) -- (0.856143,0.421299) -- (0.857476,0.454182) -- (0.858810,0.451334) -- (0.860143,0.441232) -- (0.861477,0.431216) -- (0.862810,0.449189) -- (0.864144,0.445619) -- (0.865478,0.447120) -- (0.866811,0.450151) -- (0.868145,0.436121) -- (0.869478,0.462080) -- (0.870812,0.472275) -- (0.872145,0.465819) -- (0.873479,0.465835) -- (0.874812,0.463160) -- (0.876146,0.442093) -- (0.877480,0.426358) -- (0.878813,0.426762) -- (0.880147,0.434534) -- (0.881480,0.413533) -- (0.882814,0.426464) -- (0.884147,0.418587) -- (0.885481,0.417791) -- (0.886814,0.415508) -- (0.888148,0.404515) -- (0.889482,0.409093) -- (0.890815,0.395218) -- (0.892149,0.393547) -- (0.893482,0.388836) -- (0.894816,0.394042) -- (0.896149,0.377705) -- (0.897483,0.390478) -- (0.898816,0.393322) -- (0.900150,0.402944) -- (0.901484,0.405531) -- (0.902817,0.395250) -- (0.904151,0.386836) -- (0.905484,0.388775) -- (0.906818,0.381777) -- (0.908151,0.394885) -- (0.909485,0.396454) -- (0.910818,0.395342) -- (0.912152,0.392817) -- (0.913486,0.390947) -- (0.914819,0.365668) -- (0.916153,0.340741) -- (0.917486,0.336160) -- (0.918820,0.330132) -- (0.920153,0.318025) -- (0.921487,0.318547) -- (0.922820,0.337712) -- (0.924154,0.315260) -- (0.925488,0.316471) -- (0.926821,0.309429) -- (0.928155,0.287374) -- (0.929488,0.296343) -- (0.930822,0.304185) -- (0.932155,0.299176) -- (0.933489,0.288392) -- (0.934822,0.302541) -- (0.936156,0.290039) -- (0.937490,0.309733) -- (0.938823,0.279411) -- (0.940157,0.285539) -- (0.941490,0.283755) -- (0.942824,0.288393) -- (0.944157,0.297891) -- (0.945491,0.315633) -- (0.946824,0.314937) -- (0.948158,0.305529) -- (0.949492,0.326514) -- (0.950825,0.353115) -- (0.952159,0.355946) -- (0.953492,0.357514) -- (0.954826,0.363148) -- (0.956159,0.362996) -- (0.957493,0.368526) -- (0.958826,0.358428) -- (0.960160,0.332144) -- (0.961494,0.345052) -- (0.962827,0.346239) -- (0.964161,0.351618) -- (0.965494,0.368316) -- (0.966828,0.378222) -- (0.968161,0.376024) -- (0.969495,0.400424) -- (0.970828,0.413991) -- (0.972162,0.408879) -- (0.973496,0.411376) -- (0.974829,0.388460) -- (0.976163,0.378395) -- (0.977496,0.368673) -- (0.978830,0.341752) -- (0.980163,0.350668) -- (0.981497,0.355417) -- (0.982830,0.363592) -- (0.984164,0.356959) -- (0.985498,0.363569) -- (0.986831,0.361218) -- (0.988165,0.350533) -- (0.989498,0.354166) -- (0.990832,0.366812) -- (0.992165,0.361777) -- (0.993499,0.356827) -- (0.994832,0.360372) -- (0.996166,0.360545) -- (0.997500,0.355521) -- (0.998833,0.351500) -- (1.000167,0.336954) -- (1.001500,0.340281) -- (1.002834,0.342491) -- (1.004167,0.363733) -- (1.005501,0.378559) -- (1.006834,0.368819) -- (1.008168,0.367330) -- (1.009502,0.357727) -- (1.010835,0.344127) -- (1.012169,0.355037) -- (1.013502,0.345455) -- (1.014836,0.332466) -- (1.016169,0.330933) -- (1.017503,0.338008) -- (1.018836,0.346669) -- (1.020170,0.337562) -- (1.021504,0.334042) -- (1.022837,0.291725) -- (1.024171,0.284907) -- (1.025504,0.280430) -- (1.026838,0.283071) -- (1.028171,0.277215) -- (1.029505,0.267564) -- (1.030838,0.246046) -- (1.032172,0.240773) -- (1.033506,0.237067) -- (1.034839,0.241301) -- (1.036173,0.247300) -- (1.037506,0.245515) -- (1.038840,0.264021) -- (1.040173,0.242215) -- (1.041507,0.260530) -- (1.042840,0.270808) -- (1.044174,0.268911) -- (1.045508,0.260457) -- (1.046841,0.265525) -- (1.048175,0.284045) -- (1.049508,0.289625) -- (1.050842,0.287652) -- (1.052175,0.284467) -- (1.053509,0.313324) -- (1.054842,0.307990) -- (1.056176,0.321286) -- (1.057510,0.325174) -- (1.058843,0.319878) -- (1.060177,0.323408) -- (1.061510,0.328090) -- (1.062844,0.315651) -- (1.064177,0.336520) -- (1.065511,0.350830) -- (1.066844,0.334714) -- (1.068178,0.322334) -- (1.069512,0.304350) -- (1.070845,0.310043) -- (1.072179,0.324835) -- (1.073512,0.310188) -- (1.074846,0.303933) -- (1.076179,0.314375) -- (1.077513,0.306970) -- (1.078846,0.334870) -- (1.080180,0.331786) -- (1.081514,0.333593) -- (1.082847,0.351855) -- (1.084181,0.329161) -- (1.085514,0.320562) -- (1.086848,0.326837) -- (1.088181,0.311691) -- (1.089515,0.322428) -- (1.090848,0.318924) -- (1.092182,0.330779) -- (1.093516,0.339265) -- (1.094849,0.334150) -- (1.096183,0.329612) -- (1.097516,0.303855) -- (1.098850,0.291342) -- (1.100183,0.302074) -- (1.101517,0.315145) -- (1.102850,0.308990) -- (1.104184,0.303802) -- (1.105518,0.279498) -- (1.106851,0.285932) -- (1.108185,0.295624) -- (1.109518,0.281798) -- (1.110852,0.282236) -- (1.112185,0.277129) -- (1.113519,0.285652) -- (1.114852,0.280876) -- (1.116186,0.290057) -- (1.117520,0.301065) -- (1.118853,0.277908) -- (1.120187,0.273775) -- (1.121520,0.293606) -- (1.122854,0.288802) -- (1.124187,0.271025) -- (1.125521,0.261666) -- (1.126854,0.264480) -- (1.128188,0.276089) -- (1.129522,0.237313) -- (1.130855,0.209211) -- (1.132189,0.201327) -- (1.133522,0.214770) -- (1.134856,0.210470) -- (1.136189,0.218753) -- (1.137523,0.232228) -- (1.138856,0.218644) -- (1.140190,0.192327) -- (1.141524,0.220010) -- (1.142857,0.231726) -- (1.144191,0.210100) -- (1.145524,0.218157) -- (1.146858,0.233076) -- (1.148191,0.226683) -- (1.149525,0.221021) -- (1.150858,0.232601) -- (1.152192,0.238026) -- (1.153526,0.223065) -- (1.154859,0.238620) -- (1.156193,0.277147) -- (1.157526,0.296271) -- (1.158860,0.279658) -- (1.160193,0.264275) -- (1.161527,0.264826) -- (1.162860,0.285104) -- (1.164194,0.303227) -- (1.165528,0.292974) -- (1.166861,0.285354) -- (1.168195,0.311604) -- (1.169528,0.324376) -- (1.170862,0.321314) -- (1.172195,0.307508) -- (1.173529,0.311460) -- (1.174862,0.318112) -- (1.176196,0.319168) -- (1.177530,0.326435) -- (1.178863,0.314079) -- (1.180197,0.341176) -- (1.181530,0.331691) -- (1.182864,0.346476) -- (1.184197,0.332878) -- (1.185531,0.337629) -- (1.186864,0.337499) -- (1.188198,0.330246) -- (1.189532,0.338592) -- (1.190865,0.351627) -- (1.192199,0.356062) -- (1.193532,0.334426) -- (1.194866,0.334019) -- (1.196199,0.323716) -- (1.197533,0.312040) -- (1.198866,0.326274) -- (1.200200,0.314600) -- (1.201534,0.313915) -- (1.202867,0.305172) -- (1.204201,0.305725) -- (1.205534,0.282252) -- (1.206868,0.289064) -- (1.208201,0.312383) -- (1.209535,0.293715) -- (1.210868,0.296733) -- (1.212202,0.284783) -- (1.213536,0.293306) -- (1.214869,0.305443) -- (1.216203,0.277262) -- (1.217536,0.290932) -- (1.218870,0.281082) -- (1.220203,0.284701) -- (1.221537,0.289252) -- (1.222870,0.301257) -- (1.224204,0.297025) -- (1.225538,0.315019) -- (1.226871,0.308649) -- (1.228205,0.305335) -- (1.229538,0.305894) -- (1.230872,0.293142) -- (1.232205,0.309434) -- (1.233539,0.323705) -- (1.234872,0.341058) -- (1.236206,0.346362) -- (1.237540,0.323822) -- (1.238873,0.329574) -- (1.240207,0.333424) -- (1.241540,0.334971) -- (1.242874,0.321914) -- (1.244207,0.340277) -- (1.245541,0.345462) -- (1.246874,0.327549) -- (1.248208,0.306497) -- (1.249542,0.303363) -- (1.250875,0.321772) -- (1.252209,0.310657) -- (1.253542,0.310546) -- (1.254876,0.324962) -- (1.256209,0.321973) -- (1.257543,0.325887) -- (1.258876,0.315869) -- (1.260210,0.306956) -- (1.261544,0.328441) -- (1.262877,0.318610) -- (1.264211,0.348047) -- (1.265544,0.344094) -- (1.266878,0.342017) -- (1.268211,0.346608) -- (1.269545,0.334662) -- (1.270878,0.327723) -- (1.272212,0.312618) -- (1.273546,0.324980) -- (1.274879,0.347886) -- (1.276213,0.344239) -- (1.277546,0.357831) -- (1.278880,0.339334) -- (1.280213,0.353012) -- (1.281547,0.329312) -- (1.282880,0.329363) -- (1.284214,0.337253) -- (1.285548,0.363994) -- (1.286881,0.370603) -- (1.288215,0.407454) -- (1.289548,0.420040) -- (1.290882,0.414672) -- (1.292215,0.415835) -- (1.293549,0.410338) -- (1.294882,0.426186) -- (1.296216,0.428254) -- (1.297550,0.417787) -- (1.298883,0.411122) -- (1.300217,0.412745) -- (1.301550,0.409815) -- (1.302884,0.408092) -- (1.304217,0.419309) -- (1.305551,0.429404) -- (1.306884,0.444604) -- (1.308218,0.433729) -- (1.309552,0.448536) -- (1.310885,0.481328) -- (1.312219,0.489222) -- (1.313552,0.480004) -- (1.314886,0.493727) -- (1.316219,0.484325) -- (1.317553,0.481947) -- (1.318886,0.464157) -- (1.320220,0.476718) -- (1.321554,0.481877) -- (1.322887,0.477260) -- (1.324221,0.482592) -- (1.325554,0.497894) -- (1.326888,0.498640) -- (1.328221,0.463044) -- (1.329555,0.449115) -- (1.330888,0.435890) -- (1.332222,0.421212) -- (1.333556,0.408124) -- (1.334889,0.394268) -- (1.336223,0.401196) -- (1.337556,0.398901) -- (1.338890,0.411661) -- (1.340223,0.427621) -- (1.341557,0.430413) -- (1.342890,0.421367) -- (1.344224,0.432857) -- (1.345558,0.448243) -- (1.346891,0.437744) -- (1.348225,0.432985) -- (1.349558,0.417033) -- (1.350892,0.412047) -- (1.352225,0.413385) -- (1.353559,0.433173) -- (1.354892,0.425645) -- (1.356226,0.418270) -- (1.357560,0.420929) -- (1.358893,0.416477) -- (1.360227,0.429890) -- (1.361560,0.439397) -- (1.362894,0.439548) -- (1.364227,0.457851) -- (1.365561,0.460058) -- (1.366894,0.459041) -- (1.368228,0.440631) -- (1.369562,0.427877) -- (1.370895,0.422580) -- (1.372229,0.413917) -- (1.373562,0.428601) -- (1.374896,0.426692) -- (1.376229,0.417265) -- (1.377563,0.409156) -- (1.378896,0.406799) -- (1.380230,0.408224) -- (1.381564,0.402985) -- (1.382897,0.396898) -- (1.384231,0.409486) -- (1.385564,0.419215) -- (1.386898,0.422847) -- (1.388231,0.414886) -- (1.389565,0.429885) -- (1.390898,0.428829) -- (1.392232,0.431790) -- (1.393566,0.447822) -- (1.394899,0.459513) -- (1.396233,0.474085) -- (1.397566,0.467093) -- (1.398900,0.492112) -- (1.400233,0.475001) -- (1.401567,0.489648) -- (1.402900,0.484576) -- (1.404234,0.472397) -- (1.405568,0.458404) -- (1.406901,0.457557) -- (1.408235,0.456296) -- (1.409568,0.445535) -- (1.410902,0.431118) -- (1.412235,0.430455) -- (1.413569,0.451108) -- (1.414902,0.446276) -- (1.416236,0.461640) -- (1.417570,0.474662) -- (1.418903,0.481344) -- (1.420237,0.473740) -- (1.421570,0.475989) -- (1.422904,0.491812) -- (1.424237,0.484219) -- (1.425571,0.478453) -- (1.426904,0.488180) -- (1.428238,0.507928) -- (1.429572,0.513631) -- (1.430905,0.513219) -- (1.432239,0.524619) -- (1.433572,0.519686) -- (1.434906,0.535710) -- (1.436239,0.529272) -- (1.437573,0.543379) -- (1.438906,0.504139) -- (1.440240,0.529630) -- (1.441574,0.529237) -- (1.442907,0.528223) -- (1.444241,0.529491) -- (1.445574,0.522744) -- (1.446908,0.528436) -- (1.448241,0.519278) -- (1.449575,0.514738) -- (1.450908,0.512315) -- (1.452242,0.507004) -- (1.453576,0.509811) -- (1.454909,0.516617) -- (1.456243,0.521054) -- (1.457576,0.526575) -- (1.458910,0.515782) -- (1.460243,0.493921) -- (1.461577,0.504735) -- (1.462910,0.516874) -- (1.464244,0.500399) -- (1.465578,0.498989) -- (1.466911,0.490202) -- (1.468245,0.481183) -- (1.469578,0.473965) -- (1.470912,0.467906) -- (1.472245,0.493780) -- (1.473579,0.527293) -- (1.474912,0.534287) -- (1.476246,0.519737) -- (1.477580,0.522599) -- (1.478913,0.524991) -- (1.480247,0.513007) -- (1.481580,0.533636) -- (1.482914,0.532279) -- (1.484247,0.525019) -- (1.485581,0.516106) -- (1.486914,0.510859) -- (1.488248,0.534360) -- (1.489582,0.518788) -- (1.490915,0.510797) -- (1.492249,0.508624) -- (1.493582,0.520450) -- (1.494916,0.544245) -- (1.496249,0.549465) -- (1.497583,0.570561) -- (1.498916,0.562602) -- (1.500250,0.564843) -- (1.501584,0.558361) -- (1.502917,0.567015) -- (1.504251,0.586749) -- (1.505584,0.559987) -- (1.506918,0.538525) -- (1.508251,0.537858) -- (1.509585,0.525085) -- (1.510918,0.512555) -- (1.512252,0.518545) -- (1.513586,0.496251) -- (1.514919,0.502114) -- (1.516253,0.503990) -- (1.517586,0.494917) -- (1.518920,0.492565) -- (1.520253,0.499512) -- (1.521587,0.473920) -- (1.522920,0.472264) -- (1.524254,0.503314) -- (1.525588,0.531921) -- (1.526921,0.531360) -- (1.528255,0.523900) -- (1.529588,0.524290) -- (1.530922,0.535067) -- (1.532255,0.523396) -- (1.533589,0.555332) -- (1.534922,0.542414) -- (1.536256,0.551142) -- (1.537590,0.555143) -- (1.538923,0.560502) -- (1.540257,0.549142) -- (1.541590,0.544617) -- (1.542924,0.566280) -- (1.544257,0.556057) -- (1.545591,0.537637) -- (1.546924,0.531104) -- (1.548258,0.539650) -- (1.549592,0.534573) -- (1.550925,0.522345) -- (1.552259,0.535724) -- (1.553592,0.537120) -- (1.554926,0.536609) -- (1.556259,0.520709) -- (1.557593,0.511464) -- (1.558926,0.529091) -- (1.560260,0.521201) -- (1.561594,0.509165) -- (1.562927,0.524516) -- (1.564261,0.507571) -- (1.565594,0.493738) -- (1.566928,0.464810) -- (1.568261,0.455682) -- (1.569595,0.461477) -- (1.570928,0.461015) -- (1.572262,0.460744) -- (1.573596,0.471747) -- (1.574929,0.475289) -- (1.576263,0.483925) -- (1.577596,0.484917) -- (1.578930,0.483078) -- (1.580263,0.483912) -- (1.581597,0.494355) -- (1.582930,0.487849) -- (1.584264,0.492967) -- (1.585598,0.495164) -- (1.586931,0.487269) -- (1.588265,0.485281) -- (1.589598,0.465874) -- (1.590932,0.463896) -- (1.592265,0.464971) -- (1.593599,0.463324) -- (1.594932,0.474941) -- (1.596266,0.466653) -- (1.597600,0.480286) -- (1.598933,0.459150) -- (1.600267,0.466811) -- (1.601600,0.479674) -- (1.602934,0.474424) -- (1.604267,0.481676) -- (1.605601,0.501491) -- (1.606934,0.496468) -- (1.608268,0.476819) -- (1.609602,0.480028) -- (1.610935,0.481880) -- (1.612269,0.464803) -- (1.613602,0.461358) -- (1.614936,0.463192) -- (1.616269,0.413487) -- (1.617603,0.449676) -- (1.618936,0.472457) -- (1.620270,0.486166) -- (1.621604,0.472602) -- (1.622937,0.480182) -- (1.624271,0.481805) -- (1.625604,0.470607) -- (1.626938,0.474985) -- (1.628271,0.478999) -- (1.629605,0.479762) -- (1.630938,0.507281) -- (1.632272,0.524095) -- (1.633606,0.517152) -- (1.634939,0.508399) -- (1.636273,0.526973) -- (1.637606,0.511204) -- (1.638940,0.502723) -- (1.640273,0.489563) -- (1.641607,0.496563) -- (1.642940,0.493531) -- (1.644274,0.482530) -- (1.645608,0.485667) -- (1.646941,0.494883) -- (1.648275,0.482840) -- (1.649608,0.479860) -- (1.650942,0.477820) -- (1.652275,0.493612) -- (1.653609,0.481773) -- (1.654942,0.472665) -- (1.656276,0.426960) -- (1.657610,0.421836) -- (1.658943,0.423920) -- (1.660277,0.417995) -- (1.661610,0.429381) -- (1.662944,0.425842) -- (1.664277,0.410845) -- (1.665611,0.393056) -- (1.666944,0.399450) -- (1.668278,0.422553) -- (1.669612,0.426469) -- (1.670945,0.408707) -- (1.672279,0.407994) -- (1.673612,0.414004) -- (1.674946,0.423014) -- (1.676279,0.406528) -- (1.677613,0.380778) -- (1.678946,0.384424) -- (1.680280,0.391224) -- (1.681614,0.394086) -- (1.682947,0.390359) -- (1.684281,0.392047) -- (1.685614,0.400125) -- (1.686948,0.399573) -- (1.688281,0.411215) -- (1.689615,0.442784) -- (1.690948,0.438826) -- (1.692282,0.426330) -- (1.693616,0.433014) -- (1.694949,0.442935) -- (1.696283,0.450933) -- (1.697616,0.464582) -- (1.698950,0.457274) -- (1.700283,0.452325) -- (1.701617,0.456614) -- (1.702950,0.453234) -- (1.704284,0.468021) -- (1.705618,0.476481) -- (1.706951,0.467511) -- (1.708285,0.461085) -- (1.709618,0.476314) -- (1.710952,0.456855) -- (1.712285,0.471297) -- (1.713619,0.482361) -- (1.714952,0.475857) -- (1.716286,0.479249) -- (1.717620,0.467523) -- (1.718953,0.457808) -- (1.720287,0.471286) -- (1.721620,0.450669) -- (1.722954,0.456524) -- (1.724287,0.444732) -- (1.725621,0.456785) -- (1.726954,0.465963) -- (1.728288,0.447182) -- (1.729622,0.425886) -- (1.730955,0.445459) -- (1.732289,0.438306) -- (1.733622,0.443237) -- (1.734956,0.436075) -- (1.736289,0.450541) -- (1.737623,0.458144) -- (1.738956,0.444739) -- (1.740290,0.434120) -- (1.741624,0.435494) -- (1.742957,0.431709) -- (1.744291,0.421006) -- (1.745624,0.426028) -- (1.746958,0.424516) -- (1.748291,0.429189) -- (1.749625,0.421492) -- (1.750958,0.391307) -- (1.752292,0.403747) -- (1.753626,0.395187) -- (1.754959,0.403381) -- (1.756293,0.424269) -- (1.757626,0.431629) -- (1.758960,0.439045) -- (1.760293,0.447182) -- (1.761627,0.452659) -- (1.762960,0.467078) -- (1.764294,0.467324) -- (1.765628,0.476014) -- (1.766961,0.455777) -- (1.768295,0.438560) -- (1.769628,0.457284) -- (1.770962,0.474070) -- (1.772295,0.473815) -- (1.773629,0.471713) -- (1.774962,0.482090) -- (1.776296,0.489340) -- (1.777630,0.482746) -- (1.778963,0.483301) -- (1.780297,0.463554) -- (1.781630,0.460952) -- (1.782964,0.477770) -- (1.784297,0.489315) -- (1.785631,0.489572) -- (1.786964,0.477440) -- (1.788298,0.460496) -- (1.789632,0.476211) -- (1.790965,0.502950) -- (1.792299,0.505579) -- (1.793632,0.514929) -- (1.794966,0.517179) -- (1.796299,0.532807) -- (1.797633,0.539012) -- (1.798966,0.559209) -- (1.800300,0.577833) -- (1.801634,0.574798) -- (1.802967,0.591887) -- (1.804301,0.587988) -- (1.805634,0.584452) -- (1.806968,0.587113) -- (1.808301,0.592421) -- (1.809635,0.584556) -- (1.810968,0.562065) -- (1.812302,0.561767) -- (1.813636,0.560282) -- (1.814969,0.558537) -- (1.816303,0.553089) -- (1.817636,0.579383) -- (1.818970,0.580674) -- (1.820303,0.566877) -- (1.821637,0.576364) -- (1.822970,0.577627) -- (1.824304,0.599133) -- (1.825638,0.603259) -- (1.826971,0.597038) -- (1.828305,0.602477) -- (1.829638,0.625054) -- (1.830972,0.632278) -- (1.832305,0.609737) -- (1.833639,0.609442) -- (1.834972,0.608110) -- (1.836306,0.616594) -- (1.837640,0.631671) -- (1.838973,0.624146) -- (1.840307,0.621252) -- (1.841640,0.620095) -- (1.842974,0.628148) -- (1.844307,0.656785) -- (1.845641,0.655828) -- (1.846974,0.659398) -- (1.848308,0.644375) -- (1.849642,0.617692) -- (1.850975,0.642349) -- (1.852309,0.650129) -- (1.853642,0.640184) -- (1.854976,0.640954) -- (1.856309,0.642454) -- (1.857643,0.638128) -- (1.858976,0.645094) -- (1.860310,0.663719) -- (1.861644,0.649467) -- (1.862977,0.654864) -- (1.864311,0.642382) -- (1.865644,0.634529) -- (1.866978,0.636678) -- (1.868311,0.633536) -- (1.869645,0.632266) -- (1.870978,0.644230) -- (1.872312,0.651936) -- (1.873646,0.636659) -- (1.874979,0.642109) -- (1.876313,0.643426) -- (1.877646,0.659251) -- (1.878980,0.654207) -- (1.880313,0.650785) -- (1.881647,0.648693) -- (1.882980,0.642002) -- (1.884314,0.638773) -- (1.885648,0.629600) -- (1.886981,0.620922) -- (1.888315,0.598291) -- (1.889648,0.587410) -- (1.890982,0.550880) -- (1.892315,0.581817) -- (1.893649,0.602479) -- (1.894982,0.601275) -- (1.896316,0.615125) -- (1.897650,0.628956) -- (1.898983,0.625469) -- (1.900317,0.633941) -- (1.901650,0.648906) -- (1.902984,0.642231) -- (1.904317,0.639378) -- (1.905651,0.648774) -- (1.906984,0.662029) -- (1.908318,0.671027) -- (1.909652,0.656703) -- (1.910985,0.665916) -- (1.912319,0.640543) -- (1.913652,0.631301) -- (1.914986,0.627991) -- (1.916319,0.631140) -- (1.917653,0.629568) -- (1.918986,0.627827) -- (1.920320,0.635517) -- (1.921654,0.643118) -- (1.922987,0.649327) -- (1.924321,0.658323) -- (1.925654,0.684993) -- (1.926988,0.659561) -- (1.928321,0.645589) -- (1.929655,0.640735) -- (1.930988,0.645953) -- (1.932322,0.640356) -- (1.933656,0.649264) -- (1.934989,0.661495) -- (1.936323,0.656000) -- (1.937656,0.672030) -- (1.938990,0.662412) -- (1.940323,0.669438) -- (1.941657,0.674979) -- (1.942990,0.660652) -- (1.944324,0.627914) -- (1.945658,0.622442) -- (1.946991,0.616610) -- (1.948325,0.611553) -- (1.949658,0.569711) -- (1.950992,0.577151) -- (1.952325,0.585709) -- (1.953659,0.591146) -- (1.954992,0.594749) -- (1.956326,0.581418) -- (1.957660,0.598665) -- (1.958993,0.603970) -- (1.960327,0.621283) -- (1.961660,0.639121) -- (1.962994,0.598777) -- (1.964327,0.605335) -- (1.965661,0.614576) -- (1.966994,0.616781) -- (1.968328,0.621343) -- (1.969662,0.632375) -- (1.970995,0.643879) -- (1.972329,0.649684) -- (1.973662,0.651350) -- (1.974996,0.650152) -- (1.976329,0.635929) -- (1.977663,0.644498) -- (1.978996,0.637118) -- (1.980330,0.640979) -- (1.981664,0.641704) -- (1.982997,0.624867) -- (1.984331,0.602059) -- (1.985664,0.576927) -- (1.986998,0.584522) -- (1.988331,0.578439) -- (1.989665,0.560662) -- (1.990998,0.561069) -- (1.992332,0.570960) -- (1.993666,0.548432) -- (1.994999,0.543519) -- (1.996333,0.545160) -- (1.997666,0.521747) -- (1.999000,0.538833);
\end{tikzpicture}\qquad\qquad\begin{tikzpicture}[scale=3]
\draw[<->] (0,-0.3) -- (0,0.8);
\draw[thin,color=black, opacity=1] (0,0.175) -- (2,0.175);
\draw[thin,color=blue, opacity=1] (0,0.35) -- (2,0.35);
\draw[thin,color=red, opacity=1] (0,0.0) -- (2,0.0);
\draw[thin,color=red, opacity=0.5] (0.000000,0.003698) -- (0.001334,-0.017068) -- (0.002667,-0.026738) -- (0.004001,-0.025820) -- (0.005334,-0.047013) -- (0.006668,-0.046271) -- (0.008001,-0.043330) -- (0.009335,-0.040494) -- (0.010668,-0.018648) -- (0.012002,-0.015281) -- (0.013336,-0.023620) -- (0.014669,-0.023665) -- (0.016003,-0.035064) -- (0.017336,-0.036981) -- (0.018670,-0.033365) -- (0.020003,-0.040557) -- (0.021337,-0.042311) -- (0.022670,-0.023523) -- (0.024004,-0.012764) -- (0.025338,-0.033858) -- (0.026671,-0.043101) -- (0.028005,-0.044315) -- (0.029338,-0.055201) -- (0.030672,-0.057476) -- (0.032005,-0.026586) -- (0.033339,-0.042977) -- (0.034672,-0.035904) -- (0.036006,-0.016008) -- (0.037340,-0.010333) -- (0.038673,0.001103) -- (0.040007,-0.007130) -- (0.041340,0.006244) -- (0.042674,0.012117) -- (0.044007,-0.007315) -- (0.045341,-0.017580) -- (0.046674,-0.000642) -- (0.048008,0.007650) -- (0.049342,-0.007881) -- (0.050675,-0.006776) -- (0.052009,-0.004655) -- (0.053342,-0.021151) -- (0.054676,-0.023208) -- (0.056009,-0.007642) -- (0.057343,-0.009188) -- (0.058676,0.006281) -- (0.060010,0.001118) -- (0.061344,0.001506) -- (0.062677,0.014168) -- (0.064011,0.012161) -- (0.065344,0.023290) -- (0.066678,0.031865) -- (0.068011,0.033253) -- (0.069345,0.019859) -- (0.070678,0.040102) -- (0.072012,0.038884) -- (0.073346,0.028167) -- (0.074679,0.023649) -- (0.076013,0.041129) -- (0.077346,0.020026) -- (0.078680,0.014360) -- (0.080013,0.024238) -- (0.081347,0.044536) -- (0.082680,0.035372) -- (0.084014,0.019555) -- (0.085348,0.003069) -- (0.086681,-0.002963) -- (0.088015,-0.017491) -- (0.089348,-0.019844) -- (0.090682,-0.030450) -- (0.092015,-0.027007) -- (0.093349,-0.034778) -- (0.094682,-0.033120) -- (0.096016,-0.037360) -- (0.097350,-0.019023) -- (0.098683,-0.028552) -- (0.100017,-0.045178) -- (0.101350,-0.044169) -- (0.102684,-0.063575) -- (0.104017,-0.077432) -- (0.105351,-0.077764) -- (0.106684,-0.074865) -- (0.108018,-0.068995) -- (0.109352,-0.067378) -- (0.110685,-0.061404) -- (0.112019,-0.081896) -- (0.113352,-0.082557) -- (0.114686,-0.102604) -- (0.116019,-0.116389) -- (0.117353,-0.100697) -- (0.118686,-0.098209) -- (0.120020,-0.089938) -- (0.121354,-0.073204) -- (0.122687,-0.057607) -- (0.124021,-0.069742) -- (0.125354,-0.175871) -- (0.126688,-0.182664) -- (0.128021,-0.168505) -- (0.129355,-0.183604) -- (0.130688,-0.189464) -- (0.132022,-0.188034) -- (0.133356,-0.180070) -- (0.134689,-0.162514) -- (0.136023,-0.179822) -- (0.137356,-0.183821) -- (0.138690,-0.188917) -- (0.140023,-0.194940) -- (0.141357,-0.180509) -- (0.142690,-0.177139) -- (0.144024,-0.165017) -- (0.145358,-0.169741) -- (0.146691,-0.154570) -- (0.148025,-0.155995) -- (0.149358,-0.159717) -- (0.150692,-0.173571) -- (0.152025,-0.169215) -- (0.153359,-0.170971) -- (0.154692,-0.181123) -- (0.156026,-0.176669) -- (0.157360,-0.153898) -- (0.158693,-0.163178) -- (0.160027,-0.161979) -- (0.161360,-0.183069) -- (0.162694,-0.187029) -- (0.164027,-0.174570) -- (0.165361,-0.184894) -- (0.166694,-0.173647) -- (0.168028,-0.180542) -- (0.169362,-0.175925) -- (0.170695,-0.151019) -- (0.172029,-0.156770) -- (0.173362,-0.155269) -- (0.174696,-0.155088) -- (0.176029,-0.169671) -- (0.177363,-0.156966) -- (0.178696,-0.151255) -- (0.180030,-0.134018) -- (0.181364,-0.130937) -- (0.182697,-0.124035) -- (0.184031,-0.133691) -- (0.185364,-0.124806) -- (0.186698,-0.146984) -- (0.188031,-0.147857) -- (0.189365,-0.130661) -- (0.190698,-0.118048) -- (0.192032,-0.125160) -- (0.193366,-0.128110) -- (0.194699,-0.143367) -- (0.196033,-0.142223) -- (0.197366,-0.135118) -- (0.198700,-0.128221) -- (0.200033,-0.145796) -- (0.201367,-0.145046) -- (0.202700,-0.164039) -- (0.204034,-0.185731) -- (0.205368,-0.176508) -- (0.206701,-0.164624) -- (0.208035,-0.158332) -- (0.209368,-0.140295) -- (0.210702,-0.152287) -- (0.212035,-0.136710) -- (0.213369,-0.139439) -- (0.214702,-0.140077) -- (0.216036,-0.163481) -- (0.217370,-0.151026) -- (0.218703,-0.156476) -- (0.220037,-0.130225) -- (0.221370,-0.144108) -- (0.222704,-0.134080) -- (0.224037,-0.108572) -- (0.225371,-0.100178) -- (0.226704,-0.103040) -- (0.228038,-0.108222) -- (0.229372,-0.115848) -- (0.230705,-0.122716) -- (0.232039,-0.107804) -- (0.233372,-0.108900) -- (0.234706,-0.116964) -- (0.236039,-0.135107) -- (0.237373,-0.116370) -- (0.238706,-0.113602) -- (0.240040,-0.112808) -- (0.241374,-0.129999) -- (0.242707,-0.142884) -- (0.244041,-0.125972) -- (0.245374,-0.111955) -- (0.246708,-0.115998) -- (0.248041,-0.092003) -- (0.249375,-0.082856) -- (0.250708,-0.084908) -- (0.252042,-0.087177) -- (0.253376,-0.073334) -- (0.254709,-0.064794) -- (0.256043,-0.055138) -- (0.257376,-0.031110) -- (0.258710,-0.030956) -- (0.260043,-0.006773) -- (0.261377,0.013815) -- (0.262710,0.012806) -- (0.264044,0.005953) -- (0.265378,0.014971) -- (0.266711,0.020778) -- (0.268045,0.022521) -- (0.269378,0.028791) -- (0.270712,0.022359) -- (0.272045,0.006533) -- (0.273379,0.000388) -- (0.274712,-0.025961) -- (0.276046,0.003906) -- (0.277380,0.003932) -- (0.278713,0.010353) -- (0.280047,0.013079) -- (0.281380,-0.007534) -- (0.282714,-0.015288) -- (0.284047,0.003812) -- (0.285381,-0.008756) -- (0.286714,-0.000290) -- (0.288048,-0.005340) -- (0.289382,-0.007927) -- (0.290715,-0.009256) -- (0.292049,-0.010556) -- (0.293382,-0.013874) -- (0.294716,-0.028572) -- (0.296049,-0.030253) -- (0.297383,-0.023983) -- (0.298716,-0.034393) -- (0.300050,-0.052840) -- (0.301384,-0.019107) -- (0.302717,-0.033402) -- (0.304051,-0.031504) -- (0.305384,-0.024394) -- (0.306718,-0.017415) -- (0.308051,-0.029664) -- (0.309385,-0.029455) -- (0.310718,-0.042830) -- (0.312052,-0.032881) -- (0.313386,-0.033929) -- (0.314719,-0.031153) -- (0.316053,-0.018689) -- (0.317386,-0.046127) -- (0.318720,-0.074879) -- (0.320053,-0.100743) -- (0.321387,-0.080418) -- (0.322720,-0.097353) -- (0.324054,-0.105888) -- (0.325388,-0.121602) -- (0.326721,-0.133623) -- (0.328055,-0.146831) -- (0.329388,-0.182231) -- (0.330722,-0.186233) -- (0.332055,-0.172855) -- (0.333389,-0.172636) -- (0.334722,-0.160015) -- (0.336056,-0.160392) -- (0.337390,-0.154819) -- (0.338723,-0.137468) -- (0.340057,-0.115006) -- (0.341390,-0.133035) -- (0.342724,-0.149017) -- (0.344057,-0.159178) -- (0.345391,-0.136989) -- (0.346724,-0.147846) -- (0.348058,-0.153224) -- (0.349392,-0.136433) -- (0.350725,-0.115651) -- (0.352059,-0.132533) -- (0.353392,-0.139301) -- (0.354726,-0.120399) -- (0.356059,-0.122437) -- (0.357393,-0.116678) -- (0.358726,-0.114173) -- (0.360060,-0.120503) -- (0.361394,-0.105787) -- (0.362727,-0.107834) -- (0.364061,-0.117382) -- (0.365394,-0.125170) -- (0.366728,-0.110842) -- (0.368061,-0.132443) -- (0.369395,-0.143817) -- (0.370728,-0.147297) -- (0.372062,-0.142466) -- (0.373396,-0.157865) -- (0.374729,-0.156929) -- (0.376063,-0.175394) -- (0.377396,-0.180473) -- (0.378730,-0.180784) -- (0.380063,-0.169060) -- (0.381397,-0.149362) -- (0.382730,-0.149886) -- (0.384064,-0.152111) -- (0.385398,-0.153147) -- (0.386731,-0.155898) -- (0.388065,-0.152382) -- (0.389398,-0.166066) -- (0.390732,-0.146633) -- (0.392065,-0.122763) -- (0.393399,-0.123314) -- (0.394732,-0.136612) -- (0.396066,-0.134396) -- (0.397400,-0.135928) -- (0.398733,-0.110046) -- (0.400067,-0.102151) -- (0.401400,-0.107043) -- (0.402734,-0.109824) -- (0.404067,-0.113989) -- (0.405401,-0.128669) -- (0.406734,-0.124467) -- (0.408068,-0.130181) -- (0.409402,-0.143909) -- (0.410735,-0.143347) -- (0.412069,-0.124915) -- (0.413402,-0.133731) -- (0.414736,-0.130921) -- (0.416069,-0.125565) -- (0.417403,-0.131275) -- (0.418736,-0.142277) -- (0.420070,-0.148654) -- (0.421404,-0.141564) -- (0.422737,-0.159645) -- (0.424071,-0.144270) -- (0.425404,-0.167558) -- (0.426738,-0.169477) -- (0.428071,-0.164736) -- (0.429405,-0.160080) -- (0.430738,-0.175480) -- (0.432072,-0.168047) -- (0.433406,-0.182042) -- (0.434739,-0.172616) -- (0.436073,-0.170736) -- (0.437406,-0.177030) -- (0.438740,-0.192136) -- (0.440073,-0.174134) -- (0.441407,-0.172787) -- (0.442740,-0.146798) -- (0.444074,-0.163627) -- (0.445408,-0.156452) -- (0.446741,-0.154314) -- (0.448075,-0.158143) -- (0.449408,-0.134586) -- (0.450742,-0.120207) -- (0.452075,-0.112304) -- (0.453409,-0.099464) -- (0.454742,-0.084371) -- (0.456076,-0.082984) -- (0.457410,-0.108699) -- (0.458743,-0.113407) -- (0.460077,-0.099445) -- (0.461410,-0.082704) -- (0.462744,-0.074656) -- (0.464077,-0.045046) -- (0.465411,-0.043993) -- (0.466744,-0.020807) -- (0.468078,-0.021843) -- (0.469412,-0.022233) -- (0.470745,-0.029475) -- (0.472079,-0.036376) -- (0.473412,-0.037308) -- (0.474746,-0.050734) -- (0.476079,-0.029750) -- (0.477413,-0.015749) -- (0.478746,-0.023604) -- (0.480080,-0.025907) -- (0.481414,-0.036055) -- (0.482747,-0.024694) -- (0.484081,-0.025317) -- (0.485414,-0.030313) -- (0.486748,-0.029140) -- (0.488081,-0.026849) -- (0.489415,-0.019779) -- (0.490748,-0.013461) -- (0.492082,-0.010960) -- (0.493416,0.031231) -- (0.494749,0.042684) -- (0.496083,0.070126) -- (0.497416,0.088686) -- (0.498750,0.094774) -- (0.500083,0.083974) -- (0.501417,0.078439) -- (0.502750,0.062614) -- (0.504084,0.038425) -- (0.505418,0.027652) -- (0.506751,0.023536) -- (0.508085,0.037886) -- (0.509418,0.048520) -- (0.510752,0.047741) -- (0.512085,0.053534) -- (0.513419,0.036841) -- (0.514752,0.013537) -- (0.516086,0.006727) -- (0.517420,0.022157) -- (0.518753,0.011273) -- (0.520087,0.015890) -- (0.521420,0.025250) -- (0.522754,0.018591) -- (0.524087,0.001921) -- (0.525421,0.016065) -- (0.526754,0.022105) -- (0.528088,0.035396) -- (0.529422,0.036704) -- (0.530755,0.014560) -- (0.532089,0.005381) -- (0.533422,0.011093) -- (0.534756,0.015376) -- (0.536089,0.013443) -- (0.537423,-0.003224) -- (0.538756,0.007462) -- (0.540090,0.006519) -- (0.541424,-0.003462) -- (0.542757,0.016838) -- (0.544091,0.009811) -- (0.545424,0.021188) -- (0.546758,0.024017) -- (0.548091,0.025133) -- (0.549425,0.042139) -- (0.550758,0.045796) -- (0.552092,0.043178) -- (0.553426,0.028638) -- (0.554759,0.034493) -- (0.556093,0.053689) -- (0.557426,0.066454) -- (0.558760,0.087457) -- (0.560093,0.079390) -- (0.561427,0.093127) -- (0.562760,0.078041) -- (0.564094,0.086186) -- (0.565428,0.105524) -- (0.566761,0.088669) -- (0.568095,0.099516) -- (0.569428,0.111992) -- (0.570762,0.123160) -- (0.572095,0.110487) -- (0.573429,0.105809) -- (0.574762,0.097752) -- (0.576096,0.102156) -- (0.577430,0.096157) -- (0.578763,0.083693) -- (0.580097,0.088541) -- (0.581430,0.087176) -- (0.582764,0.076033) -- (0.584097,0.078320) -- (0.585431,0.083649) -- (0.586764,0.078940) -- (0.588098,0.087518) -- (0.589432,0.087704) -- (0.590765,0.101601) -- (0.592099,0.109942) -- (0.593432,0.120726) -- (0.594766,0.119223) -- (0.596099,0.126580) -- (0.597433,0.106168) -- (0.598766,0.098095) -- (0.600100,0.117515) -- (0.601434,0.097491) -- (0.602767,0.098013) -- (0.604101,0.067929) -- (0.605434,0.064101) -- (0.606768,0.060624) -- (0.608101,0.060086) -- (0.609435,0.055069) -- (0.610768,0.031477) -- (0.612102,0.036980) -- (0.613436,0.059129) -- (0.614769,0.064016) -- (0.616103,0.057675) -- (0.617436,0.061696) -- (0.618770,0.097735) -- (0.620103,0.065247) -- (0.621437,0.057042) -- (0.622770,0.041212) -- (0.624104,0.054033) -- (0.625438,0.066395) -- (0.626771,0.055753) -- (0.628105,0.061541) -- (0.629438,0.047998) -- (0.630772,0.041271) -- (0.632105,0.040975) -- (0.633439,0.047608) -- (0.634772,0.051755) -- (0.636106,0.060516) -- (0.637440,0.062968) -- (0.638773,0.038188) -- (0.640107,0.027488) -- (0.641440,0.014158) -- (0.642774,0.008446) -- (0.644107,0.008427) -- (0.645441,0.004997) -- (0.646774,0.005699) -- (0.648108,-0.013464) -- (0.649442,-0.010658) -- (0.650775,-0.005202) -- (0.652109,-0.008560) -- (0.653442,0.010782) -- (0.654776,0.005558) -- (0.656109,0.023351) -- (0.657443,0.024969) -- (0.658776,0.027426) -- (0.660110,0.022108) -- (0.661444,0.014310) -- (0.662777,-0.003056) -- (0.664111,-0.018385) -- (0.665444,-0.023725) -- (0.666778,-0.021773) -- (0.668111,-0.013670) -- (0.669445,0.005095) -- (0.670778,0.010948) -- (0.672112,0.009977) -- (0.673446,-0.000174) -- (0.674779,-0.006625) -- (0.676113,-0.001431) -- (0.677446,0.001487) -- (0.678780,0.018149) -- (0.680113,0.031020) -- (0.681447,0.019373) -- (0.682780,0.011805) -- (0.684114,0.008216) -- (0.685448,0.000014) -- (0.686781,-0.004254) -- (0.688115,0.004432) -- (0.689448,-0.001541) -- (0.690782,-0.011658) -- (0.692115,-0.013064) -- (0.693449,-0.013566) -- (0.694782,0.003190) -- (0.696116,-0.014956) -- (0.697450,-0.008957) -- (0.698783,-0.005114) -- (0.700117,-0.002079) -- (0.701450,0.017931) -- (0.702784,0.007914) -- (0.704117,0.019989) -- (0.705451,0.018712) -- (0.706784,0.038143) -- (0.708118,0.048751) -- (0.709452,0.037475) -- (0.710785,0.028330) -- (0.712119,0.017144) -- (0.713452,0.004196) -- (0.714786,0.001768) -- (0.716119,0.014006) -- (0.717453,0.032198) -- (0.718786,0.045232) -- (0.720120,0.054677) -- (0.721454,0.050975) -- (0.722787,0.066518) -- (0.724121,0.057757) -- (0.725454,0.056503) -- (0.726788,0.043176) -- (0.728121,0.041522) -- (0.729455,0.045303) -- (0.730788,0.031505) -- (0.732122,0.016649) -- (0.733456,0.031031) -- (0.734789,0.037491) -- (0.736123,0.043462) -- (0.737456,0.045153) -- (0.738790,0.033528) -- (0.740123,0.048527) -- (0.741457,0.032390) -- (0.742790,0.020414) -- (0.744124,0.039749) -- (0.745458,0.032725) -- (0.746791,0.046083) -- (0.748125,0.053289) -- (0.749458,0.047485) -- (0.750792,0.026015) -- (0.752125,0.015760) -- (0.753459,-0.022238) -- (0.754792,-0.010876) -- (0.756126,-0.011067) -- (0.757460,-0.007537) -- (0.758793,-0.012233) -- (0.760127,-0.021926) -- (0.761460,-0.019252) -- (0.762794,-0.013623) -- (0.764127,0.022004) -- (0.765461,0.024631) -- (0.766794,0.032053) -- (0.768128,0.038677) -- (0.769462,0.037013) -- (0.770795,0.031577) -- (0.772129,0.024418) -- (0.773462,0.031737) -- (0.774796,0.027803) -- (0.776129,0.037253) -- (0.777463,0.070373) -- (0.778796,0.090952) -- (0.780130,0.096567) -- (0.781464,0.088164) -- (0.782797,0.073465) -- (0.784131,0.080649) -- (0.785464,0.107748) -- (0.786798,0.095675) -- (0.788131,0.080210) -- (0.789465,0.083598) -- (0.790798,0.078225) -- (0.792132,0.093141) -- (0.793466,0.109971) -- (0.794799,0.094360) -- (0.796133,0.097259) -- (0.797466,0.105783) -- (0.798800,0.096239) -- (0.800133,0.110751) -- (0.801467,0.090797) -- (0.802800,0.076189) -- (0.804134,0.094492) -- (0.805468,0.083753) -- (0.806801,0.087484) -- (0.808135,0.091897) -- (0.809468,0.077333) -- (0.810802,0.091148) -- (0.812135,0.115354) -- (0.813469,0.104857) -- (0.814802,0.101944) -- (0.816136,0.110829) -- (0.817470,0.107165) -- (0.818803,0.120123) -- (0.820137,0.122901) -- (0.821470,0.125464) -- (0.822804,0.102092) -- (0.824137,0.111871) -- (0.825471,0.108445) -- (0.826804,0.110726) -- (0.828138,0.113975) -- (0.829472,0.119418) -- (0.830805,0.099785) -- (0.832139,0.092277) -- (0.833472,0.081338) -- (0.834806,0.092957) -- (0.836139,0.073940) -- (0.837473,0.073322) -- (0.838806,0.054895) -- (0.840140,0.068867) -- (0.841474,0.075603) -- (0.842807,0.068706) -- (0.844141,0.072427) -- (0.845474,0.060645) -- (0.846808,0.064431) -- (0.848141,0.087115) -- (0.849475,0.082127) -- (0.850808,0.082754) -- (0.852142,0.088150) -- (0.853476,0.079073) -- (0.854809,0.076176) -- (0.856143,0.086826) -- (0.857476,0.102127) -- (0.858810,0.093076) -- (0.860143,0.125440) -- (0.861477,0.125703) -- (0.862810,0.112218) -- (0.864144,0.113747) -- (0.865478,0.146858) -- (0.866811,0.160158) -- (0.868145,0.151308) -- (0.869478,0.161199) -- (0.870812,0.156105) -- (0.872145,0.162957) -- (0.873479,0.169833) -- (0.874812,0.150761) -- (0.876146,0.160843) -- (0.877480,0.191856) -- (0.878813,0.204085) -- (0.880147,0.192535) -- (0.881480,0.189315) -- (0.882814,0.177734) -- (0.884147,0.184973) -- (0.885481,0.244471) -- (0.886814,0.234545) -- (0.888148,0.232398) -- (0.889482,0.241072) -- (0.890815,0.261549) -- (0.892149,0.244248) -- (0.893482,0.248306) -- (0.894816,0.269397) -- (0.896149,0.251707) -- (0.897483,0.256368) -- (0.898816,0.249088) -- (0.900150,0.254055) -- (0.901484,0.266500) -- (0.902817,0.258144) -- (0.904151,0.252708) -- (0.905484,0.275088) -- (0.906818,0.280198) -- (0.908151,0.274329) -- (0.909485,0.264971) -- (0.910818,0.276757) -- (0.912152,0.300657) -- (0.913486,0.305241) -- (0.914819,0.302603) -- (0.916153,0.292183) -- (0.917486,0.295824) -- (0.918820,0.286388) -- (0.920153,0.300741) -- (0.921487,0.303318) -- (0.922820,0.324699) -- (0.924154,0.308291) -- (0.925488,0.307064) -- (0.926821,0.310365) -- (0.928155,0.284916) -- (0.929488,0.282502) -- (0.930822,0.288730) -- (0.932155,0.302797) -- (0.933489,0.289422) -- (0.934822,0.284513) -- (0.936156,0.301755) -- (0.937490,0.313791) -- (0.938823,0.315933) -- (0.940157,0.296762) -- (0.941490,0.308893) -- (0.942824,0.304917) -- (0.944157,0.302015) -- (0.945491,0.307449) -- (0.946824,0.304201) -- (0.948158,0.292023) -- (0.949492,0.270099) -- (0.950825,0.273507) -- (0.952159,0.275769) -- (0.953492,0.270835) -- (0.954826,0.253530) -- (0.956159,0.249038) -- (0.957493,0.257481) -- (0.958826,0.259658) -- (0.960160,0.250150) -- (0.961494,0.232888) -- (0.962827,0.236388) -- (0.964161,0.238437) -- (0.965494,0.232975) -- (0.966828,0.229203) -- (0.968161,0.233107) -- (0.969495,0.238540) -- (0.970828,0.259759) -- (0.972162,0.269497) -- (0.973496,0.275568) -- (0.974829,0.273371) -- (0.976163,0.278115) -- (0.977496,0.285160) -- (0.978830,0.326970) -- (0.980163,0.330866) -- (0.981497,0.340255) -- (0.982830,0.332204) -- (0.984164,0.325692) -- (0.985498,0.327644) -- (0.986831,0.340906) -- (0.988165,0.340054) -- (0.989498,0.353970) -- (0.990832,0.363963) -- (0.992165,0.365929) -- (0.993499,0.376098) -- (0.994832,0.361854) -- (0.996166,0.341178) -- (0.997500,0.339430) -- (0.998833,0.336561) -- (1.000167,0.351559) -- (1.001500,0.356054) -- (1.002834,0.361566) -- (1.004167,0.361873) -- (1.005501,0.358790) -- (1.006834,0.364249) -- (1.008168,0.369808) -- (1.009502,0.357531) -- (1.010835,0.354331) -- (1.012169,0.365613) -- (1.013502,0.366095) -- (1.014836,0.368963) -- (1.016169,0.362731) -- (1.017503,0.369956) -- (1.018836,0.362112) -- (1.020170,0.357741) -- (1.021504,0.349101) -- (1.022837,0.377092) -- (1.024171,0.387541) -- (1.025504,0.398367) -- (1.026838,0.422417) -- (1.028171,0.420398) -- (1.029505,0.426206) -- (1.030838,0.412773) -- (1.032172,0.388122) -- (1.033506,0.390895) -- (1.034839,0.381147) -- (1.036173,0.364337) -- (1.037506,0.359225) -- (1.038840,0.358453) -- (1.040173,0.358913) -- (1.041507,0.345931) -- (1.042840,0.373783) -- (1.044174,0.384805) -- (1.045508,0.379515) -- (1.046841,0.380159) -- (1.048175,0.374737) -- (1.049508,0.373568) -- (1.050842,0.371068) -- (1.052175,0.343550) -- (1.053509,0.321877) -- (1.054842,0.322284) -- (1.056176,0.332629) -- (1.057510,0.333785) -- (1.058843,0.315420) -- (1.060177,0.305747) -- (1.061510,0.301209) -- (1.062844,0.303484) -- (1.064177,0.297343) -- (1.065511,0.330024) -- (1.066844,0.330437) -- (1.068178,0.309813) -- (1.069512,0.323572) -- (1.070845,0.308823) -- (1.072179,0.320770) -- (1.073512,0.326546) -- (1.074846,0.318523) -- (1.076179,0.309266) -- (1.077513,0.309650) -- (1.078846,0.333826) -- (1.080180,0.341846) -- (1.081514,0.340958) -- (1.082847,0.365690) -- (1.084181,0.345362) -- (1.085514,0.345221) -- (1.086848,0.345645) -- (1.088181,0.359243) -- (1.089515,0.366251) -- (1.090848,0.371697) -- (1.092182,0.399376) -- (1.093516,0.427507) -- (1.094849,0.428028) -- (1.096183,0.430599) -- (1.097516,0.433894) -- (1.098850,0.435644) -- (1.100183,0.434446) -- (1.101517,0.420534) -- (1.102850,0.421043) -- (1.104184,0.429279) -- (1.105518,0.427654) -- (1.106851,0.437483) -- (1.108185,0.449403) -- (1.109518,0.447073) -- (1.110852,0.447611) -- (1.112185,0.437446) -- (1.113519,0.434804) -- (1.114852,0.421085) -- (1.116186,0.439824) -- (1.117520,0.440349) -- (1.118853,0.435050) -- (1.120187,0.440846) -- (1.121520,0.443245) -- (1.122854,0.459352) -- (1.124187,0.459897) -- (1.125521,0.455290) -- (1.126854,0.468218) -- (1.128188,0.471347) -- (1.129522,0.472803) -- (1.130855,0.473361) -- (1.132189,0.482837) -- (1.133522,0.468749) -- (1.134856,0.493133) -- (1.136189,0.493712) -- (1.137523,0.485451) -- (1.138856,0.485561) -- (1.140190,0.504070) -- (1.141524,0.504660) -- (1.142857,0.529325) -- (1.144191,0.533004) -- (1.145524,0.533607) -- (1.146858,0.541632) -- (1.148191,0.542262) -- (1.149525,0.531172) -- (1.150858,0.501913) -- (1.152192,0.518661) -- (1.153526,0.519261) -- (1.154859,0.516361) -- (1.156193,0.515221) -- (1.157526,0.519948) -- (1.158860,0.520547) -- (1.160193,0.500294) -- (1.161527,0.512503) -- (1.162860,0.524838) -- (1.164194,0.525440) -- (1.165528,0.529361) -- (1.166861,0.491597) -- (1.168195,0.492159) -- (1.169528,0.482888) -- (1.170862,0.485611) -- (1.172195,0.475725) -- (1.173529,0.476266) -- (1.174862,0.467431) -- (1.176196,0.476876) -- (1.177530,0.468371) -- (1.178863,0.468901) -- (1.180197,0.470702) -- (1.181530,0.488535) -- (1.182864,0.489086) -- (1.184197,0.521235) -- (1.185531,0.520547) -- (1.186864,0.534266) -- (1.188198,0.534866) -- (1.189532,0.542139) -- (1.190865,0.553417) -- (1.192199,0.554037) -- (1.193532,0.562291) -- (1.194866,0.564813) -- (1.196199,0.583547) -- (1.197533,0.584197) -- (1.198866,0.602212) -- (1.200200,0.594111) -- (1.201534,0.594771) -- (1.202867,0.572492) -- (1.204201,0.575579) -- (1.205534,0.576216) -- (1.206868,0.574699) -- (1.208201,0.547920) -- (1.209535,0.548525) -- (1.210868,0.537780) -- (1.212202,0.554878) -- (1.213536,0.555489) -- (1.214869,0.530987) -- (1.216203,0.533992) -- (1.217536,0.536087) -- (1.218870,0.536674) -- (1.220203,0.559535) -- (1.221537,0.567550) -- (1.222870,0.568170) -- (1.224204,0.584147) -- (1.225538,0.591481) -- (1.226871,0.592124) -- (1.228205,0.586407) -- (1.229538,0.600913) -- (1.230872,0.601565) -- (1.232205,0.599601) -- (1.233539,0.600250) -- (1.234872,0.624388) -- (1.236206,0.623750) -- (1.237540,0.624423) -- (1.238873,0.627344) -- (1.240207,0.630846) -- (1.241540,0.631524) -- (1.242874,0.637416) -- (1.244207,0.656282) -- (1.245541,0.656986) -- (1.246874,0.668786) -- (1.248208,0.660084) -- (1.249542,0.660790) -- (1.250875,0.660112) -- (1.252209,0.653376) -- (1.253542,0.654072) -- (1.254876,0.632792) -- (1.256209,0.633465) -- (1.257543,0.625553) -- (1.258876,0.611638) -- (1.260210,0.612286) -- (1.261544,0.593466) -- (1.262877,0.616896) -- (1.264211,0.617548) -- (1.265544,0.607205) -- (1.266878,0.607845) -- (1.268211,0.619915) -- (1.269545,0.589646) -- (1.270878,0.590266) -- (1.272212,0.591993) -- (1.273546,0.566234) -- (1.274879,0.566827) -- (1.276213,0.590095) -- (1.277546,0.590712) -- (1.278880,0.567556) -- (1.280213,0.594389) -- (1.281547,0.595008) -- (1.282880,0.587939) -- (1.284214,0.588550) -- (1.285548,0.554758) -- (1.286881,0.533419) -- (1.288215,0.533972) -- (1.289548,0.541364) -- (1.290882,0.525374) -- (1.292215,0.525917) -- (1.293549,0.509526) -- (1.294882,0.510051) -- (1.296216,0.493522) -- (1.297550,0.494029) -- (1.298883,0.504885) -- (1.300217,0.528348) -- (1.301550,0.528889) -- (1.302884,0.498226) -- (1.304217,0.498736) -- (1.305551,0.493832) -- (1.306884,0.501084) -- (1.308218,0.501595) -- (1.309552,0.483907) -- (1.310885,0.484400) -- (1.312219,0.495027) -- (1.313552,0.489801) -- (1.314886,0.490298) -- (1.316219,0.481031) -- (1.317553,0.481518) -- (1.318886,0.472797) -- (1.320220,0.473275) -- (1.321554,0.446710) -- (1.322887,0.472051) -- (1.324221,0.472527) -- (1.325554,0.449585) -- (1.326888,0.450037) -- (1.328221,0.450726) -- (1.329555,0.451179) -- (1.330888,0.452978) -- (1.332222,0.453400) -- (1.333556,0.453854) -- (1.334889,0.448400) -- (1.336223,0.448848) -- (1.337556,0.466048) -- (1.338890,0.466513) -- (1.340223,0.447929) -- (1.341557,0.448375) -- (1.342890,0.451621) -- (1.344224,0.438855) -- (1.345558,0.439291) -- (1.346891,0.467791) -- (1.348225,0.468254) -- (1.349558,0.478022) -- (1.350892,0.478495) -- (1.352225,0.456946) -- (1.353559,0.457397) -- (1.354892,0.430195) -- (1.356226,0.430619) -- (1.357560,0.422552) -- (1.358893,0.435671) -- (1.360227,0.436098) -- (1.361560,0.440947) -- (1.362894,0.441379) -- (1.364227,0.448462) -- (1.365561,0.448901) -- (1.366894,0.423997) -- (1.368228,0.424411) -- (1.369562,0.450955) -- (1.370895,0.451394) -- (1.372229,0.471359) -- (1.373562,0.471817) -- (1.374896,0.522144) -- (1.376229,0.505809) -- (1.377563,0.506299) -- (1.378896,0.523983) -- (1.380230,0.524489) -- (1.381564,0.517102) -- (1.382897,0.517601) -- (1.384231,0.510307) -- (1.385564,0.510798) -- (1.386898,0.498925) -- (1.388231,0.499405) -- (1.389565,0.475217) -- (1.390898,0.475673) -- (1.392232,0.462770) -- (1.393566,0.463213) -- (1.394899,0.438200) -- (1.396233,0.438618) -- (1.397566,0.471396) -- (1.398900,0.471845) -- (1.400233,0.457263) -- (1.401567,0.457698) -- (1.402900,0.469870) -- (1.404234,0.470316) -- (1.405568,0.454986) -- (1.406901,0.455417) -- (1.408235,0.451509) -- (1.409568,0.451936) -- (1.410902,0.438139) -- (1.412235,0.438553) -- (1.413569,0.442974) -- (1.414902,0.443392) -- (1.416236,0.450963) -- (1.417570,0.451388) -- (1.418903,0.457097) -- (1.420237,0.457526) -- (1.421570,0.439438) -- (1.422904,0.439850) -- (1.424237,0.440288) -- (1.425571,0.440701) -- (1.426904,0.422667) -- (1.428238,0.423062) -- (1.429572,0.408306) -- (1.430905,0.408687) -- (1.432239,0.408598) -- (1.433572,0.408979) -- (1.434906,0.440131) -- (1.436239,0.440540) -- (1.437573,0.474808) -- (1.438906,0.475248) -- (1.440240,0.465653) -- (1.441574,0.466084) -- (1.442907,0.471431) -- (1.444241,0.471867) -- (1.445574,0.460206) -- (1.446908,0.460630) -- (1.448241,0.460215) -- (1.449575,0.460639) -- (1.450908,0.431023) -- (1.452242,0.431420) -- (1.453576,0.433181) -- (1.454909,0.433578) -- (1.456243,0.433976) -- (1.457576,0.434252) -- (1.458910,0.434649) -- (1.460243,0.460493) -- (1.461577,0.460914) -- (1.462910,0.464949) -- (1.464244,0.465373) -- (1.465578,0.470903) -- (1.466911,0.471331) -- (1.468245,0.460758) -- (1.469578,0.461177) -- (1.470912,0.465325) -- (1.472245,0.465747) -- (1.473579,0.469831) -- (1.474912,0.470256) -- (1.476246,0.470682) -- (1.477580,0.455968) -- (1.478913,0.456379) -- (1.480247,0.476594) -- (1.481580,0.477024) -- (1.482914,0.504934) -- (1.484247,0.505388) -- (1.485581,0.482409) -- (1.486914,0.482842) -- (1.488248,0.465537) -- (1.489582,0.465954) -- (1.490915,0.466371) -- (1.492249,0.454316) -- (1.493582,0.454722) -- (1.494916,0.453046) -- (1.496249,0.453450) -- (1.497583,0.440575) -- (1.498916,0.440967) -- (1.500250,0.445628) -- (1.501584,0.446024) -- (1.502917,0.446420) -- (1.504251,0.455190) -- (1.505584,0.455594) -- (1.506918,0.441490) -- (1.508251,0.441881) -- (1.509585,0.430954) -- (1.510918,0.431334) -- (1.512252,0.422988) -- (1.513586,0.423361) -- (1.514919,0.423734) -- (1.516253,0.400050) -- (1.517586,0.400401) -- (1.518920,0.376355) -- (1.520253,0.376685) -- (1.521587,0.375261) -- (1.522920,0.375590) -- (1.524254,0.375919) -- (1.525588,0.372426) -- (1.526921,0.372752) -- (1.528255,0.357191) -- (1.529588,0.357503) -- (1.530922,0.370943) -- (1.532255,0.371266) -- (1.533589,0.371589) -- (1.534922,0.338415) -- (1.536256,0.338709) -- (1.537590,0.313859) -- (1.538923,0.314131) -- (1.540257,0.270776) -- (1.541590,0.271010) -- (1.542924,0.271244) -- (1.544257,0.268534) -- (1.545591,0.268766) -- (1.546924,0.266651) -- (1.548258,0.266881) -- (1.549592,0.271448) -- (1.550925,0.271681) -- (1.552259,0.271915) -- (1.553592,0.240333) -- (1.554926,0.240540) -- (1.556259,0.238322) -- (1.557593,0.238527) -- (1.558926,0.238731) -- (1.560260,0.232163) -- (1.561594,0.232361) -- (1.562927,0.227252) -- (1.564261,0.227446) -- (1.565594,0.227640) -- (1.566928,0.246402) -- (1.568261,0.246612) -- (1.569595,0.286002) -- (1.570928,0.286245) -- (1.572262,0.286488) -- (1.573596,0.287747) -- (1.574929,0.287991) -- (1.576263,0.291947) -- (1.577596,0.292194) -- (1.578930,0.292441) -- (1.580263,0.298182) -- (1.581597,0.298434) -- (1.582930,0.304848) -- (1.584264,0.305105) -- (1.585598,0.305361) -- (1.586931,0.296547) -- (1.588265,0.296796) -- (1.589598,0.282093) -- (1.590932,0.282329) -- (1.592265,0.282566) -- (1.593599,0.248911) -- (1.594932,0.249119) -- (1.596266,0.239008) -- (1.597600,0.239208) -- (1.598933,0.239408) -- (1.600267,0.257907) -- (1.601600,0.258121) -- (1.602934,0.246531) -- (1.604267,0.246736) -- (1.605601,0.246941) -- (1.606934,0.274043) -- (1.608268,0.274270) -- (1.609602,0.295721) -- (1.610935,0.295966) -- (1.612269,0.296211) -- (1.613602,0.299810) -- (1.614936,0.300058) -- (1.616269,0.300306) -- (1.617603,0.260388) -- (1.618936,0.260603) -- (1.620270,0.263649) -- (1.621604,0.263866) -- (1.622937,0.264083) -- (1.624271,0.266098) -- (1.625604,0.266317) -- (1.626938,0.277434) -- (1.628271,0.277661) -- (1.629605,0.277889) -- (1.630938,0.280888) -- (1.632272,0.281118) -- (1.633606,0.281348) -- (1.634939,0.302228) -- (1.636273,0.302475) -- (1.637606,0.286573) -- (1.638940,0.286807) -- (1.640273,0.287040) -- (1.641607,0.274345) -- (1.642940,0.274568) -- (1.644274,0.274791) -- (1.645608,0.269688) -- (1.646941,0.269906) -- (1.648275,0.270125) -- (1.649608,0.290968) -- (1.650942,0.291203) -- (1.652275,0.288694) -- (1.653609,0.288927) -- (1.654942,0.289160) -- (1.656276,0.284683) -- (1.657610,0.284912) -- (1.658943,0.285141) -- (1.660277,0.266189) -- (1.661610,0.266403) -- (1.662944,0.266616) -- (1.664277,0.246459) -- (1.665611,0.246657) -- (1.666944,0.250773) -- (1.668278,0.250973) -- (1.669612,0.251174) -- (1.670945,0.216658) -- (1.672279,0.216831) -- (1.673612,0.217003) -- (1.674946,0.221206) -- (1.676279,0.221382) -- (1.677613,0.221558) -- (1.678946,0.216913) -- (1.680280,0.217086) -- (1.681614,0.217258) -- (1.682947,0.175915) -- (1.684281,0.176055) -- (1.685614,0.191335) -- (1.686948,0.191486) -- (1.688281,0.191638) -- (1.689615,0.159284) -- (1.690948,0.159410) -- (1.692282,0.159536) -- (1.693616,0.186594) -- (1.694949,0.186741) -- (1.696283,0.186888) -- (1.697616,0.127683) -- (1.698950,0.127783) -- (1.700283,0.127883) -- (1.701617,0.157232) -- (1.702950,0.157355) -- (1.704284,0.157478) -- (1.705618,0.170095) -- (1.706951,0.170228) -- (1.708285,0.170361) -- (1.709618,0.165891) -- (1.710952,0.166021) -- (1.712285,0.166150) -- (1.713619,0.170361) -- (1.714952,0.170493) -- (1.716286,0.178039) -- (1.717620,0.178177) -- (1.718953,0.178316) -- (1.720287,0.190693) -- (1.721620,0.190840) -- (1.722954,0.190988) -- (1.724287,0.168603) -- (1.725621,0.168733) -- (1.726954,0.168864) -- (1.728288,0.136454) -- (1.729622,0.136559) -- (1.730955,0.136665) -- (1.732289,0.186802) -- (1.733622,0.186945) -- (1.734956,0.187089) -- (1.736289,0.166047) -- (1.737623,0.166174) -- (1.738956,0.166302) -- (1.740290,0.176738) -- (1.741624,0.176873) -- (1.742957,0.177009) -- (1.744291,0.185968) -- (1.745624,0.186111) -- (1.746958,0.186253) -- (1.748291,0.169415) -- (1.749625,0.169545) -- (1.750958,0.169674) -- (1.752292,0.169803) -- (1.753626,0.174489) -- (1.754959,0.174621) -- (1.756293,0.174754) -- (1.757626,0.207580) -- (1.758960,0.207737) -- (1.760293,0.207895) -- (1.761627,0.251166) -- (1.762960,0.251356) -- (1.764294,0.251546) -- (1.765628,0.265350) -- (1.766961,0.265551) -- (1.768295,0.265751) -- (1.769628,0.251983) -- (1.770962,0.252173) -- (1.772295,0.252363) -- (1.773629,0.215837) -- (1.774962,0.216000) -- (1.776296,0.216162) -- (1.777630,0.212109) -- (1.778963,0.212268) -- (1.780297,0.212427) -- (1.781630,0.206775) -- (1.782964,0.206930) -- (1.784297,0.207084) -- (1.785631,0.207239) -- (1.786964,0.217662) -- (1.788298,0.217824) -- (1.789632,0.217987) -- (1.790965,0.170203) -- (1.792299,0.170329) -- (1.793632,0.170456) -- (1.794966,0.169715) -- (1.796299,0.169841) -- (1.797633,0.169967) -- (1.798966,0.192716) -- (1.800300,0.192859) -- (1.801634,0.193002) -- (1.802967,0.220128) -- (1.804301,0.220291) -- (1.805634,0.220454) -- (1.806968,0.220617) -- (1.808301,0.191531) -- (1.809635,0.191672) -- (1.810968,0.191814) -- (1.812302,0.212123) -- (1.813636,0.212279) -- (1.814969,0.212435) -- (1.816303,0.229282) -- (1.817636,0.229451) -- (1.818970,0.229619) -- (1.820303,0.229788) -- (1.821637,0.253419) -- (1.822970,0.253605) -- (1.824304,0.253790) -- (1.825638,0.272746) -- (1.826971,0.272945) -- (1.828305,0.273144) -- (1.829638,0.264964) -- (1.830972,0.265157) -- (1.832305,0.265350) -- (1.833639,0.265544) -- (1.834972,0.228226) -- (1.836306,0.228392) -- (1.837640,0.228558) -- (1.838973,0.241163) -- (1.840307,0.241338) -- (1.841640,0.241513) -- (1.842974,0.255288) -- (1.844307,0.255473) -- (1.845641,0.255657) -- (1.846974,0.255842) -- (1.848308,0.242870) -- (1.849642,0.243045) -- (1.850975,0.243220) -- (1.852309,0.257319) -- (1.853642,0.257504) -- (1.854976,0.257690) -- (1.856309,0.257875) -- (1.857643,0.289716) -- (1.858976,0.289924) -- (1.860310,0.290132) -- (1.861644,0.318734) -- (1.862977,0.318962) -- (1.864311,0.319190) -- (1.865644,0.319419) -- (1.866978,0.317748) -- (1.868311,0.317975) -- (1.869645,0.318202) -- (1.870978,0.291453) -- (1.872312,0.291661) -- (1.873646,0.291868) -- (1.874979,0.292076) -- (1.876313,0.291638) -- (1.877646,0.291845) -- (1.878980,0.292053) -- (1.880313,0.274190) -- (1.881647,0.274385) -- (1.882980,0.274579) -- (1.884314,0.274773) -- (1.885648,0.309809) -- (1.886981,0.310028) -- (1.888315,0.310247) -- (1.889648,0.314107) -- (1.890982,0.314328) -- (1.892315,0.314550) -- (1.893649,0.314772) -- (1.894982,0.309741) -- (1.896316,0.309959) -- (1.897650,0.310177) -- (1.898983,0.330577) -- (1.900317,0.330809) -- (1.901650,0.331041) -- (1.902984,0.331273) -- (1.904317,0.293547) -- (1.905651,0.293752) -- (1.906984,0.293958) -- (1.908318,0.294163) -- (1.909652,0.299299) -- (1.910985,0.299508) -- (1.912319,0.299717) -- (1.913652,0.297970) -- (1.914986,0.298178) -- (1.916319,0.298385) -- (1.917653,0.298593) -- (1.918986,0.336984) -- (1.920320,0.337219) -- (1.921654,0.337453) -- (1.922987,0.337687) -- (1.924321,0.341468) -- (1.925654,0.341705) -- (1.926988,0.341941) -- (1.928321,0.343035) -- (1.929655,0.343272) -- (1.930988,0.343509) -- (1.932322,0.343746) -- (1.933656,0.350008) -- (1.934989,0.350250) -- (1.936323,0.350491) -- (1.937656,0.350732) -- (1.938990,0.323307) -- (1.940323,0.323529) -- (1.941657,0.323751) -- (1.942990,0.323974) -- (1.944324,0.292873) -- (1.945658,0.293074) -- (1.946991,0.293275) -- (1.948325,0.246105) -- (1.949658,0.246274) -- (1.950992,0.246442) -- (1.952325,0.246611) -- (1.953659,0.257567) -- (1.954992,0.257743) -- (1.956326,0.257919) -- (1.957660,0.258095) -- (1.958993,0.250231) -- (1.960327,0.250401) -- (1.961660,0.250571) -- (1.962994,0.250742) -- (1.964327,0.252374) -- (1.965661,0.252545) -- (1.966994,0.252717) -- (1.968328,0.252888) -- (1.969662,0.217313) -- (1.970995,0.217460) -- (1.972329,0.217608) -- (1.973662,0.217755) -- (1.974996,0.214937) -- (1.976329,0.215082) -- (1.977663,0.215227) -- (1.978996,0.230807) -- (1.980330,0.230963) -- (1.981664,0.231118) -- (1.982997,0.231274) -- (1.984331,0.205654) -- (1.985664,0.205793) -- (1.986998,0.205931) -- (1.988331,0.206069) -- (1.989665,0.259433) -- (1.990998,0.259607) -- (1.992332,0.259781) -- (1.993666,0.259955) -- (1.994999,0.251834) -- (1.996333,0.252002) -- (1.997666,0.252170) -- (1.999000,0.252339);
\draw[thin,color=blue, opacity=0.5] (0.000000,0.349855) -- (0.001334,0.370622) -- (0.002667,0.380292) -- (0.004001,0.379373) -- (0.005334,0.400566) -- (0.006668,0.399824) -- (0.008001,0.396883) -- (0.009335,0.394048) -- (0.010668,0.372201) -- (0.012002,0.368834) -- (0.013336,0.377174) -- (0.014669,0.377218) -- (0.016003,0.388617) -- (0.017336,0.390535) -- (0.018670,0.386918) -- (0.020003,0.394110) -- (0.021337,0.395865) -- (0.022670,0.377077) -- (0.024004,0.366317) -- (0.025338,0.387411) -- (0.026671,0.396654) -- (0.028005,0.397868) -- (0.029338,0.408754) -- (0.030672,0.411030) -- (0.032005,0.380140) -- (0.033339,0.396531) -- (0.034672,0.389457) -- (0.036006,0.369561) -- (0.037340,0.363886) -- (0.038673,0.352450) -- (0.040007,0.360683) -- (0.041340,0.347309) -- (0.042674,0.341437) -- (0.044007,0.360869) -- (0.045341,0.371133) -- (0.046674,0.354196) -- (0.048008,0.345903) -- (0.049342,0.361435) -- (0.050675,0.360329) -- (0.052009,0.358208) -- (0.053342,0.374704) -- (0.054676,0.376762) -- (0.056009,0.361196) -- (0.057343,0.362741) -- (0.058676,0.347272) -- (0.060010,0.352436) -- (0.061344,0.352048) -- (0.062677,0.339385) -- (0.064011,0.341393) -- (0.065344,0.330264) -- (0.066678,0.321688) -- (0.068011,0.320300) -- (0.069345,0.333694) -- (0.070678,0.313451) -- (0.072012,0.314669) -- (0.073346,0.325386) -- (0.074679,0.329904) -- (0.076013,0.312424) -- (0.077346,0.333527) -- (0.078680,0.339194) -- (0.080013,0.329316) -- (0.081347,0.309017) -- (0.082680,0.318181) -- (0.084014,0.333998) -- (0.085348,0.350484) -- (0.086681,0.356517) -- (0.088015,0.371044) -- (0.089348,0.373397) -- (0.090682,0.384003) -- (0.092015,0.380561) -- (0.093349,0.388332) -- (0.094682,0.386674) -- (0.096016,0.390913) -- (0.097350,0.372577) -- (0.098683,0.382105) -- (0.100017,0.398731) -- (0.101350,0.397722) -- (0.102684,0.417129) -- (0.104017,0.430986) -- (0.105351,0.431317) -- (0.106684,0.428418) -- (0.108018,0.422548) -- (0.109352,0.420931) -- (0.110685,0.414957) -- (0.112019,0.435449) -- (0.113352,0.436110) -- (0.114686,0.456157) -- (0.116019,0.469943) -- (0.117353,0.454251) -- (0.118686,0.451762) -- (0.120020,0.443492) -- (0.121354,0.426758) -- (0.122687,0.411161) -- (0.124021,0.423296) -- (0.125354,0.529424) -- (0.126688,0.536218) -- (0.128021,0.522059) -- (0.129355,0.537157) -- (0.130688,0.543017) -- (0.132022,0.541587) -- (0.133356,0.533623) -- (0.134689,0.516067) -- (0.136023,0.533376) -- (0.137356,0.537374) -- (0.138690,0.542470) -- (0.140023,0.548493) -- (0.141357,0.534063) -- (0.142690,0.530692) -- (0.144024,0.518570) -- (0.145358,0.523294) -- (0.146691,0.508123) -- (0.148025,0.509548) -- (0.149358,0.513270) -- (0.150692,0.527125) -- (0.152025,0.522769) -- (0.153359,0.524525) -- (0.154692,0.534677) -- (0.156026,0.530222) -- (0.157360,0.507451) -- (0.158693,0.516732) -- (0.160027,0.515532) -- (0.161360,0.536622) -- (0.162694,0.540582) -- (0.164027,0.528123) -- (0.165361,0.538447) -- (0.166694,0.527200) -- (0.168028,0.534096) -- (0.169362,0.529479) -- (0.170695,0.504572) -- (0.172029,0.510323) -- (0.173362,0.508823) -- (0.174696,0.508641) -- (0.176029,0.523224) -- (0.177363,0.510519) -- (0.178696,0.504809) -- (0.180030,0.487571) -- (0.181364,0.484491) -- (0.182697,0.477589) -- (0.184031,0.487245) -- (0.185364,0.478359) -- (0.186698,0.500537) -- (0.188031,0.501410) -- (0.189365,0.484214) -- (0.190698,0.471602) -- (0.192032,0.478714) -- (0.193366,0.481663) -- (0.194699,0.496920) -- (0.196033,0.495777) -- (0.197366,0.488671) -- (0.198700,0.481775) -- (0.200033,0.499350) -- (0.201367,0.498600) -- (0.202700,0.517592) -- (0.204034,0.539285) -- (0.205368,0.530061) -- (0.206701,0.518177) -- (0.208035,0.511886) -- (0.209368,0.493848) -- (0.210702,0.505841) -- (0.212035,0.490263) -- (0.213369,0.492993) -- (0.214702,0.493630) -- (0.216036,0.517034) -- (0.217370,0.504579) -- (0.218703,0.510030) -- (0.220037,0.483779) -- (0.221370,0.497661) -- (0.222704,0.487633) -- (0.224037,0.462125) -- (0.225371,0.453731) -- (0.226704,0.456594) -- (0.228038,0.461775) -- (0.229372,0.469401) -- (0.230705,0.476269) -- (0.232039,0.461358) -- (0.233372,0.462454) -- (0.234706,0.470517) -- (0.236039,0.488661) -- (0.237373,0.469923) -- (0.238706,0.467155) -- (0.240040,0.466362) -- (0.241374,0.483552) -- (0.242707,0.496438) -- (0.244041,0.479525) -- (0.245374,0.465508) -- (0.246708,0.469552) -- (0.248041,0.445557) -- (0.249375,0.436410) -- (0.250708,0.438462) -- (0.252042,0.440731) -- (0.253376,0.426887) -- (0.254709,0.418347) -- (0.256043,0.408691) -- (0.257376,0.384663) -- (0.258710,0.384510) -- (0.260043,0.360327) -- (0.261377,0.339738) -- (0.262710,0.340747) -- (0.264044,0.347600) -- (0.265378,0.338583) -- (0.266711,0.332776) -- (0.268045,0.331032) -- (0.269378,0.324763) -- (0.270712,0.331195) -- (0.272045,0.347020) -- (0.273379,0.353166) -- (0.274712,0.379514) -- (0.276046,0.349648) -- (0.277380,0.349621) -- (0.278713,0.343200) -- (0.280047,0.340475) -- (0.281380,0.361087) -- (0.282714,0.368842) -- (0.284047,0.349742) -- (0.285381,0.362310) -- (0.286714,0.353843) -- (0.288048,0.358894) -- (0.289382,0.361481) -- (0.290715,0.362809) -- (0.292049,0.364109) -- (0.293382,0.367428) -- (0.294716,0.382125) -- (0.296049,0.383807) -- (0.297383,0.377537) -- (0.298716,0.387946) -- (0.300050,0.406393) -- (0.301384,0.372661) -- (0.302717,0.386956) -- (0.304051,0.385057) -- (0.305384,0.377948) -- (0.306718,0.370968) -- (0.308051,0.383217) -- (0.309385,0.383009) -- (0.310718,0.396384) -- (0.312052,0.386434) -- (0.313386,0.387483) -- (0.314719,0.384707) -- (0.316053,0.372243) -- (0.317386,0.399680) -- (0.318720,0.428432) -- (0.320053,0.454296) -- (0.321387,0.433972) -- (0.322720,0.450906) -- (0.324054,0.459441) -- (0.325388,0.475156) -- (0.326721,0.487176) -- (0.328055,0.500384) -- (0.329388,0.535785) -- (0.330722,0.539786) -- (0.332055,0.526408) -- (0.333389,0.526189) -- (0.334722,0.513568) -- (0.336056,0.513945) -- (0.337390,0.508373) -- (0.338723,0.491022) -- (0.340057,0.468559) -- (0.341390,0.486588) -- (0.342724,0.502571) -- (0.344057,0.512732) -- (0.345391,0.490542) -- (0.346724,0.501399) -- (0.348058,0.506778) -- (0.349392,0.489986) -- (0.350725,0.469205) -- (0.352059,0.486087) -- (0.353392,0.492854) -- (0.354726,0.473952) -- (0.356059,0.475990) -- (0.357393,0.470232) -- (0.358726,0.467726) -- (0.360060,0.474056) -- (0.361394,0.459341) -- (0.362727,0.461387) -- (0.364061,0.470936) -- (0.365394,0.478724) -- (0.366728,0.464395) -- (0.368061,0.485996) -- (0.369395,0.497370) -- (0.370728,0.500850) -- (0.372062,0.496020) -- (0.373396,0.511418) -- (0.374729,0.510483) -- (0.376063,0.528947) -- (0.377396,0.534027) -- (0.378730,0.534337) -- (0.380063,0.522613) -- (0.381397,0.502916) -- (0.382730,0.503439) -- (0.384064,0.505665) -- (0.385398,0.506701) -- (0.386731,0.509451) -- (0.388065,0.505935) -- (0.389398,0.519620) -- (0.390732,0.500186) -- (0.392065,0.476317) -- (0.393399,0.476867) -- (0.394732,0.490165) -- (0.396066,0.487949) -- (0.397400,0.489481) -- (0.398733,0.463599) -- (0.400067,0.455704) -- (0.401400,0.460597) -- (0.402734,0.463377) -- (0.404067,0.467542) -- (0.405401,0.482222) -- (0.406734,0.478020) -- (0.408068,0.483734) -- (0.409402,0.497462) -- (0.410735,0.496900) -- (0.412069,0.478469) -- (0.413402,0.487284) -- (0.414736,0.484474) -- (0.416069,0.479119) -- (0.417403,0.484828) -- (0.418736,0.495830) -- (0.420070,0.502207) -- (0.421404,0.495117) -- (0.422737,0.513199) -- (0.424071,0.497824) -- (0.425404,0.521112) -- (0.426738,0.523031) -- (0.428071,0.518289) -- (0.429405,0.513633) -- (0.430738,0.529033) -- (0.432072,0.521600) -- (0.433406,0.535595) -- (0.434739,0.526170) -- (0.436073,0.524289) -- (0.437406,0.530583) -- (0.438740,0.545690) -- (0.440073,0.527687) -- (0.441407,0.526340) -- (0.442740,0.500351) -- (0.444074,0.517181) -- (0.445408,0.510005) -- (0.446741,0.507867) -- (0.448075,0.511697) -- (0.449408,0.488140) -- (0.450742,0.473760) -- (0.452075,0.465857) -- (0.453409,0.453017) -- (0.454742,0.437924) -- (0.456076,0.436537) -- (0.457410,0.462253) -- (0.458743,0.466961) -- (0.460077,0.452999) -- (0.461410,0.436258) -- (0.462744,0.428210) -- (0.464077,0.398600) -- (0.465411,0.397546) -- (0.466744,0.374360) -- (0.468078,0.375396) -- (0.469412,0.375787) -- (0.470745,0.383028) -- (0.472079,0.389929) -- (0.473412,0.390862) -- (0.474746,0.404287) -- (0.476079,0.383304) -- (0.477413,0.369302) -- (0.478746,0.377157) -- (0.480080,0.379461) -- (0.481414,0.389609) -- (0.482747,0.378247) -- (0.484081,0.378870) -- (0.485414,0.383867) -- (0.486748,0.382693) -- (0.488081,0.380403) -- (0.489415,0.373333) -- (0.490748,0.367015) -- (0.492082,0.364513) -- (0.493416,0.322323) -- (0.494749,0.310869) -- (0.496083,0.283427) -- (0.497416,0.264868) -- (0.498750,0.258779) -- (0.500083,0.269579) -- (0.501417,0.275114) -- (0.502750,0.290940) -- (0.504084,0.315128) -- (0.505418,0.325901) -- (0.506751,0.330017) -- (0.508085,0.315667) -- (0.509418,0.305034) -- (0.510752,0.305813) -- (0.512085,0.300019) -- (0.513419,0.316713) -- (0.514752,0.340016) -- (0.516086,0.346826) -- (0.517420,0.331396) -- (0.518753,0.342280) -- (0.520087,0.337664) -- (0.521420,0.328304) -- (0.522754,0.334962) -- (0.524087,0.351633) -- (0.525421,0.337488) -- (0.526754,0.331448) -- (0.528088,0.318157) -- (0.529422,0.316849) -- (0.530755,0.338994) -- (0.532089,0.348173) -- (0.533422,0.342460) -- (0.534756,0.338178) -- (0.536089,0.340111) -- (0.537423,0.356778) -- (0.538756,0.346091) -- (0.540090,0.347035) -- (0.541424,0.357015) -- (0.542757,0.336715) -- (0.544091,0.343742) -- (0.545424,0.332365) -- (0.546758,0.329536) -- (0.548091,0.328420) -- (0.549425,0.311414) -- (0.550758,0.307757) -- (0.552092,0.310375) -- (0.553426,0.324916) -- (0.554759,0.319061) -- (0.556093,0.299864) -- (0.557426,0.287099) -- (0.558760,0.266097) -- (0.560093,0.274164) -- (0.561427,0.260426) -- (0.562760,0.275512) -- (0.564094,0.267368) -- (0.565428,0.248030) -- (0.566761,0.264885) -- (0.568095,0.254037) -- (0.569428,0.241561) -- (0.570762,0.230393) -- (0.572095,0.243066) -- (0.573429,0.247744) -- (0.574762,0.255801) -- (0.576096,0.251397) -- (0.577430,0.257396) -- (0.578763,0.269860) -- (0.580097,0.265012) -- (0.581430,0.266377) -- (0.582764,0.277520) -- (0.584097,0.275233) -- (0.585431,0.269904) -- (0.586764,0.274613) -- (0.588098,0.266035) -- (0.589432,0.265850) -- (0.590765,0.251952) -- (0.592099,0.243611) -- (0.593432,0.232828) -- (0.594766,0.234330) -- (0.596099,0.226973) -- (0.597433,0.247385) -- (0.598766,0.255459) -- (0.600100,0.236038) -- (0.601434,0.256062) -- (0.602767,0.255541) -- (0.604101,0.285625) -- (0.605434,0.289452) -- (0.606768,0.292930) -- (0.608101,0.293468) -- (0.609435,0.298484) -- (0.610768,0.322076) -- (0.612102,0.316573) -- (0.613436,0.294424) -- (0.614769,0.289537) -- (0.616103,0.295878) -- (0.617436,0.291857) -- (0.618770,0.255818) -- (0.620103,0.288306) -- (0.621437,0.296512) -- (0.622770,0.312342) -- (0.624104,0.299520) -- (0.625438,0.287158) -- (0.626771,0.297800) -- (0.628105,0.292012) -- (0.629438,0.305555) -- (0.630772,0.312282) -- (0.632105,0.312578) -- (0.633439,0.305946) -- (0.634772,0.301799) -- (0.636106,0.293037) -- (0.637440,0.290586) -- (0.638773,0.315365) -- (0.640107,0.326066) -- (0.641440,0.339395) -- (0.642774,0.345107) -- (0.644107,0.345127) -- (0.645441,0.348556) -- (0.646774,0.347854) -- (0.648108,0.367017) -- (0.649442,0.364211) -- (0.650775,0.358755) -- (0.652109,0.362113) -- (0.653442,0.342771) -- (0.654776,0.347995) -- (0.656109,0.330202) -- (0.657443,0.328584) -- (0.658776,0.326128) -- (0.660110,0.331446) -- (0.661444,0.339243) -- (0.662777,0.356610) -- (0.664111,0.371938) -- (0.665444,0.377279) -- (0.666778,0.375327) -- (0.668111,0.367224) -- (0.669445,0.348458) -- (0.670778,0.342606) -- (0.672112,0.343576) -- (0.673446,0.353727) -- (0.674779,0.360179) -- (0.676113,0.354984) -- (0.677446,0.352067) -- (0.678780,0.335404) -- (0.680113,0.322534) -- (0.681447,0.334180) -- (0.682780,0.341748) -- (0.684114,0.345337) -- (0.685448,0.353540) -- (0.686781,0.357807) -- (0.688115,0.349121) -- (0.689448,0.355095) -- (0.690782,0.365212) -- (0.692115,0.366617) -- (0.693449,0.367120) -- (0.694782,0.350363) -- (0.696116,0.368510) -- (0.697450,0.362510) -- (0.698783,0.358667) -- (0.700117,0.355633) -- (0.701450,0.335623) -- (0.702784,0.345640) -- (0.704117,0.333564) -- (0.705451,0.334842) -- (0.706784,0.315410) -- (0.708118,0.304802) -- (0.709452,0.316078) -- (0.710785,0.325223) -- (0.712119,0.336409) -- (0.713452,0.349358) -- (0.714786,0.351785) -- (0.716119,0.339548) -- (0.717453,0.321355) -- (0.718786,0.308322) -- (0.720120,0.298876) -- (0.721454,0.302578) -- (0.722787,0.287035) -- (0.724121,0.295796) -- (0.725454,0.297050) -- (0.726788,0.310377) -- (0.728121,0.312031) -- (0.729455,0.308251) -- (0.730788,0.322049) -- (0.732122,0.336904) -- (0.733456,0.322522) -- (0.734789,0.316062) -- (0.736123,0.310092) -- (0.737456,0.308400) -- (0.738790,0.320026) -- (0.740123,0.305027) -- (0.741457,0.321164) -- (0.742790,0.333139) -- (0.744124,0.313805) -- (0.745458,0.320829) -- (0.746791,0.307470) -- (0.748125,0.300265) -- (0.749458,0.306068) -- (0.750792,0.327538) -- (0.752125,0.337794) -- (0.753459,0.375791) -- (0.754792,0.364429) -- (0.756126,0.364621) -- (0.757460,0.361090) -- (0.758793,0.365786) -- (0.760127,0.375479) -- (0.761460,0.372805) -- (0.762794,0.367177) -- (0.764127,0.331550) -- (0.765461,0.328922) -- (0.766794,0.321501) -- (0.768128,0.314876) -- (0.769462,0.316540) -- (0.770795,0.321977) -- (0.772129,0.329135) -- (0.773462,0.321817) -- (0.774796,0.325751) -- (0.776129,0.316300) -- (0.777463,0.283181) -- (0.778796,0.262601) -- (0.780130,0.256986) -- (0.781464,0.265390) -- (0.782797,0.280088) -- (0.784131,0.272904) -- (0.785464,0.245806) -- (0.786798,0.257878) -- (0.788131,0.273343) -- (0.789465,0.269955) -- (0.790798,0.275329) -- (0.792132,0.260413) -- (0.793466,0.243582) -- (0.794799,0.259193) -- (0.796133,0.256295) -- (0.797466,0.247771) -- (0.798800,0.257314) -- (0.800133,0.242802) -- (0.801467,0.262757) -- (0.802800,0.277365) -- (0.804134,0.259061) -- (0.805468,0.269801) -- (0.806801,0.266069) -- (0.808135,0.261657) -- (0.809468,0.276220) -- (0.810802,0.262405) -- (0.812135,0.238200) -- (0.813469,0.248697) -- (0.814802,0.251609) -- (0.816136,0.242725) -- (0.817470,0.246389) -- (0.818803,0.233430) -- (0.820137,0.230653) -- (0.821470,0.228090) -- (0.822804,0.251461) -- (0.824137,0.241682) -- (0.825471,0.245108) -- (0.826804,0.242828) -- (0.828138,0.239578) -- (0.829472,0.234135) -- (0.830805,0.253769) -- (0.832139,0.261276) -- (0.833472,0.272215) -- (0.834806,0.260596) -- (0.836139,0.279614) -- (0.837473,0.280232) -- (0.838806,0.298658) -- (0.840140,0.284686) -- (0.841474,0.277950) -- (0.842807,0.284848) -- (0.844141,0.281127) -- (0.845474,0.292908) -- (0.846808,0.289123) -- (0.848141,0.266439) -- (0.849475,0.271426) -- (0.850808,0.270800) -- (0.852142,0.265403) -- (0.853476,0.274480) -- (0.854809,0.277378) -- (0.856143,0.266727) -- (0.857476,0.251426) -- (0.858810,0.260477) -- (0.860143,0.228114) -- (0.861477,0.227850) -- (0.862810,0.241335) -- (0.864144,0.239807) -- (0.865478,0.206695) -- (0.866811,0.193395) -- (0.868145,0.202245) -- (0.869478,0.192355) -- (0.870812,0.197448) -- (0.872145,0.190596) -- (0.873479,0.183721) -- (0.874812,0.202793) -- (0.876146,0.192761) -- (0.877480,0.191856) -- (0.878813,0.204085) -- (0.880147,0.192535) -- (0.881480,0.189315) -- (0.882814,0.177734) -- (0.884147,0.184973) -- (0.885481,0.244471) -- (0.886814,0.234545) -- (0.888148,0.232398) -- (0.889482,0.241072) -- (0.890815,0.261549) -- (0.892149,0.244248) -- (0.893482,0.248306) -- (0.894816,0.269397) -- (0.896149,0.251707) -- (0.897483,0.256368) -- (0.898816,0.249088) -- (0.900150,0.254055) -- (0.901484,0.266500) -- (0.902817,0.258144) -- (0.904151,0.252708) -- (0.905484,0.275088) -- (0.906818,0.280198) -- (0.908151,0.274329) -- (0.909485,0.264971) -- (0.910818,0.276757) -- (0.912152,0.300657) -- (0.913486,0.305241) -- (0.914819,0.302603) -- (0.916153,0.292183) -- (0.917486,0.295824) -- (0.918820,0.286388) -- (0.920153,0.300741) -- (0.921487,0.303318) -- (0.922820,0.324699) -- (0.924154,0.308291) -- (0.925488,0.307064) -- (0.926821,0.310365) -- (0.928155,0.284916) -- (0.929488,0.282502) -- (0.930822,0.288730) -- (0.932155,0.302797) -- (0.933489,0.289422) -- (0.934822,0.284513) -- (0.936156,0.301755) -- (0.937490,0.313791) -- (0.938823,0.315933) -- (0.940157,0.296762) -- (0.941490,0.308893) -- (0.942824,0.304917) -- (0.944157,0.302015) -- (0.945491,0.307449) -- (0.946824,0.304201) -- (0.948158,0.292023) -- (0.949492,0.270099) -- (0.950825,0.273507) -- (0.952159,0.275769) -- (0.953492,0.270835) -- (0.954826,0.253530) -- (0.956159,0.249038) -- (0.957493,0.257481) -- (0.958826,0.259658) -- (0.960160,0.250150) -- (0.961494,0.232888) -- (0.962827,0.236388) -- (0.964161,0.238437) -- (0.965494,0.232975) -- (0.966828,0.229203) -- (0.968161,0.233107) -- (0.969495,0.238540) -- (0.970828,0.259759) -- (0.972162,0.269497) -- (0.973496,0.275568) -- (0.974829,0.273371) -- (0.976163,0.278115) -- (0.977496,0.285160) -- (0.978830,0.326970) -- (0.980163,0.330866) -- (0.981497,0.340255) -- (0.982830,0.332204) -- (0.984164,0.325692) -- (0.985498,0.327644) -- (0.986831,0.340906) -- (0.988165,0.340054) -- (0.989498,0.353970) -- (0.990832,0.363963) -- (0.992165,0.365929) -- (0.993499,0.376098) -- (0.994832,0.361854) -- (0.996166,0.341178) -- (0.997500,0.339430) -- (0.998833,0.336561) -- (1.000167,0.351559) -- (1.001500,0.356054) -- (1.002834,0.361566) -- (1.004167,0.361873) -- (1.005501,0.358790) -- (1.006834,0.364249) -- (1.008168,0.369808) -- (1.009502,0.357531) -- (1.010835,0.354331) -- (1.012169,0.365613) -- (1.013502,0.366095) -- (1.014836,0.368963) -- (1.016169,0.362731) -- (1.017503,0.369956) -- (1.018836,0.362112) -- (1.020170,0.357741) -- (1.021504,0.349101) -- (1.022837,0.377092) -- (1.024171,0.387541) -- (1.025504,0.398367) -- (1.026838,0.422417) -- (1.028171,0.420398) -- (1.029505,0.426206) -- (1.030838,0.412773) -- (1.032172,0.388122) -- (1.033506,0.390895) -- (1.034839,0.381147) -- (1.036173,0.364337) -- (1.037506,0.359225) -- (1.038840,0.358453) -- (1.040173,0.358913) -- (1.041507,0.345931) -- (1.042840,0.373783) -- (1.044174,0.384805) -- (1.045508,0.379515) -- (1.046841,0.380159) -- (1.048175,0.374737) -- (1.049508,0.373568) -- (1.050842,0.371068) -- (1.052175,0.343550) -- (1.053509,0.321877) -- (1.054842,0.322284) -- (1.056176,0.332629) -- (1.057510,0.333785) -- (1.058843,0.315420) -- (1.060177,0.305747) -- (1.061510,0.301209) -- (1.062844,0.303484) -- (1.064177,0.297343) -- (1.065511,0.330024) -- (1.066844,0.330437) -- (1.068178,0.309813) -- (1.069512,0.323572) -- (1.070845,0.308823) -- (1.072179,0.320770) -- (1.073512,0.326546) -- (1.074846,0.318523) -- (1.076179,0.309266) -- (1.077513,0.309650) -- (1.078846,0.333826) -- (1.080180,0.341846) -- (1.081514,0.340958) -- (1.082847,0.365690) -- (1.084181,0.345362) -- (1.085514,0.345221) -- (1.086848,0.345645) -- (1.088181,0.359243) -- (1.089515,0.366251) -- (1.090848,0.371697) -- (1.092182,0.399376) -- (1.093516,0.427507) -- (1.094849,0.428028) -- (1.096183,0.430599) -- (1.097516,0.433894) -- (1.098850,0.435644) -- (1.100183,0.434446) -- (1.101517,0.420534) -- (1.102850,0.421043) -- (1.104184,0.429279) -- (1.105518,0.427654) -- (1.106851,0.437483) -- (1.108185,0.449403) -- (1.109518,0.447073) -- (1.110852,0.447611) -- (1.112185,0.437446) -- (1.113519,0.434804) -- (1.114852,0.421085) -- (1.116186,0.439824) -- (1.117520,0.440349) -- (1.118853,0.435050) -- (1.120187,0.440846) -- (1.121520,0.443245) -- (1.122854,0.459352) -- (1.124187,0.459897) -- (1.125521,0.455290) -- (1.126854,0.468218) -- (1.128188,0.471347) -- (1.129522,0.472803) -- (1.130855,0.473361) -- (1.132189,0.482837) -- (1.133522,0.468749) -- (1.134856,0.493133) -- (1.136189,0.493712) -- (1.137523,0.485451) -- (1.138856,0.485561) -- (1.140190,0.504070) -- (1.141524,0.504660) -- (1.142857,0.529325) -- (1.144191,0.533004) -- (1.145524,0.533607) -- (1.146858,0.541632) -- (1.148191,0.542262) -- (1.149525,0.531172) -- (1.150858,0.501913) -- (1.152192,0.518661) -- (1.153526,0.519261) -- (1.154859,0.516361) -- (1.156193,0.515221) -- (1.157526,0.519948) -- (1.158860,0.520547) -- (1.160193,0.500294) -- (1.161527,0.512503) -- (1.162860,0.524838) -- (1.164194,0.525440) -- (1.165528,0.529361) -- (1.166861,0.491597) -- (1.168195,0.492159) -- (1.169528,0.482888) -- (1.170862,0.485611) -- (1.172195,0.475725) -- (1.173529,0.476266) -- (1.174862,0.467431) -- (1.176196,0.476876) -- (1.177530,0.468371) -- (1.178863,0.468901) -- (1.180197,0.470702) -- (1.181530,0.488535) -- (1.182864,0.489086) -- (1.184197,0.521235) -- (1.185531,0.520547) -- (1.186864,0.534266) -- (1.188198,0.534866) -- (1.189532,0.542139) -- (1.190865,0.553417) -- (1.192199,0.554037) -- (1.193532,0.562291) -- (1.194866,0.564813) -- (1.196199,0.583547) -- (1.197533,0.584197) -- (1.198866,0.602212) -- (1.200200,0.594111) -- (1.201534,0.594771) -- (1.202867,0.572492) -- (1.204201,0.575579) -- (1.205534,0.576216) -- (1.206868,0.574699) -- (1.208201,0.547920) -- (1.209535,0.548525) -- (1.210868,0.537780) -- (1.212202,0.554878) -- (1.213536,0.555489) -- (1.214869,0.530987) -- (1.216203,0.533992) -- (1.217536,0.536087) -- (1.218870,0.536674) -- (1.220203,0.559535) -- (1.221537,0.567550) -- (1.222870,0.568170) -- (1.224204,0.584147) -- (1.225538,0.591481) -- (1.226871,0.592124) -- (1.228205,0.586407) -- (1.229538,0.600913) -- (1.230872,0.601565) -- (1.232205,0.599601) -- (1.233539,0.600250) -- (1.234872,0.624388) -- (1.236206,0.623750) -- (1.237540,0.624423) -- (1.238873,0.627344) -- (1.240207,0.630846) -- (1.241540,0.631524) -- (1.242874,0.637416) -- (1.244207,0.656282) -- (1.245541,0.656986) -- (1.246874,0.668786) -- (1.248208,0.660084) -- (1.249542,0.660790) -- (1.250875,0.660112) -- (1.252209,0.653376) -- (1.253542,0.654072) -- (1.254876,0.632792) -- (1.256209,0.633465) -- (1.257543,0.625553) -- (1.258876,0.611638) -- (1.260210,0.612286) -- (1.261544,0.593466) -- (1.262877,0.616896) -- (1.264211,0.617548) -- (1.265544,0.607205) -- (1.266878,0.607845) -- (1.268211,0.619915) -- (1.269545,0.589646) -- (1.270878,0.590266) -- (1.272212,0.591993) -- (1.273546,0.566234) -- (1.274879,0.566827) -- (1.276213,0.590095) -- (1.277546,0.590712) -- (1.278880,0.567556) -- (1.280213,0.594389) -- (1.281547,0.595008) -- (1.282880,0.587939) -- (1.284214,0.588550) -- (1.285548,0.554758) -- (1.286881,0.533419) -- (1.288215,0.533972) -- (1.289548,0.541364) -- (1.290882,0.525374) -- (1.292215,0.525917) -- (1.293549,0.509526) -- (1.294882,0.510051) -- (1.296216,0.493522) -- (1.297550,0.494029) -- (1.298883,0.504885) -- (1.300217,0.528348) -- (1.301550,0.528889) -- (1.302884,0.498226) -- (1.304217,0.498736) -- (1.305551,0.493832) -- (1.306884,0.501084) -- (1.308218,0.501595) -- (1.309552,0.483907) -- (1.310885,0.484400) -- (1.312219,0.495027) -- (1.313552,0.489801) -- (1.314886,0.490298) -- (1.316219,0.481031) -- (1.317553,0.481518) -- (1.318886,0.472797) -- (1.320220,0.473275) -- (1.321554,0.446710) -- (1.322887,0.472051) -- (1.324221,0.472527) -- (1.325554,0.449585) -- (1.326888,0.450037) -- (1.328221,0.450726) -- (1.329555,0.451179) -- (1.330888,0.452978) -- (1.332222,0.453400) -- (1.333556,0.453854) -- (1.334889,0.448400) -- (1.336223,0.448848) -- (1.337556,0.466048) -- (1.338890,0.466513) -- (1.340223,0.447929) -- (1.341557,0.448375) -- (1.342890,0.451621) -- (1.344224,0.438855) -- (1.345558,0.439291) -- (1.346891,0.467791) -- (1.348225,0.468254) -- (1.349558,0.478022) -- (1.350892,0.478495) -- (1.352225,0.456946) -- (1.353559,0.457397) -- (1.354892,0.430195) -- (1.356226,0.430619) -- (1.357560,0.422552) -- (1.358893,0.435671) -- (1.360227,0.436098) -- (1.361560,0.440947) -- (1.362894,0.441379) -- (1.364227,0.448462) -- (1.365561,0.448901) -- (1.366894,0.423997) -- (1.368228,0.424411) -- (1.369562,0.450955) -- (1.370895,0.451394) -- (1.372229,0.471359) -- (1.373562,0.471817) -- (1.374896,0.522144) -- (1.376229,0.505809) -- (1.377563,0.506299) -- (1.378896,0.523983) -- (1.380230,0.524489) -- (1.381564,0.517102) -- (1.382897,0.517601) -- (1.384231,0.510307) -- (1.385564,0.510798) -- (1.386898,0.498925) -- (1.388231,0.499405) -- (1.389565,0.475217) -- (1.390898,0.475673) -- (1.392232,0.462770) -- (1.393566,0.463213) -- (1.394899,0.438200) -- (1.396233,0.438618) -- (1.397566,0.471396) -- (1.398900,0.471845) -- (1.400233,0.457263) -- (1.401567,0.457698) -- (1.402900,0.469870) -- (1.404234,0.470316) -- (1.405568,0.454986) -- (1.406901,0.455417) -- (1.408235,0.451509) -- (1.409568,0.451936) -- (1.410902,0.438139) -- (1.412235,0.438553) -- (1.413569,0.442974) -- (1.414902,0.443392) -- (1.416236,0.450963) -- (1.417570,0.451388) -- (1.418903,0.457097) -- (1.420237,0.457526) -- (1.421570,0.439438) -- (1.422904,0.439850) -- (1.424237,0.440288) -- (1.425571,0.440701) -- (1.426904,0.422667) -- (1.428238,0.423062) -- (1.429572,0.408306) -- (1.430905,0.408687) -- (1.432239,0.408598) -- (1.433572,0.408979) -- (1.434906,0.440131) -- (1.436239,0.440540) -- (1.437573,0.474808) -- (1.438906,0.475248) -- (1.440240,0.465653) -- (1.441574,0.466084) -- (1.442907,0.471431) -- (1.444241,0.471867) -- (1.445574,0.460206) -- (1.446908,0.460630) -- (1.448241,0.460215) -- (1.449575,0.460639) -- (1.450908,0.431023) -- (1.452242,0.431420) -- (1.453576,0.433181) -- (1.454909,0.433578) -- (1.456243,0.433976) -- (1.457576,0.434252) -- (1.458910,0.434649) -- (1.460243,0.460493) -- (1.461577,0.460914) -- (1.462910,0.464949) -- (1.464244,0.465373) -- (1.465578,0.470903) -- (1.466911,0.471331) -- (1.468245,0.460758) -- (1.469578,0.461177) -- (1.470912,0.465325) -- (1.472245,0.465747) -- (1.473579,0.469831) -- (1.474912,0.470256) -- (1.476246,0.470682) -- (1.477580,0.455968) -- (1.478913,0.456379) -- (1.480247,0.476594) -- (1.481580,0.477024) -- (1.482914,0.504934) -- (1.484247,0.505388) -- (1.485581,0.482409) -- (1.486914,0.482842) -- (1.488248,0.465537) -- (1.489582,0.465954) -- (1.490915,0.466371) -- (1.492249,0.454316) -- (1.493582,0.454722) -- (1.494916,0.453046) -- (1.496249,0.453450) -- (1.497583,0.440575) -- (1.498916,0.440967) -- (1.500250,0.445628) -- (1.501584,0.446024) -- (1.502917,0.446420) -- (1.504251,0.455190) -- (1.505584,0.455594) -- (1.506918,0.441490) -- (1.508251,0.441881) -- (1.509585,0.430954) -- (1.510918,0.431334) -- (1.512252,0.422988) -- (1.513586,0.423361) -- (1.514919,0.423734) -- (1.516253,0.400050) -- (1.517586,0.400401) -- (1.518920,0.376355) -- (1.520253,0.376685) -- (1.521587,0.375261) -- (1.522920,0.375590) -- (1.524254,0.375919) -- (1.525588,0.372426) -- (1.526921,0.372752) -- (1.528255,0.357191) -- (1.529588,0.357503) -- (1.530922,0.370943) -- (1.532255,0.371266) -- (1.533589,0.371589) -- (1.534922,0.338415) -- (1.536256,0.338709) -- (1.537590,0.313859) -- (1.538923,0.314131) -- (1.540257,0.270776) -- (1.541590,0.271010) -- (1.542924,0.271244) -- (1.544257,0.268534) -- (1.545591,0.268766) -- (1.546924,0.266651) -- (1.548258,0.266881) -- (1.549592,0.271448) -- (1.550925,0.271681) -- (1.552259,0.271915) -- (1.553592,0.240333) -- (1.554926,0.240540) -- (1.556259,0.238322) -- (1.557593,0.238527) -- (1.558926,0.238731) -- (1.560260,0.232163) -- (1.561594,0.232361) -- (1.562927,0.227252) -- (1.564261,0.227446) -- (1.565594,0.227640) -- (1.566928,0.246402) -- (1.568261,0.246612) -- (1.569595,0.286002) -- (1.570928,0.286245) -- (1.572262,0.286488) -- (1.573596,0.287747) -- (1.574929,0.287991) -- (1.576263,0.291947) -- (1.577596,0.292194) -- (1.578930,0.292441) -- (1.580263,0.298182) -- (1.581597,0.298434) -- (1.582930,0.304848) -- (1.584264,0.305105) -- (1.585598,0.305361) -- (1.586931,0.296547) -- (1.588265,0.296796) -- (1.589598,0.282093) -- (1.590932,0.282329) -- (1.592265,0.282566) -- (1.593599,0.248911) -- (1.594932,0.249119) -- (1.596266,0.239008) -- (1.597600,0.239208) -- (1.598933,0.239408) -- (1.600267,0.257907) -- (1.601600,0.258121) -- (1.602934,0.246531) -- (1.604267,0.246736) -- (1.605601,0.246941) -- (1.606934,0.274043) -- (1.608268,0.274270) -- (1.609602,0.295721) -- (1.610935,0.295966) -- (1.612269,0.296211) -- (1.613602,0.299810) -- (1.614936,0.300058) -- (1.616269,0.300306) -- (1.617603,0.260388) -- (1.618936,0.260603) -- (1.620270,0.263649) -- (1.621604,0.263866) -- (1.622937,0.264083) -- (1.624271,0.266098) -- (1.625604,0.266317) -- (1.626938,0.277434) -- (1.628271,0.277661) -- (1.629605,0.277889) -- (1.630938,0.280888) -- (1.632272,0.281118) -- (1.633606,0.281348) -- (1.634939,0.302228) -- (1.636273,0.302475) -- (1.637606,0.286573) -- (1.638940,0.286807) -- (1.640273,0.287040) -- (1.641607,0.274345) -- (1.642940,0.274568) -- (1.644274,0.274791) -- (1.645608,0.269688) -- (1.646941,0.269906) -- (1.648275,0.270125) -- (1.649608,0.290968) -- (1.650942,0.291203) -- (1.652275,0.288694) -- (1.653609,0.288927) -- (1.654942,0.289160) -- (1.656276,0.284683) -- (1.657610,0.284912) -- (1.658943,0.285141) -- (1.660277,0.266189) -- (1.661610,0.266403) -- (1.662944,0.266616) -- (1.664277,0.246459) -- (1.665611,0.246657) -- (1.666944,0.250773) -- (1.668278,0.250973) -- (1.669612,0.251174) -- (1.670945,0.216658) -- (1.672279,0.216831) -- (1.673612,0.217003) -- (1.674946,0.221206) -- (1.676279,0.221382) -- (1.677613,0.221558) -- (1.678946,0.216913) -- (1.680280,0.217086) -- (1.681614,0.217258) -- (1.682947,0.175915) -- (1.684281,0.176055) -- (1.685614,0.191335) -- (1.686948,0.191486) -- (1.688281,0.191638) -- (1.689615,0.159284) -- (1.690948,0.159410) -- (1.692282,0.159536) -- (1.693616,0.186594) -- (1.694949,0.186741) -- (1.696283,0.186888) -- (1.697616,0.127683) -- (1.698950,0.127783) -- (1.700283,0.127883) -- (1.701617,0.157232) -- (1.702950,0.157355) -- (1.704284,0.157478) -- (1.705618,0.170095) -- (1.706951,0.170228) -- (1.708285,0.170361) -- (1.709618,0.165891) -- (1.710952,0.166021) -- (1.712285,0.166150) -- (1.713619,0.170361) -- (1.714952,0.170493) -- (1.716286,0.178039) -- (1.717620,0.178177) -- (1.718953,0.178316) -- (1.720287,0.190693) -- (1.721620,0.190840) -- (1.722954,0.190988) -- (1.724287,0.168603) -- (1.725621,0.168733) -- (1.726954,0.168864) -- (1.728288,0.136454) -- (1.729622,0.136559) -- (1.730955,0.136665) -- (1.732289,0.186802) -- (1.733622,0.186945) -- (1.734956,0.187089) -- (1.736289,0.166047) -- (1.737623,0.166174) -- (1.738956,0.166302) -- (1.740290,0.176738) -- (1.741624,0.176873) -- (1.742957,0.177009) -- (1.744291,0.185968) -- (1.745624,0.186111) -- (1.746958,0.186253) -- (1.748291,0.169415) -- (1.749625,0.169545) -- (1.750958,0.169674) -- (1.752292,0.169803) -- (1.753626,0.174489) -- (1.754959,0.174621) -- (1.756293,0.174754) -- (1.757626,0.207580) -- (1.758960,0.207737) -- (1.760293,0.207895) -- (1.761627,0.251166) -- (1.762960,0.251356) -- (1.764294,0.251546) -- (1.765628,0.265350) -- (1.766961,0.265551) -- (1.768295,0.265751) -- (1.769628,0.251983) -- (1.770962,0.252173) -- (1.772295,0.252363) -- (1.773629,0.215837) -- (1.774962,0.216000) -- (1.776296,0.216162) -- (1.777630,0.212109) -- (1.778963,0.212268) -- (1.780297,0.212427) -- (1.781630,0.206775) -- (1.782964,0.206930) -- (1.784297,0.207084) -- (1.785631,0.207239) -- (1.786964,0.217662) -- (1.788298,0.217824) -- (1.789632,0.217987) -- (1.790965,0.170203) -- (1.792299,0.170329) -- (1.793632,0.170456) -- (1.794966,0.169715) -- (1.796299,0.169841) -- (1.797633,0.169967) -- (1.798966,0.192716) -- (1.800300,0.192859) -- (1.801634,0.193002) -- (1.802967,0.220128) -- (1.804301,0.220291) -- (1.805634,0.220454) -- (1.806968,0.220617) -- (1.808301,0.191531) -- (1.809635,0.191672) -- (1.810968,0.191814) -- (1.812302,0.212123) -- (1.813636,0.212279) -- (1.814969,0.212435) -- (1.816303,0.229282) -- (1.817636,0.229451) -- (1.818970,0.229619) -- (1.820303,0.229788) -- (1.821637,0.253419) -- (1.822970,0.253605) -- (1.824304,0.253790) -- (1.825638,0.272746) -- (1.826971,0.272945) -- (1.828305,0.273144) -- (1.829638,0.264964) -- (1.830972,0.265157) -- (1.832305,0.265350) -- (1.833639,0.265544) -- (1.834972,0.228226) -- (1.836306,0.228392) -- (1.837640,0.228558) -- (1.838973,0.241163) -- (1.840307,0.241338) -- (1.841640,0.241513) -- (1.842974,0.255288) -- (1.844307,0.255473) -- (1.845641,0.255657) -- (1.846974,0.255842) -- (1.848308,0.242870) -- (1.849642,0.243045) -- (1.850975,0.243220) -- (1.852309,0.257319) -- (1.853642,0.257504) -- (1.854976,0.257690) -- (1.856309,0.257875) -- (1.857643,0.289716) -- (1.858976,0.289924) -- (1.860310,0.290132) -- (1.861644,0.318734) -- (1.862977,0.318962) -- (1.864311,0.319190) -- (1.865644,0.319419) -- (1.866978,0.317748) -- (1.868311,0.317975) -- (1.869645,0.318202) -- (1.870978,0.291453) -- (1.872312,0.291661) -- (1.873646,0.291868) -- (1.874979,0.292076) -- (1.876313,0.291638) -- (1.877646,0.291845) -- (1.878980,0.292053) -- (1.880313,0.274190) -- (1.881647,0.274385) -- (1.882980,0.274579) -- (1.884314,0.274773) -- (1.885648,0.309809) -- (1.886981,0.310028) -- (1.888315,0.310247) -- (1.889648,0.314107) -- (1.890982,0.314328) -- (1.892315,0.314550) -- (1.893649,0.314772) -- (1.894982,0.309741) -- (1.896316,0.309959) -- (1.897650,0.310177) -- (1.898983,0.330577) -- (1.900317,0.330809) -- (1.901650,0.331041) -- (1.902984,0.331273) -- (1.904317,0.293547) -- (1.905651,0.293752) -- (1.906984,0.293958) -- (1.908318,0.294163) -- (1.909652,0.299299) -- (1.910985,0.299508) -- (1.912319,0.299717) -- (1.913652,0.297970) -- (1.914986,0.298178) -- (1.916319,0.298385) -- (1.917653,0.298593) -- (1.918986,0.336984) -- (1.920320,0.337219) -- (1.921654,0.337453) -- (1.922987,0.337687) -- (1.924321,0.341468) -- (1.925654,0.341705) -- (1.926988,0.341941) -- (1.928321,0.343035) -- (1.929655,0.343272) -- (1.930988,0.343509) -- (1.932322,0.343746) -- (1.933656,0.350008) -- (1.934989,0.350250) -- (1.936323,0.350491) -- (1.937656,0.350732) -- (1.938990,0.323307) -- (1.940323,0.323529) -- (1.941657,0.323751) -- (1.942990,0.323974) -- (1.944324,0.292873) -- (1.945658,0.293074) -- (1.946991,0.293275) -- (1.948325,0.246105) -- (1.949658,0.246274) -- (1.950992,0.246442) -- (1.952325,0.246611) -- (1.953659,0.257567) -- (1.954992,0.257743) -- (1.956326,0.257919) -- (1.957660,0.258095) -- (1.958993,0.250231) -- (1.960327,0.250401) -- (1.961660,0.250571) -- (1.962994,0.250742) -- (1.964327,0.252374) -- (1.965661,0.252545) -- (1.966994,0.252717) -- (1.968328,0.252888) -- (1.969662,0.217313) -- (1.970995,0.217460) -- (1.972329,0.217608) -- (1.973662,0.217755) -- (1.974996,0.214937) -- (1.976329,0.215082) -- (1.977663,0.215227) -- (1.978996,0.230807) -- (1.980330,0.230963) -- (1.981664,0.231118) -- (1.982997,0.231274) -- (1.984331,0.205654) -- (1.985664,0.205793) -- (1.986998,0.205931) -- (1.988331,0.206069) -- (1.989665,0.259433) -- (1.990998,0.259607) -- (1.992332,0.259781) -- (1.993666,0.259955) -- (1.994999,0.251834) -- (1.996333,0.252002) -- (1.997666,0.252170) -- (1.999000,0.252339);
\end{tikzpicture}
